The many vacua of gauged extended supergravities

A novel method is presented which employs advanced numerical techniques used in the engineering sciences to find and study the properties of nontrivial vacua of gauged extended supergravity models. While this method only produces approximate numerical data rather than analytic results, it overcomes the previous limitation of only being able to find vacua with large residual unbroken gauge symmetry groups. The effectiveness of this method is demonstrated by applying it to the technically most challenging D>=3 scalar potential -- that of SO(8) X SO(8) gauged N=16 Chern-Simons Supergravity in D=3. Extensive data on the properties of 99 different vacua (92 of them new) of this model are given. Furthermore, techniques are briefly discussed which should allow using this numerical information as an input to the construction of semi-automatic stringent analytic proofs on the locations and properties of vacua. It hence is argued that these combined techniques presumably are powerful enough to systematically map all the nontrivial vacua of every supergravity model.

==> vacua/R0000.vac.tex <==

\begin{longtable}{|l|}\hline
$R=0.000\quad \Lambda=-16.000\quad {\rm SUSY}=(8,8)\quad {\rm dim}(H)=56$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{0; $\Delta=0.000000$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -12.000{(\times 128)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$   0.000{(\times 128)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$  -2.000{(\times 8)}$, $   2.000{(\times 8)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$   0.000{(\times 128)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R1317.vac.tex <==

\begin{longtable}{|l|}\hline
$R=1.317\quad \Lambda=-25.000\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=42$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$1.317[\dot3\dot4]$; $\Delta=0.000042$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -24.000{(\times 49)}$, $  -9.000{(\times 64)}$, $   0.000{(\times 14)}$, $  96.000$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$  -6.000{(\times 7)}$, $   0.000{(\times 114)}$, $   6.000{(\times 7)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$  -3.500{(\times 8)}$, $   3.500{(\times 8)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -10.500{(\times 8)}$, $  -1.500{(\times 56)}$, $   1.500{(\times 56)}$, $  10.500{(\times 8)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R1491.vac.tex <==

\begin{longtable}{|l|}\hline
$R=1.491\quad \Lambda=-28.444\quad {\rm SUSY}=(1,1)\quad {\rm dim}(H)=28$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$1.054[83]$; $\Delta=0.000416$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -26.667{(\times 49)}$, $ -12.444{(\times 49)}$, $   0.000{(\times 28)}$, $  16.000$, $ 115.556$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$  -6.667{(\times 7)}$, $  -1.333{(\times 7)}$, $   0.000{(\times 100)}$, $   1.333{(\times 7)}$, $   6.667{(\times 7)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$  -4.000{(\times 7)}$, $  -2.667$, $   2.667$, $   4.000{(\times 7)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -12.000{(\times 7)}$, $  -9.333$, $  -4.000{(\times 7)}$, $  -1.333{(\times 49)}$, $   1.333{(\times 49)}$, $   4.000{(\times 7)}$, $   9.333$, $  12.000{(\times 7)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R1763.vac.tex <==

\begin{longtable}{|l|}\hline
$R=1.763\quad \Lambda=-36.000\quad {\rm SUSY}=(2,2)\quad {\rm dim}(H)=18$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.881[24]$, $0.881[72]$; $\Delta=0.000748$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -32.000{(\times 49)}$, $ -20.000{(\times 36)}$, $   0.000{(\times 38)}$, $  28.000{(\times 4)}$, $ 160.001$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$  -8.000{(\times 7)}$, $  -2.000{(\times 12)}$, $   0.000{(\times 90)}$, $   2.000{(\times 12)}$, $   8.000{(\times 7)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$  -5.000{(\times 6)}$, $  -3.000{(\times 2)}$, $   3.000{(\times 2)}$, $   5.000{(\times 6)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -15.000{(\times 6)}$, $ -11.000{(\times 2)}$, $  -5.000{(\times 14)}$, $  -1.000{(\times 42)}$, $   1.000{(\times 42)}$, $   5.000{(\times 14)}$, $  11.000{(\times 2)}$, $  15.000{(\times 6)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2030.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.030\quad \Lambda=-45.753\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=8$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.459[66]$, $0.014[\dot2\dot3]$, $1.158[\dot3\dot1]$, $0.014[\dot4\dot2]$; $\Delta=0.000443$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -53.352{(\times 5)}$, $ -48.309{(\times 4)}$, $ -47.454{(\times 8)}$, $ -38.084{(\times 16)}$, $ -31.009{(\times 8)}$, $ -27.231{(\times 2)}$, $ -23.007{(\times 16)}$, $ -18.154{(\times 12)}$, $  -2.393{(\times 2)}$, $   0.000{(\times 49)}$, $  83.506$, $  87.608{(\times 2)}$, $ 145.337{(\times 2)}$, $ 197.167$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -10.661{(\times 3)}$, $  -8.308{(\times 8)}$, $  -4.159{(\times 2)}$, $  -0.925{(\times 2)}$, $  -0.769{(\times 8)}$, $   0.000{(\times 82)}$, $   0.769{(\times 8)}$, $   0.925{(\times 2)}$, $   4.159{(\times 2)}$, $   8.308{(\times 8)}$, $  10.661{(\times 3)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$  -6.539{(\times 4)}$, $  -4.900{(\times 4)}$, $   4.900{(\times 4)}$, $   6.539{(\times 4)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -19.616{(\times 4)}$, $ -14.699{(\times 4)}$, $ -12.631{(\times 4)}$, $  -8.698{(\times 4)}$, $  -5.463{(\times 4)}$, $  -4.539{(\times 4)}$, $  -3.614{(\times 4)}$, $  -3.000{(\times 8)}$, $  -2.900{(\times 4)}$, $  -1.361{(\times 16)}$, $  -0.831{(\times 4)}$, $  -0.379{(\times 4)}$, $   0.379{(\times 4)}$, $   0.831{(\times 4)}$, $   1.361{(\times 16)}$, $   2.900{(\times 4)}$, $   3.000{(\times 8)}$, $   3.614{(\times 4)}$, $   4.539{(\times 4)}$, $   5.463{(\times 4)}$, $   8.698{(\times 4)}$, $  12.631{(\times 4)}$, $  14.699{(\times 4)}$, $  19.616{(\times 4)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2122.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.122\quad \Lambda=-49.821\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=10$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.462[22]$, $0.462[63]$, $0.462[86]$; $\Delta=0.001035$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -65.923$, $ -56.599{(\times 12)}$, $ -46.978{(\times 16)}$, $ -39.397{(\times 6)}$, $ -28.652{(\times 6)}$, $ -24.861{(\times 2)}$, $ -20.365{(\times 12)}$, $ -17.489{(\times 4)}$, $  -6.248{(\times 12)}$, $   0.000{(\times 46)}$, $  61.095{(\times 8)}$, $ 210.857$, $ 220.146{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -11.557$, $ -10.287{(\times 6)}$, $  -8.287{(\times 6)}$, $  -0.457{(\times 6)}$, $   0.000{(\times 90)}$, $   0.457{(\times 6)}$, $   8.287{(\times 6)}$, $  10.287{(\times 6)}$, $  11.557$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$  -7.215{(\times 2)}$, $  -5.987{(\times 6)}$, $   5.987{(\times 6)}$, $   7.215{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -21.646{(\times 2)}$, $ -17.960{(\times 6)}$, $ -13.359{(\times 6)}$, $ -10.588{(\times 2)}$, $  -4.758{(\times 12)}$, $  -3.843{(\times 2)}$, $  -3.529{(\times 16)}$, $  -2.614{(\times 6)}$, $  -1.386{(\times 6)}$, $  -1.072{(\times 6)}$, $   1.072{(\times 6)}$, $   1.386{(\times 6)}$, $   2.614{(\times 6)}$, $   3.529{(\times 16)}$, $   3.843{(\times 2)}$, $   4.758{(\times 12)}$, $  10.588{(\times 2)}$, $  13.359{(\times 6)}$, $  17.960{(\times 6)}$, $  21.646{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2167.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.167\quad \Lambda=-52.000\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=15$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.392[11]$, $0.392[22]$, $0.392[33]$, $0.392[44]$, $0.392[55]$, $0.392[66]$, $0.392[77]$, $0.392[88]$, $1.317[\dot4\dot6]$, $1.317[\dot6\dot4]$; $\Delta=0.000851$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -73.986$, $ -60.000{(\times 20)}$, $ -36.000{(\times 15)}$, $ -33.000{(\times 12)}$, $ -13.986$, $  -9.000{(\times 20)}$, $   0.000{(\times 41)}$, $  48.000{(\times 15)}$, $ 217.986$, $ 252.000$, $ 277.986$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -12.000$, $  -9.950{(\times 12)}$, $   0.000{(\times 102)}$, $   9.950{(\times 12)}$, $  12.000$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$  -6.614{(\times 8)}$, $   6.614{(\times 8)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -19.843{(\times 8)}$, $ -13.747{(\times 8)}$, $  -3.969{(\times 40)}$, $  -2.128{(\times 8)}$, $   2.128{(\times 8)}$, $   3.969{(\times 40)}$, $  13.747{(\times 8)}$, $  19.843{(\times 8)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2281.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.281\quad \Lambda=-60.063\quad {\rm SUSY}=(0,1)\quad {\rm dim}(H)=6$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.899[55]$, $0.899[78]$, $0.899[\dot1\dot7]$, $0.899[\dot3\dot6]$, $0.931[\dot8\dot2]$; $\Delta=0.001051$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -60.000{(\times 5)}$, $ -59.500$, $ -55.000{(\times 3)}$, $ -52.500{(\times 24)}$, $ -40.338{(\times 5)}$, $ -37.500{(\times 8)}$, $ -27.000{(\times 16)}$, $ -25.127{(\times 5)}$, $   0.000{(\times 50)}$, $  70.838{(\times 5)}$, $ 167.627{(\times 5)}$, $ 273.000$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -13.500{(\times 3)}$, $ -10.000{(\times 8)}$, $  -4.500{(\times 4)}$, $  -3.000{(\times 3)}$, $  -2.000{(\times 3)}$, $  -1.000{(\times 4)}$, $   0.000{(\times 78)}$, $   1.000{(\times 7)}$, $   4.500{(\times 7)}$, $  10.000{(\times 5)}$, $  11.000{(\times 3)}$, $  12.000{(\times 3)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$  -8.375{(\times 4)}$, $  -5.875{(\times 3)}$, $  -3.875$, $   6.125{(\times 5)}$, $   8.125{(\times 3)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -25.125{(\times 4)}$, $ -17.625{(\times 3)}$, $ -15.316{(\times 5)}$, $  -9.625{(\times 3)}$, $  -8.625{(\times 8)}$, $  -6.125{(\times 8)}$, $  -3.625{(\times 5)}$, $  -3.125$, $  -1.625{(\times 3)}$, $  -1.125{(\times 24)}$, $   0.566{(\times 5)}$, $   0.875{(\times 3)}$, $   1.875{(\times 16)}$, $   2.036{(\times 5)}$, $   2.875{(\times 4)}$, $   4.875{(\times 7)}$, $   8.375{(\times 7)}$, $  11.214{(\times 5)}$, $  14.375$, $  14.875{(\times 3)}$, $  18.375{(\times 5)}$, $  24.375{(\times 3)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2339.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.339\quad \Lambda=-66.459\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=9$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.136[13]$, $1.071[22]$, $0.744[71]$, $0.698[\dot3\dot1]$; $\Delta=0.001254$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -76.717{(\times 5)}$, $ -68.398{(\times 4)}$, $ -53.031{(\times 12)}$, $ -52.997{(\times 8)}$, $ -48.185{(\times 16)}$, $ -47.007$, $ -41.121{(\times 4)}$, $ -39.320{(\times 12)}$, $ -13.593{(\times 8)}$, $   0.000{(\times 47)}$, $  50.092{(\times 5)}$, $  83.699$, $ 167.796{(\times 3)}$, $ 202.491$, $ 339.258$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -13.158$, $ -13.157{(\times 2)}$, $ -12.026{(\times 4)}$, $  -8.483{(\times 4)}$, $  -4.346{(\times 3)}$, $  -2.801{(\times 8)}$, $   0.000{(\times 84)}$, $   2.801{(\times 8)}$, $   4.346{(\times 3)}$, $   8.483{(\times 4)}$, $  12.026{(\times 4)}$, $  13.157{(\times 2)}$, $  13.158$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$  -8.528{(\times 4)}$, $  -7.867$, $  -4.642{(\times 3)}$, $   4.642{(\times 3)}$, $   7.867$, $   8.528{(\times 4)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -25.583{(\times 4)}$, $ -23.601$, $ -16.538{(\times 3)}$, $ -14.192$, $ -13.926{(\times 3)}$, $ -10.191{(\times 4)}$, $  -7.849{(\times 8)}$, $  -5.734{(\times 5)}$, $  -5.022{(\times 4)}$, $  -2.457{(\times 4)}$, $  -2.247{(\times 8)}$, $  -1.064{(\times 3)}$, $  -0.222{(\times 4)}$, $  -0.133{(\times 12)}$, $   0.133{(\times 12)}$, $   0.222{(\times 4)}$, $   1.064{(\times 3)}$, $   2.247{(\times 8)}$, $   2.457{(\times 4)}$, $   5.022{(\times 4)}$, $   5.734{(\times 5)}$, $   7.849{(\times 8)}$, $  10.191{(\times 4)}$, $  13.926{(\times 3)}$, $  14.192$, $  16.538{(\times 3)}$, $  23.601$, $  25.583{(\times 4)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2370.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.370\quad \Lambda=-65.744\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=1$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.003[17]$, $0.100[21]$, $0.295[22]$, $0.005[23]$, $0.955[26]$, $0.003[28]$, $0.001[31]$, $0.021[33]$, $0.001[36]$, $0.004[42]$, $0.265[45]$, $0.009[51]$, $0.001[54]$, $0.003[61]$, $0.005[66]$, $0.041[71]$, $0.121[72]$, $0.002[73]$, $0.123[76]$, $0.001[78]$, $0.001[85]$, $0.004[88]$, $0.001[\dot1\dot2]$, $0.001[\dot1\dot4]$, $0.027[\dot1\dot7]$, $0.001[\dot2\dot3]$, $0.002[\dot2\dot8]$, $0.001[\dot3\dot1]$, $0.026[\dot3\dot3]$, $0.076[\dot3\dot4]$, $0.001[\dot3\dot6]$, $0.013[\dot4\dot6]$, $0.009[\dot5\dot6]$, $0.004[\dot6\dot5]$, $0.003[\dot7\dot3]$, $0.005[\dot7\dot8]$, $0.009[\dot8\dot3]$, $0.014[\dot8\dot7]$; $\Delta=0.002569$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -78.457$, $ -77.063$, $ -75.306$, $ -69.065$, $ -65.952{(\times 4)}$, $ -62.258{(\times 4)}$, $ -60.856$, $ -59.842{(\times 2)}$, $ -57.429$, $ -57.035{(\times 2)}$, $ -55.290$, $ -54.648{(\times 4)}$, $ -53.500{(\times 2)}$, $ -52.928{(\times 2)}$, $ -51.380{(\times 2)}$, $ -49.712{(\times 2)}$, $ -44.922{(\times 4)}$, $ -39.781{(\times 2)}$, $ -37.424{(\times 2)}$, $ -36.647$, $ -36.239{(\times 4)}$, $ -29.970{(\times 4)}$, $ -26.558$, $ -26.364{(\times 4)}$, $ -25.874$, $ -25.566{(\times 2)}$, $ -24.244{(\times 2)}$, $ -24.133$, $ -22.533$, $ -18.808$, $   0.000{(\times 55)}$, $  70.708$, $  73.569$, $ 133.551$, $ 142.236{(\times 4)}$, $ 151.200{(\times 2)}$, $ 252.334{(\times 2)}$, $ 293.903$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -13.756$, $ -13.532{(\times 2)}$, $ -12.172$, $ -11.779{(\times 2)}$, $ -11.761$, $ -10.264{(\times 2)}$, $  -9.476{(\times 2)}$, $  -9.466{(\times 2)}$, $  -5.177{(\times 2)}$, $  -3.655{(\times 2)}$, $  -3.277$, $  -1.873$, $  -1.840{(\times 2)}$, $  -1.065{(\times 2)}$, $  -0.448{(\times 2)}$, $  -0.396{(\times 2)}$, $   0.000{(\times 74)}$, $   0.396{(\times 2)}$, $   0.448{(\times 2)}$, $   1.065{(\times 2)}$, $   1.840{(\times 2)}$, $   1.873$, $   3.277$, $   3.655{(\times 2)}$, $   5.177{(\times 2)}$, $   9.466{(\times 2)}$, $   9.476{(\times 2)}$, $  10.264{(\times 2)}$, $  11.761$, $  11.779{(\times 2)}$, $  12.172$, $  13.532{(\times 2)}$, $  13.756$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$  -9.139{(\times 2)}$, $  -7.849{(\times 2)}$, $  -7.450$, $  -6.646{(\times 2)}$, $  -5.428$, $   5.428$, $   6.646{(\times 2)}$, $   7.450$, $   7.849{(\times 2)}$, $   9.139{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -27.416{(\times 2)}$, $ -23.546{(\times 2)}$, $ -22.349$, $ -19.937{(\times 2)}$, $ -16.285$, $ -16.057{(\times 2)}$, $ -15.987{(\times 2)}$, $ -15.475$, $ -15.146$, $ -11.985{(\times 2)}$, $ -10.849$, $ -10.429{(\times 2)}$, $  -8.238{(\times 2)}$, $  -8.234$, $  -7.806{(\times 2)}$, $  -7.595{(\times 2)}$, $  -7.525{(\times 2)}$, $  -7.281{(\times 2)}$, $  -6.524$, $  -3.797{(\times 2)}$, $  -3.684{(\times 2)}$, $  -3.658{(\times 2)}$, $  -3.168{(\times 2)}$, $  -2.763$, $  -2.697$, $  -2.690{(\times 2)}$, $  -2.447$, $  -2.182{(\times 2)}$, $  -2.079{(\times 2)}$, $  -1.701{(\times 2)}$, $  -1.403{(\times 2)}$, $  -1.380$, $  -1.338$, $  -1.240{(\times 2)}$, $  -1.175{(\times 2)}$, $  -1.037{(\times 2)}$, $  -0.902{(\times 2)}$, $  -0.880$, $  -0.583$, $   0.583$, $   0.880$, $   0.902{(\times 2)}$, $   1.037{(\times 2)}$, $   1.175{(\times 2)}$, $   1.240{(\times 2)}$, $   1.338$, $   1.380$, $   1.403{(\times 2)}$, $   1.701{(\times 2)}$, $   2.079{(\times 2)}$, $   2.182{(\times 2)}$, $   2.447$, $   2.690{(\times 2)}$, $   2.697$, $   2.763$, $   3.168{(\times 2)}$, $   3.658{(\times 2)}$, $   3.684{(\times 2)}$, $   3.797{(\times 2)}$, $   6.524$, $   7.281{(\times 2)}$, $   7.525{(\times 2)}$, $   7.595{(\times 2)}$, $   7.806{(\times 2)}$, $   8.234$, $   8.238{(\times 2)}$, $  10.429{(\times 2)}$, $  10.849$, $  11.985{(\times 2)}$, $  15.146$, $  15.475$, $  15.987{(\times 2)}$, $  16.057{(\times 2)}$, $  16.285$, $  19.937{(\times 2)}$, $  22.349$, $  23.546{(\times 2)}$, $  27.416{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2411.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.411\quad \Lambda=-71.204\quad {\rm SUSY}=(1,0)\quad {\rm dim}(H)=5$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$1.009[17]$, $0.611[24]$, $1.009[81]$, $0.083[\dot3\dot1]$; $\Delta=0.000955$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -71.151{(\times 4)}$, $ -70.963{(\times 2)}$, $ -70.395{(\times 5)}$, $ -66.463{(\times 4)}$, $ -61.439{(\times 4)}$, $ -59.453{(\times 3)}$, $ -58.086{(\times 4)}$, $ -56.997{(\times 2)}$, $ -54.963{(\times 8)}$, $ -48.776{(\times 2)}$, $ -47.198{(\times 4)}$, $ -47.197{(\times 4)}$, $ -37.920{(\times 8)}$, $ -32.855{(\times 2)}$, $ -26.802{(\times 4)}$, $ -17.799{(\times 4)}$, $   0.000{(\times 51)}$, $  34.698{(\times 2)}$, $  66.419{(\times 2)}$, $ 103.761{(\times 3)}$, $ 114.278$, $ 179.367{(\times 2)}$, $ 241.354{(\times 2)}$, $ 352.963$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -13.338{(\times 3)}$, $ -12.930{(\times 2)}$, $ -12.208{(\times 2)}$, $ -11.077$, $  -9.799{(\times 3)}$, $  -6.669{(\times 2)}$, $  -5.130{(\times 2)}$, $  -3.010{(\times 2)}$, $  -2.261{(\times 5)}$, $  -1.393{(\times 3)}$, $  -0.408{(\times 2)}$, $   0.000{(\times 77)}$, $   1.130{(\times 2)}$, $   2.261{(\times 4)}$, $   3.539$, $   4.549{(\times 2)}$, $   5.130{(\times 4)}$, $   9.799{(\times 4)}$, $  12.208{(\times 4)}$, $  14.731{(\times 3)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$  -9.119{(\times 3)}$, $  -7.988{(\times 2)}$, $  -5.580{(\times 3)}$, $   4.219$, $   5.350{(\times 2)}$, $   7.758$, $   9.350{(\times 4)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -27.356{(\times 3)}$, $ -23.965{(\times 2)}$, $ -17.149{(\times 2)}$, $ -16.741{(\times 3)}$, $ -16.376$, $ -15.296$, $ -13.460{(\times 2)}$, $ -11.610{(\times 2)}$, $ -10.888{(\times 2)}$, $  -9.400$, $  -9.350{(\times 2)}$, $  -7.229{(\times 2)}$, $  -6.480{(\times 5)}$, $  -6.072{(\times 2)}$, $  -5.612{(\times 3)}$, $  -4.627{(\times 2)}$, $  -3.089{(\times 4)}$, $  -1.974{(\times 2)}$, $  -1.958{(\times 4)}$, $  -1.550{(\times 8)}$, $  -0.681{(\times 8)}$, $  -0.517{(\times 2)}$, $   0.189{(\times 8)}$, $   0.330{(\times 2)}$, $   0.450{(\times 2)}$, $   0.791{(\times 3)}$, $   1.094{(\times 4)}$, $   2.042{(\times 4)}$, $   3.319{(\times 5)}$, $   4.450{(\times 4)}$, $   4.711{(\times 2)}$, $   5.580{(\times 4)}$, $   7.841{(\times 4)}$, $   7.988{(\times 4)}$, $  10.512{(\times 3)}$, $  10.883{(\times 4)}$, $  15.950{(\times 2)}$, $  16.049{(\times 2)}$, $  17.447{(\times 3)}$, $  23.273$, $  28.049{(\times 4)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2434.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.434\quad \Lambda=-70.269\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=2$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.093[38]$, $0.005[55]$, $0.093[82]$, $0.945[\dot3\dot7]$, $0.005[\dot5\dot6]$, $0.093[\dot7\dot8]$; $\Delta=0.000638$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -91.259$, $ -82.458{(\times 4)}$, $ -65.898{(\times 4)}$, $ -63.223{(\times 4)}$, $ -62.305$, $ -60.951{(\times 4)}$, $ -59.727$, $ -57.647{(\times 8)}$, $ -47.952{(\times 4)}$, $ -47.419{(\times 4)}$, $ -38.654{(\times 4)}$, $ -35.631{(\times 2)}$, $ -34.282{(\times 4)}$, $ -27.232$, $ -27.231{(\times 3)}$, $ -23.730{(\times 4)}$, $ -23.308$, $ -23.049{(\times 4)}$, $ -13.366$, $   0.000{(\times 54)}$, $  63.933{(\times 4)}$, $ 120.950{(\times 4)}$, $ 174.272$, $ 220.893{(\times 4)}$, $ 288.134$, $ 312.009$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -13.653{(\times 4)}$, $ -13.546$, $ -12.289{(\times 2)}$, $ -11.352{(\times 2)}$, $ -10.668$, $  -9.515{(\times 4)}$, $  -5.714{(\times 2)}$, $  -2.698{(\times 4)}$, $  -1.156{(\times 2)}$, $  -0.742$, $  -0.646{(\times 4)}$, $   0.000{(\times 74)}$, $   0.646{(\times 4)}$, $   0.742$, $   1.156{(\times 2)}$, $   2.698{(\times 4)}$, $   5.714{(\times 2)}$, $   9.515{(\times 4)}$, $  10.668$, $  11.352{(\times 2)}$, $  12.289{(\times 2)}$, $  13.546$, $  13.653{(\times 4)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$  -9.941$, $  -8.339{(\times 4)}$, $  -7.439$, $  -6.650{(\times 2)}$, $   6.650{(\times 2)}$, $   7.439$, $   8.339{(\times 4)}$, $   9.941$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -29.822$, $ -25.016{(\times 4)}$, $ -22.318$, $ -19.951{(\times 2)}$, $ -16.339{(\times 4)}$, $ -16.286$, $ -16.188{(\times 2)}$, $ -13.342{(\times 2)}$, $ -11.162$, $  -9.285{(\times 4)}$, $  -9.139{(\times 4)}$, $  -8.910$, $  -7.197{(\times 4)}$, $  -5.449$, $  -4.269{(\times 4)}$, $  -3.865{(\times 4)}$, $  -3.081{(\times 2)}$, $  -2.969$, $  -2.855{(\times 2)}$, $  -2.428{(\times 4)}$, $  -2.011{(\times 2)}$, $  -1.800{(\times 4)}$, $  -1.759$, $  -1.688{(\times 2)}$, $  -1.588{(\times 2)}$, $  -0.651{(\times 4)}$, $   0.651{(\times 4)}$, $   1.588{(\times 2)}$, $   1.688{(\times 2)}$, $   1.759$, $   1.800{(\times 4)}$, $   2.011{(\times 2)}$, $   2.428{(\times 4)}$, $   2.855{(\times 2)}$, $   2.969$, $   3.081{(\times 2)}$, $   3.865{(\times 4)}$, $   4.269{(\times 4)}$, $   5.449$, $   7.197{(\times 4)}$, $   8.910$, $   9.139{(\times 4)}$, $   9.285{(\times 4)}$, $  11.162$, $  13.342{(\times 2)}$, $  16.188{(\times 2)}$, $  16.286$, $  16.339{(\times 4)}$, $  19.951{(\times 2)}$, $  22.318$, $  25.016{(\times 4)}$, $  29.822$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2440.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.440\quad \Lambda=-72.983\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=2$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.001[26]$, $0.615[27]$, $0.001[32]$, $0.001[48]$, $0.001[81]$, $0.309[\dot1\dot8]$, $0.178[\dot2\dot2]$, $0.307[\dot3\dot7]$, $0.001[\dot5\dot4]$, $0.309[\dot6\dot7]$, $0.001[\dot7\dot2]$, $0.178[\dot7\dot3]$, $0.307[\dot8\dot8]$; $\Delta=0.001933$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -84.872{(\times 2)}$, $ -83.516$, $ -75.878{(\times 4)}$, $ -72.056{(\times 2)}$, $ -72.055{(\times 2)}$, $ -69.407$, $ -69.311{(\times 2)}$, $ -67.582{(\times 2)}$, $ -64.251{(\times 4)}$, $ -63.978$, $ -60.301{(\times 4)}$, $ -59.912$, $ -58.070{(\times 2)}$, $ -51.152{(\times 2)}$, $ -49.569{(\times 2)}$, $ -46.358{(\times 4)}$, $ -46.088{(\times 2)}$, $ -46.008$, $ -45.683{(\times 3)}$, $ -45.682$, $ -40.375{(\times 4)}$, $ -36.128$, $ -35.718{(\times 2)}$, $ -35.247{(\times 2)}$, $ -29.958{(\times 2)}$, $ -22.583{(\times 4)}$, $ -16.807{(\times 2)}$, $   0.000{(\times 54)}$, $  27.193{(\times 2)}$, $  42.845$, $ 101.245$, $ 104.250$, $ 115.806{(\times 2)}$, $ 159.468{(\times 4)}$, $ 290.616{(\times 2)}$, $ 354.487$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -14.471{(\times 2)}$, $ -14.452$, $ -12.992{(\times 2)}$, $ -12.188{(\times 2)}$, $ -11.655$, $ -11.038$, $  -9.434{(\times 2)}$, $  -9.020{(\times 2)}$, $  -5.448{(\times 2)}$, $  -2.892$, $  -2.781{(\times 2)}$, $  -2.368{(\times 2)}$, $  -1.932{(\times 2)}$, $  -1.713{(\times 2)}$, $  -0.838$, $  -0.235{(\times 2)}$, $   0.000{(\times 74)}$, $   0.235{(\times 2)}$, $   0.838$, $   1.713{(\times 2)}$, $   1.932{(\times 2)}$, $   2.368{(\times 2)}$, $   2.781{(\times 2)}$, $   2.892$, $   5.448{(\times 2)}$, $   9.020{(\times 2)}$, $   9.434{(\times 2)}$, $  11.038$, $  11.655$, $  12.188{(\times 2)}$, $  12.992{(\times 2)}$, $  14.452$, $  14.471{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$  -9.604{(\times 2)}$, $  -8.850{(\times 2)}$, $  -8.527$, $  -5.997{(\times 2)}$, $  -5.143$, $   5.143$, $   5.997{(\times 2)}$, $   8.527$, $   8.850{(\times 2)}$, $   9.604{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -28.811{(\times 2)}$, $ -26.549{(\times 2)}$, $ -25.580$, $ -17.992{(\times 2)}$, $ -17.692{(\times 2)}$, $ -17.018$, $ -16.274{(\times 2)}$, $ -15.428$, $ -15.106$, $ -11.988{(\times 2)}$, $ -11.754{(\times 2)}$, $  -9.243$, $  -8.921{(\times 2)}$, $  -8.030{(\times 2)}$, $  -7.903$, $  -7.665{(\times 2)}$, $  -7.127{(\times 2)}$, $  -6.636$, $  -6.460{(\times 2)}$, $  -5.019{(\times 2)}$, $  -4.548{(\times 2)}$, $  -4.540{(\times 2)}$, $  -3.402{(\times 2)}$, $  -3.263{(\times 2)}$, $  -3.094{(\times 2)}$, $  -2.672{(\times 2)}$, $  -2.493$, $  -2.140{(\times 2)}$, $  -1.811{(\times 2)}$, $  -1.521{(\times 2)}$, $  -1.353{(\times 2)}$, $  -1.217{(\times 2)}$, $  -1.005{(\times 2)}$, $  -0.746{(\times 2)}$, $  -0.629$, $  -0.397{(\times 2)}$, $  -0.238$, $   0.238$, $   0.397{(\times 2)}$, $   0.629$, $   0.746{(\times 2)}$, $   1.005{(\times 2)}$, $   1.217{(\times 2)}$, $   1.353{(\times 2)}$, $   1.521{(\times 2)}$, $   1.811{(\times 2)}$, $   2.140{(\times 2)}$, $   2.493$, $   2.672{(\times 2)}$, $   3.094{(\times 2)}$, $   3.263{(\times 2)}$, $   3.402{(\times 2)}$, $   4.540{(\times 2)}$, $   4.548{(\times 2)}$, $   5.019{(\times 2)}$, $   6.460{(\times 2)}$, $   6.636$, $   7.127{(\times 2)}$, $   7.665{(\times 2)}$, $   7.903$, $   8.030{(\times 2)}$, $   8.921{(\times 2)}$, $   9.243$, $  11.754{(\times 2)}$, $  11.988{(\times 2)}$, $  15.106$, $  15.428$, $  16.274{(\times 2)}$, $  17.018$, $  17.692{(\times 2)}$, $  17.992{(\times 2)}$, $  25.580$, $  26.549{(\times 2)}$, $  28.811{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2491.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.491\quad \Lambda=-75.557\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=2$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.216[14]$, $0.017[15]$, $0.763[25]$, $0.034[32]$, $0.216[38]$, $0.034[43]$, $0.216[47]$, $0.763[56]$, $0.034[65]$, $0.060[67]$, $0.216[76]$, $0.034[81]$, $0.060[83]$, $0.017[84]$, $0.023[\dot1\dot2]$, $0.002[\dot1\dot7]$, $1.079[\dot2\dot3]$, $0.074[\dot3\dot4]$, $0.006[\dot3\dot5]$, $0.003[\dot3\dot8]$, $0.002[\dot4\dot2]$, $0.002[\dot4\dot5]$, $0.023[\dot5\dot2]$, $0.002[\dot5\dot7]$, $0.074[\dot7\dot4]$, $0.006[\dot7\dot5]$, $0.003[\dot7\dot6]$, $0.002[\dot8\dot2]$, $0.002[\dot8\dot5]$; $\Delta=0.002500$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -90.613$, $ -87.470{(\times 2)}$, $ -81.455$, $ -77.977{(\times 2)}$, $ -76.164{(\times 2)}$, $ -75.268$, $ -74.246{(\times 2)}$, $ -70.508{(\times 2)}$, $ -65.907{(\times 2)}$, $ -64.320{(\times 6)}$, $ -62.397{(\times 2)}$, $ -55.538$, $ -54.660{(\times 4)}$, $ -51.442{(\times 2)}$, $ -45.886{(\times 2)}$, $ -45.557$, $ -45.199{(\times 4)}$, $ -43.665{(\times 2)}$, $ -37.078{(\times 2)}$, $ -35.507{(\times 2)}$, $ -35.052{(\times 2)}$, $ -34.746$, $ -32.420{(\times 2)}$, $ -31.788$, $ -31.012{(\times 2)}$, $ -26.032{(\times 2)}$, $ -22.932{(\times 4)}$, $ -21.068{(\times 2)}$, $   0.000{(\times 54)}$, $  56.667{(\times 2)}$, $ 103.172$, $ 103.173$, $ 147.343{(\times 4)}$, $ 147.980$, $ 225.472$, $ 228.232{(\times 2)}$, $ 280.984{(\times 2)}$, $ 340.472$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -14.939{(\times 2)}$, $ -14.906$, $ -13.535{(\times 2)}$, $ -12.417{(\times 2)}$, $ -12.147$, $ -10.717{(\times 3)}$, $ -10.631{(\times 2)}$, $  -6.251{(\times 2)}$, $  -5.889{(\times 2)}$, $  -4.465$, $  -1.941{(\times 2)}$, $  -1.896{(\times 2)}$, $  -1.291$, $  -0.701{(\times 2)}$, $  -0.660{(\times 2)}$, $   0.000{(\times 74)}$, $   0.660{(\times 2)}$, $   0.701{(\times 2)}$, $   1.291$, $   1.896{(\times 2)}$, $   1.941{(\times 2)}$, $   4.465$, $   5.889{(\times 2)}$, $   6.251{(\times 2)}$, $  10.631{(\times 2)}$, $  10.717{(\times 3)}$, $  12.147$, $  12.417{(\times 2)}$, $  13.535{(\times 2)}$, $  14.906$, $  14.939{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -10.249{(\times 2)}$, $  -8.427{(\times 2)}$, $  -8.155{(\times 2)}$, $  -6.333{(\times 2)}$, $   6.333{(\times 2)}$, $   8.155{(\times 2)}$, $   8.427{(\times 2)}$, $  10.249{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -30.748{(\times 2)}$, $ -25.280{(\times 2)}$, $ -24.466{(\times 2)}$, $ -18.999{(\times 2)}$, $ -17.710{(\times 2)}$, $ -16.993{(\times 2)}$, $ -16.743{(\times 2)}$, $ -14.335{(\times 2)}$, $ -13.485{(\times 2)}$, $ -10.717{(\times 2)}$, $ -10.265{(\times 2)}$, $  -9.480{(\times 2)}$, $  -8.049{(\times 2)}$, $  -7.827{(\times 2)}$, $  -7.406{(\times 2)}$, $  -6.557{(\times 2)}$, $  -6.427{(\times 2)}$, $  -5.379{(\times 2)}$, $  -4.361{(\times 2)}$, $  -3.321{(\times 2)}$, $  -3.235{(\times 2)}$, $  -3.192{(\times 2)}$, $  -2.853{(\times 2)}$, $  -2.336{(\times 2)}$, $  -1.823{(\times 2)}$, $  -1.706{(\times 2)}$, $  -1.244{(\times 2)}$, $  -1.231{(\times 2)}$, $  -1.021{(\times 2)}$, $  -0.995{(\times 2)}$, $  -0.488{(\times 2)}$, $  -0.286{(\times 2)}$, $   0.286{(\times 2)}$, $   0.488{(\times 2)}$, $   0.995{(\times 2)}$, $   1.021{(\times 2)}$, $   1.231{(\times 2)}$, $   1.244{(\times 2)}$, $   1.706{(\times 2)}$, $   1.823{(\times 2)}$, $   2.336{(\times 2)}$, $   2.853{(\times 2)}$, $   3.192{(\times 2)}$, $   3.235{(\times 2)}$, $   3.321{(\times 2)}$, $   4.361{(\times 2)}$, $   5.379{(\times 2)}$, $   6.427{(\times 2)}$, $   6.557{(\times 2)}$, $   7.406{(\times 2)}$, $   7.827{(\times 2)}$, $   8.049{(\times 2)}$, $   9.480{(\times 2)}$, $  10.265{(\times 2)}$, $  10.717{(\times 2)}$, $  13.485{(\times 2)}$, $  14.335{(\times 2)}$, $  16.743{(\times 2)}$, $  16.993{(\times 2)}$, $  17.710{(\times 2)}$, $  18.999{(\times 2)}$, $  24.466{(\times 2)}$, $  25.280{(\times 2)}$, $  30.748{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2515.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.515\quad \Lambda=-77.399\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.208[28]$, $0.053[35]$, $0.074[48]$, $0.890[51]$, $0.208[63]$, $0.704[64]$, $0.890[72]$, $0.074[83]$, $0.208[84]$, $0.006[\dot2\dot1]$, $0.049[\dot2\dot2]$, $1.113[\dot4\dot2]$, $0.049[\dot6\dot5]$, $0.075[\dot7\dot8]$, $0.006[\dot8\dot5]$, $0.049[\dot8\dot6]$; $\Delta=0.001207$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -94.774$, $ -89.755$, $ -89.754$, $ -88.089$, $ -87.621$, $ -87.465$, $ -77.255$, $ -76.974{(\times 2)}$, $ -76.209{(\times 2)}$, $ -73.198$, $ -71.585$, $ -70.913$, $ -70.552{(\times 2)}$, $ -67.038$, $ -64.048$, $ -62.000$, $ -61.905$, $ -60.495{(\times 2)}$, $ -58.376$, $ -58.344{(\times 2)}$, $ -56.402{(\times 2)}$, $ -54.745$, $ -51.266$, $ -51.014$, $ -49.118$, $ -48.984{(\times 2)}$, $ -47.771$, $ -43.489$, $ -43.222$, $ -42.864$, $ -41.170$, $ -40.555{(\times 2)}$, $ -36.529$, $ -36.528$, $ -34.844{(\times 2)}$, $ -30.154{(\times 2)}$, $ -29.770$, $ -29.045$, $ -28.964$, $ -28.216$, $ -27.953$, $ -26.301$, $ -23.071{(\times 2)}$, $ -19.752$, $ -18.763$, $   0.000{(\times 56)}$, $  42.474$, $  58.267$, $ 105.663{(\times 2)}$, $ 110.680$, $ 132.824$, $ 137.345$, $ 145.530{(\times 2)}$, $ 198.922$, $ 204.536$, $ 245.812$, $ 245.813$, $ 283.108$, $ 324.781$, $ 346.046$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -14.797$, $ -14.794{(\times 2)}$, $ -14.115$, $ -13.695{(\times 2)}$, $ -13.035$, $ -11.815{(\times 2)}$, $ -11.626$, $ -10.791$, $ -10.521$, $  -9.802{(\times 2)}$, $  -6.155$, $  -5.335{(\times 2)}$, $  -5.147$, $  -2.014$, $  -1.902$, $  -1.897{(\times 2)}$, $  -1.020{(\times 2)}$, $  -0.971$, $  -0.768$, $  -0.246{(\times 2)}$, $   0.000{(\times 72)}$, $   0.246{(\times 2)}$, $   0.768$, $   0.971$, $   1.020{(\times 2)}$, $   1.897{(\times 2)}$, $   1.902$, $   2.014$, $   5.147$, $   5.335{(\times 2)}$, $   6.155$, $   9.802{(\times 2)}$, $  10.521$, $  10.791$, $  11.626$, $  11.815{(\times 2)}$, $  13.035$, $  13.695{(\times 2)}$, $  14.115$, $  14.794{(\times 2)}$, $  14.797$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -10.628$, $  -9.433{(\times 2)}$, $  -8.657$, $  -8.448$, $  -7.494{(\times 2)}$, $  -6.477$, $   6.477$, $   7.494{(\times 2)}$, $   8.448$, $   8.657$, $   9.433{(\times 2)}$, $  10.628$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -31.883$, $ -28.298{(\times 2)}$, $ -25.970$, $ -25.345$, $ -22.481{(\times 2)}$, $ -19.432$, $ -17.655$, $ -17.619$, $ -17.358{(\times 2)}$, $ -16.963$, $ -16.847{(\times 2)}$, $ -14.616$, $ -13.949$, $ -13.003{(\times 2)}$, $ -10.996$, $ -10.766$, $  -9.926{(\times 2)}$, $  -9.642$, $  -8.751$, $  -8.267$, $  -8.036{(\times 2)}$, $  -7.431$, $  -6.956$, $  -6.615{(\times 2)}$, $  -6.461{(\times 2)}$, $  -6.364$, $  -6.269$, $  -4.759$, $  -4.283$, $  -4.236$, $  -3.836{(\times 2)}$, $  -3.529$, $  -3.335{(\times 2)}$, $  -3.133$, $  -2.801{(\times 2)}$, $  -2.507$, $  -2.156{(\times 2)}$, $  -2.039$, $  -1.926$, $  -1.861$, $  -1.790{(\times 2)}$, $  -1.443$, $  -1.406$, $  -1.328$, $  -1.284{(\times 2)}$, $  -0.972$, $  -0.612{(\times 2)}$, $  -0.158$, $   0.158$, $   0.612{(\times 2)}$, $   0.972$, $   1.284{(\times 2)}$, $   1.328$, $   1.406$, $   1.443$, $   1.790{(\times 2)}$, $   1.861$, $   1.926$, $   2.039$, $   2.156{(\times 2)}$, $   2.507$, $   2.801{(\times 2)}$, $   3.133$, $   3.335{(\times 2)}$, $   3.529$, $   3.836{(\times 2)}$, $   4.236$, $   4.283$, $   4.759$, $   6.269$, $   6.364$, $   6.461{(\times 2)}$, $   6.615{(\times 2)}$, $   6.956$, $   7.431$, $   8.036{(\times 2)}$, $   8.267$, $   8.751$, $   9.642$, $   9.926{(\times 2)}$, $  10.766$, $  10.996$, $  13.003{(\times 2)}$, $  13.949$, $  14.616$, $  16.847{(\times 2)}$, $  16.963$, $  17.358{(\times 2)}$, $  17.619$, $  17.655$, $  19.432$, $  22.481{(\times 2)}$, $  25.345$, $  25.970$, $  28.298{(\times 2)}$, $  31.883$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2534.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.534\quad \Lambda=-78.875\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=2$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.825[12]$, $-0.069[26]$, $0.069[37]$, $-0.069[43]$, $0.825[58]$, $-0.825[64]$, $-0.825[71]$, $0.069[85]$, $-0.005[\dot1\dot6]$, $-1.153[\dot2\dot2]$, $0.005[\dot3\dot3]$, $1.008[\dot4\dot7]$, $-0.082[\dot5\dot4]$, $0.005[\dot6\dot8]$, $1.153[\dot7\dot5]$, $0.005[\dot8\dot1]$; $\Delta=0.000714$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-101.966$, $ -95.668{(\times 4)}$, $ -85.332$, $ -83.178{(\times 4)}$, $ -77.936{(\times 2)}$, $ -71.825{(\times 4)}$, $ -70.814$, $ -61.307{(\times 4)}$, $ -57.793$, $ -56.584$, $ -54.488$, $ -53.356{(\times 4)}$, $ -49.458{(\times 4)}$, $ -46.077{(\times 4)}$, $ -45.509{(\times 2)}$, $ -40.337{(\times 4)}$, $ -33.701{(\times 2)}$, $ -30.127{(\times 4)}$, $ -27.039$, $ -23.613$, $ -19.692{(\times 4)}$, $ -18.615$, $   0.000{(\times 54)}$, $  40.014{(\times 4)}$, $  86.707{(\times 4)}$, $ 137.635$, $ 176.645$, $ 177.956{(\times 4)}$, $ 223.790{(\times 2)}$, $ 338.103$, $ 349.795$, $ 354.699$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -14.679$, $ -14.511{(\times 2)}$, $ -14.034{(\times 4)}$, $ -11.648{(\times 4)}$, $ -11.492{(\times 2)}$, $ -10.303$, $  -5.446{(\times 4)}$, $  -1.922{(\times 4)}$, $  -1.060{(\times 4)}$, $   0.000{(\times 76)}$, $   1.060{(\times 4)}$, $   1.922{(\times 4)}$, $   5.446{(\times 4)}$, $  10.303$, $  11.492{(\times 2)}$, $  11.648{(\times 4)}$, $  14.034{(\times 4)}$, $  14.511{(\times 2)}$, $  14.679$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$  -9.765{(\times 4)}$, $  -7.596{(\times 4)}$, $   7.596{(\times 4)}$, $   9.765{(\times 4)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -29.296{(\times 4)}$, $ -22.787{(\times 4)}$, $ -17.359{(\times 4)}$, $ -17.249{(\times 4)}$, $ -13.491{(\times 4)}$, $  -9.631{(\times 4)}$, $  -7.570{(\times 4)}$, $  -7.360{(\times 8)}$, $  -4.514{(\times 4)}$, $  -3.737{(\times 4)}$, $  -2.686{(\times 8)}$, $  -2.424{(\times 4)}$, $  -1.781{(\times 4)}$, $  -0.864{(\times 4)}$, $   0.864{(\times 4)}$, $   1.781{(\times 4)}$, $   2.424{(\times 4)}$, $   2.686{(\times 8)}$, $   3.737{(\times 4)}$, $   4.514{(\times 4)}$, $   7.360{(\times 8)}$, $   7.570{(\times 4)}$, $   9.631{(\times 4)}$, $  13.491{(\times 4)}$, $  17.249{(\times 4)}$, $  17.359{(\times 4)}$, $  22.787{(\times 4)}$, $  29.296{(\times 4)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2546.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.546\quad \Lambda=-81.651\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=1$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$-0.024[11]$, $0.319[12]$, $-0.000[13]$, $0.217[17]$, $-0.148[18]$, $0.130[21]$, $0.220[22]$, $0.171[27]$, $-0.125[28]$, $-0.058[33]$, $-0.007[34]$, $-0.027[35]$, $-0.016[36]$, $-0.050[43]$, $-0.953[44]$, $0.257[45]$, $0.076[46]$, $0.193[53]$, $0.059[54]$, $-0.021[55]$, $0.971[56]$, $0.000[62]$, $0.036[63]$, $-0.042[64]$, $0.030[65]$, $0.020[66]$, $0.000[67]$, $-0.971[71]$, $0.021[72]$, $-0.000[75]$, $-0.129[77]$, $0.027[78]$, $-0.052[81]$, $0.079[82]$, $0.044[87]$, $-0.115[88]$, $0.074[\dot1\dot1]$, $0.190[\dot1\dot2]$, $0.000[\dot1\dot5]$, $-0.000[\dot1\dot6]$, $0.241[\dot1\dot7]$, $0.486[\dot1\dot8]$, $-0.073[\dot2\dot1]$, $0.050[\dot2\dot2]$, $-0.034[\dot2\dot7]$, $-0.133[\dot2\dot8]$, $-0.004[\dot3\dot3]$, $-0.963[\dot3\dot4]$, $-0.202[\dot3\dot5]$, $-0.005[\dot3\dot6]$, $0.004[\dot4\dot3]$, $-0.017[\dot4\dot4]$, $0.067[\dot4\dot5]$, $-0.021[\dot4\dot6]$, $-0.945[\dot5\dot3]$, $-0.029[\dot5\dot4]$, $0.140[\dot5\dot5]$, $-0.261[\dot5\dot6]$, $-0.000[\dot5\dot7]$, $0.033[\dot6\dot3]$, $-0.133[\dot6\dot4]$, $-0.032[\dot6\dot5]$, $0.008[\dot6\dot6]$, $0.000[\dot6\dot7]$, $0.000[\dot6\dot8]$, $0.004[\dot7\dot1]$, $0.050[\dot7\dot2]$, $-0.101[\dot7\dot7]$, $-0.128[\dot7\dot8]$, $-0.056[\dot8\dot1]$, $0.914[\dot8\dot2]$, $0.039[\dot8\dot7]$, $0.189[\dot8\dot8]$; $\Delta=0.002179$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -87.572$, $ -84.933$, $ -84.763{(\times 2)}$, $ -83.630{(\times 2)}$, $ -83.585$, $ -83.287{(\times 2)}$, $ -81.743{(\times 2)}$, $ -75.519$, $ -74.380{(\times 2)}$, $ -73.128{(\times 2)}$, $ -70.402{(\times 2)}$, $ -68.972{(\times 2)}$, $ -68.612$, $ -68.421$, $ -65.433{(\times 2)}$, $ -62.128{(\times 2)}$, $ -61.929{(\times 2)}$, $ -57.874{(\times 2)}$, $ -57.395{(\times 2)}$, $ -52.025{(\times 2)}$, $ -51.222$, $ -48.388$, $ -48.101$, $ -45.155{(\times 2)}$, $ -44.462{(\times 2)}$, $ -41.581{(\times 2)}$, $ -41.183{(\times 2)}$, $ -39.672$, $ -37.429{(\times 2)}$, $ -35.727{(\times 2)}$, $ -32.620{(\times 2)}$, $ -30.629$, $ -20.424{(\times 2)}$, $ -15.832{(\times 2)}$, $   0.000{(\times 55)}$, $  32.548$, $  91.218{(\times 2)}$, $  99.393$, $  99.394$, $ 116.438$, $ 144.278{(\times 2)}$, $ 151.969$, $ 156.115$, $ 252.501$, $ 258.051{(\times 2)}$, $ 303.566{(\times 2)}$, $ 384.245$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -16.035{(\times 2)}$, $ -15.750$, $ -14.080{(\times 2)}$, $ -12.437{(\times 2)}$, $ -12.407{(\times 2)}$, $ -12.166$, $ -10.500$, $ -10.359{(\times 2)}$, $  -6.801{(\times 2)}$, $  -6.011{(\times 2)}$, $  -3.094$, $  -2.698{(\times 2)}$, $  -2.515$, $  -1.720{(\times 2)}$, $  -1.671{(\times 2)}$, $  -0.475{(\times 2)}$, $   0.000{(\times 73)}$, $   0.451{(\times 2)}$, $   0.567$, $   1.467$, $   1.489$, $   1.499{(\times 2)}$, $   2.698$, $   3.297{(\times 2)}$, $   4.046{(\times 2)}$, $   5.575$, $   7.308{(\times 2)}$, $  10.174$, $  10.359$, $  10.500{(\times 2)}$, $  12.437$, $  13.376{(\times 2)}$, $  13.839$, $  14.037{(\times 2)}$, $  15.188{(\times 2)}$, $  15.409$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -10.770{(\times 2)}$, $  -9.387{(\times 2)}$, $  -9.153$, $  -7.262$, $  -6.036{(\times 2)}$, $   5.841$, $   7.462{(\times 2)}$, $   7.970$, $   9.345{(\times 2)}$, $  10.569$, $  10.807$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -32.310{(\times 2)}$, $ -28.160{(\times 2)}$, $ -27.460$, $ -21.785$, $ -18.994{(\times 2)}$, $ -18.109{(\times 2)}$, $ -17.846$, $ -17.426{(\times 2)}$, $ -17.289$, $ -15.301{(\times 2)}$, $ -13.813$, $ -11.909$, $ -11.376{(\times 2)}$, $ -10.868$, $ -10.516{(\times 2)}$, $  -9.933{(\times 2)}$, $  -8.472$, $  -8.471$, $  -7.141{(\times 2)}$, $  -6.924$, $  -6.514{(\times 2)}$, $  -6.426{(\times 2)}$, $  -5.901{(\times 2)}$, $  -4.963$, $  -4.279{(\times 2)}$, $  -3.535{(\times 2)}$, $  -3.388$, $  -3.320{(\times 2)}$, $  -3.302$, $  -2.904{(\times 2)}$, $  -2.873$, $  -2.532$, $  -2.269{(\times 2)}$, $  -1.833{(\times 2)}$, $  -1.761{(\times 2)}$, $  -1.109{(\times 2)}$, $  -0.950{(\times 2)}$, $  -0.692{(\times 2)}$, $  -0.037$, $  -0.015$, $   0.020{(\times 2)}$, $   0.350{(\times 2)}$, $   0.770{(\times 2)}$, $   1.020{(\times 2)}$, $   1.395$, $   1.458{(\times 2)}$, $   1.656{(\times 2)}$, $   1.967{(\times 2)}$, $   1.974{(\times 2)}$, $   3.172{(\times 2)}$, $   3.270{(\times 2)}$, $   3.354$, $   3.382$, $   3.703{(\times 2)}$, $   4.059$, $   4.101{(\times 2)}$, $   4.530$, $   4.839$, $   5.567$, $   6.332{(\times 2)}$, $   6.514{(\times 2)}$, $   6.740$, $   7.017{(\times 2)}$, $   7.173$, $  10.161{(\times 2)}$, $  10.779$, $  10.860{(\times 2)}$, $  11.402{(\times 2)}$, $  11.856{(\times 2)}$, $  12.203$, $  15.309{(\times 2)}$, $  16.729$, $  17.524$, $  17.931{(\times 2)}$, $  17.978{(\times 2)}$, $  18.665$, $  22.385{(\times 2)}$, $  23.911$, $  28.034{(\times 2)}$, $  31.708$, $  32.420$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2554.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.554\quad \Lambda=-82.168\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.003[14]$, $0.001[15]$, $0.075[16]$, $1.011[17]$, $0.954[21]$, $0.002[23]$, $0.005[26]$, $0.002[28]$, $0.030[31]$, $0.002[35]$, $0.004[37]$, $0.001[38]$, $0.002[44]$, $0.031[46]$, $0.111[47]$, $0.001[51]$, $0.215[52]$, $0.002[55]$, $0.003[57]$, $0.001[66]$, $0.002[71]$, $0.001[73]$, $0.386[82]$, $0.031[\dot1\dot3]$, $0.005[\dot1\dot5]$, $0.004[\dot2\dot2]$, $0.001[\dot2\dot3]$, $0.030[\dot2\dot5]$, $0.001[\dot2\dot6]$, $0.954[\dot3\dot5]$, $0.001[\dot3\dot6]$, $0.001[\dot4\dot1]$, $0.076[\dot4\dot3]$, $0.002[\dot4\dot5]$, $0.002[\dot5\dot2]$, $0.001[\dot6\dot5]$, $0.006[\dot6\dot6]$, $0.001[\dot6\dot8]$, $0.076[\dot7\dot1]$, $0.031[\dot7\dot4]$, $0.002[\dot7\dot5]$, $0.001[\dot8\dot2]$, $0.001[\dot8\dot4]$, $0.001[\dot8\dot5]$, $0.215[\dot8\dot6]$, $0.387[\dot8\dot7]$; $\Delta=0.003336$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -92.643$, $ -89.925$, $ -87.938{(\times 2)}$, $ -87.535$, $ -86.629{(\times 2)}$, $ -82.550$, $ -80.198$, $ -80.165$, $ -79.645$, $ -78.365$, $ -73.668{(\times 2)}$, $ -71.430{(\times 2)}$, $ -71.406$, $ -71.268$, $ -71.038{(\times 2)}$, $ -69.154$, $ -68.822{(\times 2)}$, $ -67.673$, $ -67.101$, $ -59.890$, $ -58.426{(\times 2)}$, $ -57.479$, $ -56.823$, $ -55.054{(\times 2)}$, $ -52.666$, $ -51.273$, $ -50.177$, $ -48.906{(\times 2)}$, $ -46.893$, $ -45.254$, $ -45.219$, $ -43.000$, $ -41.287{(\times 2)}$, $ -38.060$, $ -37.348{(\times 2)}$, $ -34.427$, $ -33.859{(\times 2)}$, $ -33.777$, $ -29.016$, $ -26.871$, $ -26.870$, $ -26.869$, $ -16.736$, $   0.000{(\times 56)}$, $  21.567$, $  29.888$, $  84.557$, $ 100.326$, $ 114.263$, $ 119.334{(\times 2)}$, $ 125.095$, $ 140.703$, $ 140.704$, $ 185.336$, $ 246.054$, $ 275.277$, $ 275.278$, $ 280.739$, $ 330.856$, $ 384.086$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -15.643$, $ -15.578$, $ -15.516$, $ -14.428$, $ -13.881$, $ -13.720$, $ -13.370$, $ -12.899$, $ -12.381$, $ -11.512$, $ -10.950$, $ -10.394$, $  -9.611$, $  -9.015$, $  -6.823$, $  -6.074$, $  -4.656$, $  -3.565$, $  -3.258$, $  -2.625$, $  -2.392$, $  -1.824$, $  -1.612$, $  -1.530$, $  -1.462$, $  -0.574$, $  -0.543$, $  -0.194$, $   0.000{(\times 72)}$, $   0.194$, $   0.543$, $   0.574$, $   1.462$, $   1.530$, $   1.612$, $   1.824$, $   2.392$, $   2.625$, $   3.258$, $   3.565$, $   4.655$, $   6.074$, $   6.823$, $   9.015$, $   9.611$, $  10.394$, $  10.950$, $  11.512$, $  12.381$, $  12.899$, $  13.370$, $  13.720$, $  13.881$, $  14.428$, $  15.516$, $  15.578$, $  15.643$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -10.969$, $ -10.125$, $ -10.008$, $  -9.343$, $  -8.588$, $  -7.628$, $  -6.869$, $  -6.001$, $   6.001$, $   6.869$, $   7.628$, $   8.588$, $   9.343$, $  10.008$, $  10.125$, $  10.969$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -32.908$, $ -30.376$, $ -30.025$, $ -28.029$, $ -25.763$, $ -22.883$, $ -20.606$, $ -19.002$, $ -18.431$, $ -18.003$, $ -17.913$, $ -17.791$, $ -17.649$, $ -17.100$, $ -16.545$, $ -15.351$, $ -13.603$, $ -12.454$, $ -11.159$, $ -11.026$, $ -10.940$, $ -10.891$, $ -10.852$, $ -10.625$, $ -10.466$, $ -10.346$, $  -8.259$, $  -7.151$, $  -6.939$, $  -6.884$, $  -6.553$, $  -6.276$, $  -6.209$, $  -6.201$, $  -6.094$, $  -5.731$, $  -4.669$, $  -4.159$, $  -4.077$, $  -4.011$, $  -3.932$, $  -3.828$, $  -3.671$, $  -3.461$, $  -3.347$, $  -3.234$, $  -3.213$, $  -3.106$, $  -2.980$, $  -2.417$, $  -2.285$, $  -1.938$, $  -1.835$, $  -1.819$, $  -1.708$, $  -1.405$, $  -1.270$, $  -1.257$, $  -1.220$, $  -1.121$, $  -0.963$, $  -0.127$, $  -0.022$, $  -0.018$, $   0.018$, $   0.022$, $   0.127$, $   0.963$, $   1.121$, $   1.220$, $   1.257$, $   1.270$, $   1.405$, $   1.708$, $   1.819$, $   1.835$, $   1.938$, $   2.285$, $   2.417$, $   2.980$, $   3.106$, $   3.213$, $   3.234$, $   3.347$, $   3.461$, $   3.671$, $   3.828$, $   3.932$, $   4.011$, $   4.077$, $   4.159$, $   4.669$, $   5.731$, $   6.094$, $   6.201$, $   6.209$, $   6.276$, $   6.553$, $   6.884$, $   6.939$, $   7.151$, $   8.259$, $  10.346$, $  10.467$, $  10.625$, $  10.852$, $  10.891$, $  10.940$, $  11.026$, $  11.159$, $  12.454$, $  13.603$, $  15.351$, $  16.545$, $  17.100$, $  17.649$, $  17.791$, $  17.913$, $  18.003$, $  18.431$, $  19.002$, $  20.606$, $  22.883$, $  25.763$, $  28.029$, $  30.025$, $  30.376$, $  32.908$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2563.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.563\quad \Lambda=-81.767\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=1$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.027[26]$, $0.001[27]$, $0.011[31]$, $0.002[34]$, $0.001[35]$, $0.034[38]$, $0.001[43]$, $0.001[44]$, $1.203[45]$, $0.001[54]$, $0.001[63]$, $0.021[71]$, $0.001[73]$, $0.002[75]$, $0.042[77]$, $0.007[83]$, $0.002[85]$, $0.028[86]$, $0.001[87]$, $0.029[\dot1\dot1]$, $0.024[\dot1\dot2]$, $0.010[\dot1\dot4]$, $0.035[\dot1\dot5]$, $0.015[\dot1\dot6]$, $0.109[\dot2\dot2]$, $0.010[\dot2\dot6]$, $0.057[\dot3\dot1]$, $0.029[\dot3\dot2]$, $0.078[\dot3\dot3]$, $0.081[\dot3\dot5]$, $0.030[\dot3\dot6]$, $0.071[\dot3\dot7]$, $0.053[\dot3\dot8]$, $0.009[\dot4\dot3]$, $0.020[\dot4\dot4]$, $0.071[\dot4\dot7]$, $0.020[\dot5\dot1]$, $0.010[\dot5\dot2]$, $0.034[\dot5\dot3]$, $0.032[\dot5\dot5]$, $0.010[\dot5\dot6]$, $0.030[\dot5\dot7]$, $0.022[\dot5\dot8]$, $0.234[\dot6\dot1]$, $0.100[\dot6\dot2]$, $0.002[\dot6\dot3]$, $0.011[\dot6\dot4]$, $0.783[\dot6\dot5]$, $0.017[\dot6\dot6]$, $0.069[\dot6\dot7]$, $0.068[\dot7\dot1]$, $0.058[\dot7\dot2]$, $0.022[\dot7\dot4]$, $0.077[\dot7\dot5]$, $0.037[\dot7\dot6]$, $0.148[\dot8\dot1]$, $0.001[\dot8\dot3]$, $0.806[\dot8\dot4]$, $0.010[\dot8\dot5]$, $0.113[\dot8\dot7]$; $\Delta=0.003190$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-104.875{(\times 2)}$, $ -95.578$, $ -87.794$, $ -87.614{(\times 2)}$, $ -87.391{(\times 2)}$, $ -83.699{(\times 2)}$, $ -79.250{(\times 2)}$, $ -75.646{(\times 2)}$, $ -74.811$, $ -63.478{(\times 2)}$, $ -63.412{(\times 2)}$, $ -62.808$, $ -61.508{(\times 2)}$, $ -60.435{(\times 2)}$, $ -59.076{(\times 2)}$, $ -55.248{(\times 2)}$, $ -54.959$, $ -54.305{(\times 2)}$, $ -51.195{(\times 2)}$, $ -43.229{(\times 2)}$, $ -41.561{(\times 2)}$, $ -41.067$, $ -35.491$, $ -35.020{(\times 2)}$, $ -33.597{(\times 2)}$, $ -32.956$, $ -30.141{(\times 2)}$, $ -27.359{(\times 2)}$, $ -27.193$, $ -25.884$, $ -23.069{(\times 2)}$, $ -20.534{(\times 2)}$, $ -18.786$, $   0.000{(\times 55)}$, $  35.955{(\times 2)}$, $  40.072$, $ 134.352$, $ 137.164{(\times 2)}$, $ 139.194{(\times 2)}$, $ 171.319$, $ 224.537$, $ 224.538$, $ 230.513{(\times 2)}$, $ 246.686$, $ 326.950{(\times 2)}$, $ 352.233$, $ 366.047$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -18.489$, $ -16.311{(\times 2)}$, $ -13.500{(\times 2)}$, $ -13.475$, $ -12.652$, $ -12.157{(\times 2)}$, $ -11.472{(\times 2)}$, $ -11.181$, $ -11.062$, $ -10.695{(\times 2)}$, $  -7.050$, $  -4.345{(\times 2)}$, $  -1.999$, $  -1.967{(\times 2)}$, $  -1.871$, $  -1.544{(\times 2)}$, $  -0.764$, $  -0.352$, $  -0.292{(\times 2)}$, $   0.000{(\times 73)}$, $   0.325{(\times 2)}$, $   0.533$, $   1.679{(\times 2)}$, $   1.999{(\times 2)}$, $   2.026{(\times 2)}$, $   3.835{(\times 2)}$, $   9.864$, $  10.340{(\times 2)}$, $  11.062{(\times 2)}$, $  11.472$, $  12.652{(\times 2)}$, $  13.025{(\times 2)}$, $  13.449$, $  14.583{(\times 2)}$, $  14.998{(\times 2)}$, $  15.094$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -11.435$, $ -10.551{(\times 2)}$, $  -9.888$, $  -7.820$, $  -7.458{(\times 2)}$, $  -6.571$, $   7.977{(\times 2)}$, $   8.317{(\times 2)}$, $   9.391$, $   9.689$, $  10.032{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -34.306$, $ -31.653{(\times 2)}$, $ -29.663$, $ -23.461$, $ -22.374{(\times 2)}$, $ -19.721$, $ -19.714$, $ -19.433{(\times 2)}$, $ -18.810$, $ -17.582{(\times 2)}$, $ -17.546{(\times 2)}$, $ -14.749$, $ -13.033{(\times 2)}$, $ -12.025$, $ -10.730{(\times 2)}$, $ -10.629{(\times 2)}$, $  -9.358$, $  -9.059{(\times 2)}$, $  -8.352$, $  -8.304{(\times 2)}$, $  -7.936{(\times 2)}$, $  -7.791$, $  -7.581{(\times 2)}$, $  -7.417$, $  -5.066$, $  -4.671{(\times 2)}$, $  -3.765{(\times 2)}$, $  -3.737$, $  -3.485{(\times 2)}$, $  -2.642{(\times 2)}$, $  -2.355{(\times 2)}$, $  -2.276{(\times 2)}$, $  -2.274{(\times 2)}$, $  -1.996{(\times 2)}$, $  -1.786{(\times 3)}$, $  -1.571$, $  -1.281{(\times 2)}$, $  -1.277{(\times 2)}$, $  -0.837{(\times 2)}$, $   0.469{(\times 2)}$, $   0.678{(\times 2)}$, $   1.111$, $   1.522{(\times 2)}$, $   1.646{(\times 2)}$, $   1.983{(\times 2)}$, $   2.382$, $   2.585{(\times 2)}$, $   2.805$, $   3.034$, $   3.050{(\times 2)}$, $   3.393{(\times 2)}$, $   3.765{(\times 2)}$, $   3.939{(\times 2)}$, $   4.270$, $   4.535{(\times 2)}$, $   4.882{(\times 2)}$, $   5.792{(\times 2)}$, $   6.081$, $   7.347$, $   7.632{(\times 2)}$, $   8.932{(\times 2)}$, $   9.979{(\times 2)}$, $  10.138$, $  10.555{(\times 2)}$, $  11.020{(\times 2)}$, $  14.916{(\times 2)}$, $  15.710$, $  15.772{(\times 2)}$, $  17.295$, $  17.422$, $  17.582{(\times 2)}$, $  18.100{(\times 2)}$, $  18.288$, $  23.932{(\times 2)}$, $  24.952{(\times 2)}$, $  28.172$, $  29.068$, $  30.095{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2591.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.591\quad \Lambda=-85.757\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=1$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.001[14]$, $0.232[18]$, $0.145[22]$, $0.007[23]$, $0.083[26]$, $0.005[27]$, $0.001[33]$, $0.008[42]$, $0.036[46]$, $0.029[48]$, $0.002[51]$, $0.001[53]$, $0.029[61]$, $0.102[62]$, $0.001[67]$, $0.009[68]$, $0.232[71]$, $0.001[74]$, $0.002[81]$, $0.044[82]$, $0.084[83]$, $0.928[\dot1\dot8]$, $0.083[\dot2\dot1]$, $0.007[\dot2\dot8]$, $0.036[\dot4\dot1]$, $0.029[\dot4\dot3]$, $0.013[\dot4\dot7]$, $0.003[\dot5\dot6]$, $0.009[\dot6\dot3]$, $0.029[\dot6\dot6]$, $0.928[\dot7\dot1]$, $0.002[\dot8\dot6]$, $0.018[\dot8\dot7]$, $0.084[\dot8\dot8]$; $\Delta=0.002968$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-110.537{(\times 2)}$, $ -85.154$, $ -81.972{(\times 2)}$, $ -81.125{(\times 2)}$, $ -81.012{(\times 2)}$, $ -80.548$, $ -79.019{(\times 2)}$, $ -78.380{(\times 2)}$, $ -76.828{(\times 2)}$, $ -72.632$, $ -72.563$, $ -71.140$, $ -71.093$, $ -71.092$, $ -69.317{(\times 2)}$, $ -67.728{(\times 2)}$, $ -66.981{(\times 2)}$, $ -66.871$, $ -66.515{(\times 2)}$, $ -56.396{(\times 2)}$, $ -54.408{(\times 2)}$, $ -51.967{(\times 2)}$, $ -51.263{(\times 2)}$, $ -42.318{(\times 2)}$, $ -36.981{(\times 2)}$, $ -35.868$, $ -34.710{(\times 2)}$, $ -34.591{(\times 2)}$, $ -30.358$, $ -25.177$, $ -24.350{(\times 2)}$, $ -23.754$, $ -16.549{(\times 2)}$, $   0.000{(\times 55)}$, $   7.125{(\times 2)}$, $  19.115$, $  27.604$, $ 128.434$, $ 144.288{(\times 2)}$, $ 166.525{(\times 2)}$, $ 197.294$, $ 219.723$, $ 219.728$, $ 254.717$, $ 258.804{(\times 2)}$, $ 340.023$, $ 340.024$, $ 354.055$, $ 400.532$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -15.291{(\times 2)}$, $ -14.912$, $ -14.370{(\times 2)}$, $ -14.271$, $ -13.971{(\times 2)}$, $ -12.710{(\times 2)}$, $ -12.272{(\times 2)}$, $ -10.954$, $  -9.999{(\times 2)}$, $  -8.316$, $  -4.415{(\times 2)}$, $  -2.582{(\times 2)}$, $  -1.803{(\times 2)}$, $  -1.374{(\times 2)}$, $  -1.284$, $  -1.236{(\times 2)}$, $   0.000{(\times 73)}$, $   0.141$, $   0.144{(\times 2)}$, $   1.749$, $   2.253$, $   2.275{(\times 2)}$, $   2.337{(\times 2)}$, $   2.582$, $   3.940{(\times 2)}$, $   6.082$, $  10.945{(\times 2)}$, $  10.954{(\times 2)}$, $  11.625$, $  12.272$, $  12.537{(\times 2)}$, $  12.710$, $  13.102{(\times 2)}$, $  13.591$, $  17.179{(\times 2)}$, $  19.954$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -10.295{(\times 2)}$, $ -10.171$, $  -9.063$, $  -8.978{(\times 2)}$, $  -7.517{(\times 2)}$, $   6.368$, $   6.522{(\times 2)}$, $   8.162$, $  10.987$, $  11.290{(\times 2)}$, $  11.674$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -30.886{(\times 2)}$, $ -30.512$, $ -27.189$, $ -26.935{(\times 2)}$, $ -22.551{(\times 2)}$, $ -18.596$, $ -18.442$, $ -18.394{(\times 2)}$, $ -18.236{(\times 2)}$, $ -17.263$, $ -16.300{(\times 2)}$, $ -13.752$, $ -13.228$, $ -12.939{(\times 2)}$, $ -12.903{(\times 2)}$, $ -11.751{(\times 2)}$, $ -10.541{(\times 2)}$, $  -9.563{(\times 2)}$, $  -6.799$, $  -6.798$, $  -5.581$, $  -5.339{(\times 2)}$, $  -5.066$, $  -4.879$, $  -4.407{(\times 2)}$, $  -4.083$, $  -4.075{(\times 2)}$, $  -3.798{(\times 2)}$, $  -3.382{(\times 2)}$, $  -3.185$, $  -3.184$, $  -3.164$, $  -3.078{(\times 2)}$, $  -2.992{(\times 2)}$, $  -2.889{(\times 2)}$, $  -2.800$, $  -1.923{(\times 2)}$, $  -1.246{(\times 2)}$, $  -0.922{(\times 2)}$, $   0.138{(\times 2)}$, $   0.518$, $   0.654{(\times 2)}$, $   0.808$, $   1.293$, $   1.319{(\times 2)}$, $   1.638{(\times 2)}$, $   1.770{(\times 2)}$, $   1.781{(\times 2)}$, $   2.143{(\times 2)}$, $   2.208{(\times 2)}$, $   2.427{(\times 2)}$, $   2.755$, $   3.000{(\times 2)}$, $   3.072{(\times 2)}$, $   3.437$, $   4.094{(\times 2)}$, $   5.027$, $   5.390$, $   7.385$, $   7.575{(\times 2)}$, $   7.806$, $   7.918{(\times 2)}$, $   8.009{(\times 2)}$, $   8.776$, $   9.380$, $  10.204{(\times 2)}$, $  10.815{(\times 2)}$, $  11.144{(\times 2)}$, $  12.084$, $  12.156{(\times 2)}$, $  13.842$, $  17.503{(\times 2)}$, $  19.091{(\times 2)}$, $  19.103$, $  19.566{(\times 2)}$, $  19.717{(\times 2)}$, $  19.851$, $  21.076$, $  24.486$, $  32.961$, $  33.871{(\times 2)}$, $  35.021$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2648.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.648\quad \Lambda=-93.255\quad {\rm SUSY}=(1,1)\quad {\rm dim}(H)=2$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.875[51]$, $0.116[67]$, $0.875[76]$, $0.965[84]$, $0.875[\dot2\dot3]$, $0.965[\dot3\dot2]$, $0.205[\dot5\dot4]$, $0.116[\dot8\dot1]$; $\Delta=0.001631$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -93.255{(\times 3)}$, $ -91.255{(\times 8)}$, $ -85.255{(\times 5)}$, $ -81.598{(\times 8)}$, $ -81.172{(\times 2)}$, $ -70.608{(\times 2)}$, $ -69.264{(\times 2)}$, $ -57.436{(\times 4)}$, $ -55.052{(\times 2)}$, $ -54.284{(\times 8)}$, $ -46.627{(\times 6)}$, $ -35.818{(\times 4)}$, $   0.000{(\times 55)}$, $  12.927{(\times 2)}$, $  44.255{(\times 2)}$, $  93.255$, $ 133.881{(\times 4)}$, $ 133.883{(\times 4)}$, $ 178.509$, $ 305.198{(\times 2)}$, $ 363.990{(\times 2)}$, $ 450.273$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -16.485{(\times 3)}$, $ -15.071{(\times 4)}$, $ -13.071{(\times 4)}$, $  -7.579{(\times 2)}$, $  -6.828{(\times 3)}$, $  -5.985{(\times 2)}$, $  -3.414{(\times 4)}$, $  -1.414{(\times 4)}$, $   0.000{(\times 76)}$, $   1.414{(\times 4)}$, $   3.414{(\times 4)}$, $   5.985{(\times 2)}$, $   6.828{(\times 3)}$, $   7.579{(\times 2)}$, $  13.071{(\times 4)}$, $  15.071{(\times 4)}$, $  16.485{(\times 3)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -11.657{(\times 3)}$, $  -8.243{(\times 4)}$, $  -4.828$, $   4.828$, $   8.243{(\times 4)}$, $  11.657{(\times 3)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -34.971{(\times 3)}$, $ -24.728{(\times 4)}$, $ -19.899{(\times 4)}$, $ -18.485$, $ -16.555{(\times 2)}$, $ -15.133{(\times 2)}$, $ -12.407{(\times 2)}$, $ -11.657{(\times 4)}$, $ -10.813{(\times 2)}$, $ -10.243{(\times 4)}$, $  -8.243{(\times 4)}$, $  -6.243{(\times 4)}$, $  -4.828{(\times 3)}$, $  -3.414{(\times 4)}$, $  -2.750{(\times 2)}$, $  -2.000{(\times 5)}$, $  -1.414{(\times 8)}$, $  -1.352{(\times 2)}$, $  -1.156{(\times 2)}$, $  -0.070{(\times 2)}$, $   0.070{(\times 2)}$, $   1.156{(\times 2)}$, $   1.352{(\times 2)}$, $   1.414{(\times 8)}$, $   2.000{(\times 5)}$, $   2.750{(\times 2)}$, $   3.414{(\times 4)}$, $   4.828{(\times 3)}$, $   6.243{(\times 4)}$, $   8.243{(\times 4)}$, $  10.243{(\times 4)}$, $  10.813{(\times 2)}$, $  11.657{(\times 4)}$, $  12.407{(\times 2)}$, $  15.133{(\times 2)}$, $  16.555{(\times 2)}$, $  18.485$, $  19.899{(\times 4)}$, $  24.728{(\times 4)}$, $  34.971{(\times 3)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2649.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.649\quad \Lambda=-90.252\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.004[12]$, $0.006[13]$, $0.102[14]$, $0.022[15]$, $0.001[16]$, $0.002[22]$, $0.131[25]$, $0.003[26]$, $0.009[27]$, $0.122[28]$, $0.004[31]$, $0.019[32]$, $0.004[34]$, $0.008[35]$, $0.050[36]$, $0.129[37]$, $0.013[42]$, $0.004[44]$, $0.015[45]$, $0.247[46]$, $0.012[48]$, $0.005[51]$, $0.119[52]$, $0.004[54]$, $0.740[56]$, $0.058[57]$, $0.039[62]$, $0.006[64]$, $0.003[65]$, $0.004[71]$, $0.001[73]$, $0.174[74]$, $0.723[75]$, $0.001[76]$, $0.027[82]$, $0.009[83]$, $0.023[85]$, $0.004[87]$, $0.159[88]$, $0.005[\dot1\dot2]$, $0.002[\dot1\dot3]$, $0.002[\dot1\dot6]$, $0.003[\dot1\dot7]$, $0.013[\dot2\dot1]$, $0.001[\dot2\dot2]$, $1.201[\dot2\dot4]$, $0.002[\dot3\dot4]$, $0.029[\dot3\dot6]$, $1.138[\dot3\dot7]$, $0.001[\dot3\dot8]$, $0.001[\dot4\dot1]$, $0.024[\dot4\dot2]$, $0.010[\dot4\dot3]$, $0.002[\dot4\dot4]$, $0.003[\dot4\dot5]$, $0.003[\dot4\dot6]$, $0.012[\dot4\dot7]$, $0.002[\dot4\dot8]$, $0.005[\dot5\dot4]$, $0.005[\dot5\dot5]$, $1.191[\dot5\dot6]$, $0.026[\dot5\dot7]$, $0.001[\dot5\dot8]$, $0.028[\dot6\dot7]$, $0.080[\dot7\dot4]$, $0.052[\dot7\dot5]$, $0.002[\dot7\dot7]$, $0.015[\dot7\dot8]$, $0.004[\dot8\dot2]$, $0.002[\dot8\dot3]$, $0.027[\dot8\dot4]$, $0.019[\dot8\dot5]$, $0.022[\dot8\dot8]$; $\Delta=0.003074$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-107.018$, $-106.214$, $-103.360{(\times 2)}$, $-101.632$, $-100.672$, $-100.257{(\times 2)}$, $ -99.408$, $ -95.471$, $ -94.003{(\times 2)}$, $ -93.167$, $ -89.294$, $ -85.756$, $ -79.281{(\times 2)}$, $ -70.929$, $ -65.309$, $ -63.784{(\times 2)}$, $ -63.326{(\times 2)}$, $ -62.777$, $ -62.058$, $ -60.036$, $ -58.769$, $ -55.751{(\times 2)}$, $ -52.450$, $ -52.361{(\times 2)}$, $ -50.968$, $ -48.652$, $ -43.276{(\times 2)}$, $ -41.454$, $ -38.968$, $ -35.746$, $ -34.377{(\times 2)}$, $ -32.873$, $ -32.318$, $ -28.403{(\times 2)}$, $ -23.447$, $ -23.369{(\times 2)}$, $ -20.179$, $ -20.131$, $ -18.407$, $   0.000{(\times 56)}$, $  23.684$, $  50.642$, $  88.806$, $  96.319{(\times 2)}$, $ 100.352$, $ 110.472$, $ 144.722{(\times 2)}$, $ 166.977$, $ 188.870$, $ 202.588$, $ 202.589$, $ 203.795$, $ 223.040$, $ 336.224$, $ 343.949{(\times 2)}$, $ 395.292$, $ 401.580$, $ 412.089$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -17.695$, $ -16.667$, $ -16.535$, $ -15.169$, $ -15.116$, $ -14.748$, $ -14.563$, $ -13.926$, $ -13.382$, $ -12.988$, $ -12.090$, $ -12.004$, $ -11.827$, $ -11.086$, $ -10.955$, $ -10.385$, $  -6.417$, $  -6.091$, $  -1.754$, $  -1.665{(\times 2)}$, $  -1.662$, $  -1.614$, $  -1.596$, $  -1.412$, $  -0.680$, $  -0.624$, $  -0.146$, $   0.000{(\times 72)}$, $   0.146$, $   0.624$, $   0.680$, $   1.412$, $   1.596$, $   1.614$, $   1.662$, $   1.665{(\times 2)}$, $   1.754$, $   6.091$, $   6.417$, $  10.385$, $  10.955$, $  11.086$, $  11.827$, $  12.004$, $  12.090$, $  12.988$, $  13.382$, $  13.926$, $  14.563$, $  14.748$, $  15.116$, $  15.169$, $  16.535$, $  16.667$, $  17.695$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -11.684$, $ -11.221$, $ -10.123$, $  -9.669$, $  -9.532$, $  -9.068$, $  -8.418$, $  -7.515$, $   7.515$, $   8.418$, $   9.068$, $   9.532$, $   9.669$, $  10.123$, $  11.221$, $  11.684$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -35.051$, $ -33.663$, $ -30.369$, $ -29.006$, $ -28.596$, $ -27.203$, $ -25.254$, $ -22.546$, $ -20.281$, $ -20.047$, $ -19.503$, $ -19.397$, $ -18.798$, $ -18.601$, $ -18.329$, $ -18.307$, $ -17.747$, $ -15.991$, $ -15.262$, $ -14.944$, $ -14.033$, $ -13.548$, $ -12.219$, $ -12.165$, $  -9.228$, $  -8.933$, $  -8.743$, $  -8.326$, $  -8.210$, $  -7.988$, $  -7.875$, $  -7.845$, $  -7.765$, $  -7.713$, $  -7.531$, $  -7.333$, $  -7.294$, $  -7.228$, $  -7.053$, $  -5.993$, $  -5.847$, $  -5.506$, $  -4.996$, $  -4.698$, $  -4.543$, $  -4.045$, $  -3.631$, $  -3.115$, $  -2.979$, $  -2.770$, $  -2.707$, $  -2.691$, $  -2.300$, $  -2.186$, $  -2.042$, $  -1.824$, $  -1.570$, $  -1.508$, $  -1.252$, $  -1.150$, $  -1.075$, $  -0.745$, $  -0.731$, $  -0.355$, $   0.355$, $   0.731$, $   0.745$, $   1.075$, $   1.150$, $   1.252$, $   1.508$, $   1.570$, $   1.824$, $   2.042$, $   2.186$, $   2.300$, $   2.691$, $   2.707$, $   2.770$, $   2.979$, $   3.115$, $   3.631$, $   4.045$, $   4.543$, $   4.698$, $   4.996$, $   5.506$, $   5.847$, $   5.993$, $   7.053$, $   7.228$, $   7.294$, $   7.333$, $   7.531$, $   7.713$, $   7.765$, $   7.845$, $   7.875$, $   7.988$, $   8.210$, $   8.326$, $   8.743$, $   8.933$, $   9.228$, $  12.165$, $  12.219$, $  13.548$, $  14.033$, $  14.944$, $  15.262$, $  15.991$, $  17.747$, $  18.307$, $  18.329$, $  18.601$, $  18.798$, $  19.397$, $  19.503$, $  20.047$, $  20.281$, $  22.546$, $  25.254$, $  27.203$, $  28.596$, $  29.006$, $  30.369$, $  33.663$, $  35.051$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2664.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.664\quad \Lambda=-94.136\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$-0.000[11]$, $0.036[12]$, $-0.000[13]$, $-0.296[14]$, $0.000[15]$, $-0.000[17]$, $0.000[21]$, $0.637[22]$, $-0.000[23]$, $0.025[24]$, $-0.000[25]$, $-0.000[27]$, $-0.062[31]$, $0.000[32]$, $0.101[33]$, $-0.001[34]$, $-0.086[35]$, $0.000[36]$, $0.126[37]$, $0.006[38]$, $0.064[41]$, $0.000[42]$, $-0.029[43]$, $0.000[44]$, $0.967[45]$, $-0.004[46]$, $0.044[47]$, $-0.007[51]$, $0.000[53]$, $-0.007[55]$, $-0.027[56]$, $-0.000[57]$, $-0.128[58]$, $-0.000[61]$, $0.003[63]$, $-0.000[65]$, $-0.065[66]$, $-0.003[67]$, $1.035[68]$, $0.967[71]$, $-0.000[72]$, $-0.044[73]$, $-0.000[74]$, $0.064[75]$, $-0.004[76]$, $0.029[77]$, $0.086[81]$, $0.000[82]$, $0.126[83]$, $-0.001[84]$, $0.062[85]$, $-0.000[86]$, $0.101[87]$, $-0.006[88]$, $0.000[\dot1\dot3]$, $0.000[\dot1\dot6]$, $-0.000[\dot1\dot7]$, $-0.903[\dot1\dot8]$, $0.000[\dot2\dot1]$, $-0.000[\dot2\dot3]$, $0.000[\dot2\dot5]$, $0.228[\dot2\dot6]$, $0.000[\dot2\dot7]$, $0.003[\dot2\dot8]$, $-0.045[\dot3\dot1]$, $-0.000[\dot3\dot2]$, $-0.190[\dot3\dot3]$, $-0.006[\dot3\dot4]$, $0.056[\dot3\dot5]$, $0.000[\dot3\dot6]$, $-0.828[\dot3\dot7]$, $-0.001[\dot3\dot8]$, $0.141[\dot4\dot1]$, $0.006[\dot4\dot2]$, $0.100[\dot4\dot3]$, $0.001[\dot4\dot4]$, $0.155[\dot4\dot5]$, $-0.000[\dot4\dot6]$, $0.116[\dot4\dot7]$, $-0.000[\dot4\dot8]$, $-0.003[\dot5\dot1]$, $-1.033[\dot5\dot2]$, $-0.000[\dot5\dot3]$, $0.072[\dot5\dot4]$, $0.003[\dot5\dot5]$, $-0.000[\dot5\dot7]$, $-0.001[\dot6\dot1]$, $0.141[\dot6\dot2]$, $-0.011[\dot6\dot3]$, $0.025[\dot6\dot4]$, $0.001[\dot6\dot5]$, $-0.011[\dot6\dot7]$, $-0.155[\dot7\dot1]$, $0.006[\dot7\dot2]$, $0.116[\dot7\dot3]$, $0.001[\dot7\dot4]$, $-0.141[\dot7\dot5]$, $0.000[\dot7\dot6]$, $0.100[\dot7\dot7]$, $0.000[\dot7\dot8]$, $0.056[\dot8\dot1]$, $0.000[\dot8\dot2]$, $0.828[\dot8\dot3]$, $0.006[\dot8\dot4]$, $-0.045[\dot8\dot5]$, $0.000[\dot8\dot6]$, $0.190[\dot8\dot7]$, $-0.001[\dot8\dot8]$; $\Delta=0.002655$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-100.682$, $ -99.838$, $ -98.191$, $ -97.298{(\times 2)}$, $ -95.815$, $ -94.189$, $ -93.196$, $ -93.195$, $ -93.109{(\times 2)}$, $ -92.411$, $ -91.917$, $ -88.371{(\times 2)}$, $ -87.426{(\times 2)}$, $ -85.158{(\times 2)}$, $ -85.116$, $ -82.078$, $ -78.596$, $ -75.949$, $ -75.686$, $ -75.685$, $ -74.761$, $ -72.075{(\times 2)}$, $ -70.981$, $ -70.561$, $ -59.884$, $ -57.429$, $ -57.152$, $ -54.811{(\times 2)}$, $ -51.899{(\times 2)}$, $ -49.448$, $ -48.479$, $ -45.093{(\times 2)}$, $ -44.800$, $ -44.580$, $ -42.431$, $ -42.289$, $ -42.187{(\times 2)}$, $ -42.092$, $ -41.987$, $ -36.277$, $ -13.400$, $  -7.991$, $  -4.067$, $   0.000{(\times 56)}$, $  31.328$, $  47.205$, $  73.979$, $ 107.448$, $ 120.278$, $ 120.279$, $ 128.050$, $ 131.300$, $ 131.301$, $ 150.555$, $ 200.656{(\times 2)}$, $ 205.345$, $ 205.346$, $ 244.111$, $ 280.245$, $ 432.765$, $ 435.609$, $ 444.277$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -16.765$, $ -16.487$, $ -16.050$, $ -15.900{(\times 2)}$, $ -15.811{(\times 2)}$, $ -13.412{(\times 2)}$, $ -12.794{(\times 2)}$, $ -10.828$, $ -10.110$, $  -8.889$, $  -7.324$, $  -7.111$, $  -4.270{(\times 2)}$, $  -3.672$, $  -3.575{(\times 2)}$, $  -3.428$, $  -1.392{(\times 2)}$, $  -1.194{(\times 2)}$, $  -0.998$, $  -0.573$, $   0.000{(\times 72)}$, $   0.845$, $   0.998$, $   1.145{(\times 2)}$, $   1.485{(\times 2)}$, $   3.284{(\times 2)}$, $   3.336$, $   3.672$, $   4.702{(\times 2)}$, $   6.381$, $   7.111$, $   8.889$, $  10.110$, $  11.864$, $  12.934{(\times 2)}$, $  13.822{(\times 2)}$, $  15.478{(\times 2)}$, $  15.497{(\times 2)}$, $  16.050$, $  16.487$, $  16.493$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -12.139$, $ -11.472$, $ -11.422$, $  -8.901{(\times 2)}$, $  -8.528{(\times 2)}$, $  -5.324$, $   5.671$, $   8.411{(\times 2)}$, $   9.017{(\times 2)}$, $  11.125$, $  11.769$, $  11.793$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -36.418$, $ -34.415$, $ -34.266$, $ -26.702{(\times 2)}$, $ -25.583$, $ -25.582$, $ -20.279{(\times 2)}$, $ -19.817{(\times 2)}$, $ -19.219$, $ -18.878$, $ -18.797$, $ -15.973$, $ -15.838$, $ -14.740$, $ -13.640$, $ -12.277$, $ -12.220$, $ -11.862$, $ -11.741{(\times 2)}$, $ -11.465{(\times 2)}$, $ -10.301$, $  -9.112{(\times 2)}$, $  -8.599{(\times 2)}$, $  -8.596$, $  -8.261$, $  -6.935{(\times 2)}$, $  -6.194{(\times 2)}$, $  -5.876$, $  -5.483$, $  -5.035$, $  -5.015$, $  -4.162{(\times 2)}$, $  -3.871$, $  -3.844{(\times 2)}$, $  -3.543$, $  -3.345{(\times 2)}$, $  -2.644$, $  -2.507$, $  -2.495$, $  -2.463$, $  -2.134{(\times 2)}$, $  -2.097$, $  -1.889$, $  -1.694$, $  -1.047$, $  -0.994$, $  -0.917$, $  -0.700{(\times 2)}$, $  -0.252{(\times 2)}$, $   0.655{(\times 2)}$, $   0.806$, $   0.954{(\times 2)}$, $   0.991$, $   1.123$, $   1.644$, $   1.931$, $   2.136$, $   2.146{(\times 2)}$, $   2.360$, $   2.583$, $   2.619$, $   2.671$, $   3.284{(\times 2)}$, $   3.693{(\times 2)}$, $   3.705$, $   3.803$, $   3.887{(\times 2)}$, $   4.591$, $   4.689$, $   5.505{(\times 2)}$, $   6.008$, $   6.909$, $   7.142{(\times 2)}$, $   8.001$, $   8.150{(\times 2)}$, $   8.571$, $   9.503{(\times 2)}$, $  10.436$, $  11.274$, $  11.408{(\times 2)}$, $  11.494$, $  12.265{(\times 2)}$, $  12.494$, $  13.804$, $  15.621$, $  16.122$, $  17.013$, $  18.523$, $  18.598$, $  18.695$, $  19.874{(\times 2)}$, $  20.113{(\times 2)}$, $  25.232{(\times 2)}$, $  27.052{(\times 2)}$, $  33.375$, $  35.307$, $  35.378$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2686.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.686\quad \Lambda=-95.538\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.044[11]$, $0.033[15]$, $0.018[16]$, $0.998[21]$, $0.012[24]$, $0.005[26]$, $0.023[27]$, $0.007[31]$, $0.197[35]$, $0.185[36]$, $0.005[37]$, $0.048[38]$, $0.001[41]$, $0.012[42]$, $0.154[44]$, $0.074[46]$, $0.004[51]$, $0.168[53]$, $0.088[54]$, $0.003[57]$, $0.009[62]$, $0.999[63]$, $0.054[64]$, $0.045[65]$, $0.001[67]$, $0.007[68]$, $0.046[72]$, $0.005[73]$, $0.193[77]$, $0.060[78]$, $0.074[81]$, $0.002[83]$, $0.011[84]$, $0.001[85]$, $0.004[86]$, $1.008[87]$, $0.047[\dot1\dot2]$, $0.006[\dot1\dot3]$, $0.024[\dot1\dot7]$, $0.998[\dot1\dot8]$, $0.065[\dot2\dot2]$, $0.016[\dot2\dot3]$, $0.053[\dot2\dot4]$, $0.032[\dot2\dot5]$, $0.044[\dot2\dot8]$, $0.018[\dot3\dot1]$, $0.012[\dot3\dot2]$, $0.154[\dot3\dot4]$, $0.086[\dot3\dot5]$, $0.060[\dot3\dot6]$, $0.006[\dot3\dot7]$, $0.001[\dot4\dot2]$, $0.057[\dot4\dot6]$, $0.005[\dot5\dot1]$, $0.379[\dot5\dot3]$, $0.088[\dot5\dot4]$, $0.045[\dot5\dot5]$, $0.006[\dot6\dot1]$, $0.045[\dot6\dot5]$, $0.999[\dot6\dot6]$, $0.060[\dot7\dot1]$, $0.009[\dot7\dot4]$, $0.003[\dot7\dot6]$, $0.193[\dot7\dot7]$, $0.005[\dot8\dot1]$, $0.011[\dot8\dot4]$; $\Delta=0.003249$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-116.478$, $-106.046$, $-105.552{(\times 2)}$, $ -96.374$, $ -95.748$, $ -95.747$, $ -95.725$, $ -94.067$, $ -92.431{(\times 2)}$, $ -89.622{(\times 2)}$, $ -87.921$, $ -86.423$, $ -85.537$, $ -83.107$, $ -79.869$, $ -79.868$, $ -77.022$, $ -73.502{(\times 2)}$, $ -73.291$, $ -70.317{(\times 2)}$, $ -67.658{(\times 2)}$, $ -65.834$, $ -61.714{(\times 2)}$, $ -59.536$, $ -58.809$, $ -56.761$, $ -55.436$, $ -51.680$, $ -51.380$, $ -50.227{(\times 2)}$, $ -48.048$, $ -42.252$, $ -39.016$, $ -38.631$, $ -38.630$, $ -36.971$, $ -33.933$, $ -33.581$, $ -31.176$, $ -29.518{(\times 2)}$, $ -18.248$, $ -14.492$, $   0.000{(\times 56)}$, $  30.962$, $  36.271$, $  41.820$, $  42.024$, $ 109.880$, $ 120.214$, $ 131.297{(\times 2)}$, $ 154.536$, $ 154.537$, $ 172.174$, $ 205.473$, $ 243.244$, $ 252.244$, $ 252.245$, $ 276.818{(\times 2)}$, $ 328.580$, $ 438.473$, $ 444.132$, $ 459.390$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -17.270$, $ -16.930$, $ -16.564$, $ -16.054$, $ -15.841$, $ -15.694$, $ -15.647$, $ -14.445$, $ -14.133$, $ -13.376$, $ -12.741$, $ -12.668$, $ -11.671$, $ -10.464$, $  -9.243$, $  -7.396$, $  -6.793$, $  -5.356$, $  -3.155$, $  -3.053$, $  -3.042$, $  -2.349$, $  -1.783$, $  -1.559$, $  -1.279$, $  -1.067$, $  -0.998$, $  -0.933$, $   0.000{(\times 72)}$, $   0.933$, $   0.998$, $   1.067$, $   1.279$, $   1.559$, $   1.783$, $   2.349$, $   3.042$, $   3.053$, $   3.155$, $   5.356$, $   6.793$, $   7.396$, $   9.243$, $  10.464$, $  11.671$, $  12.668$, $  12.741$, $  13.376$, $  14.133$, $  14.445$, $  15.647$, $  15.694$, $  15.841$, $  16.054$, $  16.564$, $  16.930$, $  17.270$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -11.823$, $ -11.804$, $ -11.060$, $ -10.065$, $  -9.428$, $  -9.154$, $  -8.517$, $  -6.463$, $   6.463$, $   8.517$, $   9.154$, $   9.428$, $  10.065$, $  11.060$, $  11.804$, $  11.823$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -35.470$, $ -35.413$, $ -33.181$, $ -30.196$, $ -28.285$, $ -27.463$, $ -25.552$, $ -20.865$, $ -20.817$, $ -20.203$, $ -19.973$, $ -19.841$, $ -19.498$, $ -19.389$, $ -18.977$, $ -17.574$, $ -16.686$, $ -14.539$, $ -14.420$, $ -13.898$, $ -13.127$, $ -12.732$, $ -12.402$, $ -12.068$, $ -11.952$, $ -11.228$, $ -11.201$, $  -9.520$, $  -9.505$, $  -9.142$, $  -8.757$, $  -8.516$, $  -8.006$, $  -7.842$, $  -6.888$, $  -6.545$, $  -6.543$, $  -6.350$, $  -5.580$, $  -5.186$, $  -4.937$, $  -4.595$, $  -4.292$, $  -3.854$, $  -3.680$, $  -3.433$, $  -3.318$, $  -3.191$, $  -3.092$, $  -2.834$, $  -2.754$, $  -2.589$, $  -2.092$, $  -2.071$, $  -1.788$, $  -1.623$, $  -1.617$, $  -1.529$, $  -1.141$, $  -1.111$, $  -0.683$, $  -0.513$, $  -0.210$, $  -0.151$, $   0.151$, $   0.210$, $   0.513$, $   0.683$, $   1.111$, $   1.141$, $   1.529$, $   1.617$, $   1.623$, $   1.788$, $   2.071$, $   2.092$, $   2.589$, $   2.754$, $   2.834$, $   3.092$, $   3.191$, $   3.318$, $   3.433$, $   3.680$, $   3.854$, $   4.292$, $   4.595$, $   4.937$, $   5.186$, $   5.580$, $   6.350$, $   6.543$, $   6.545$, $   6.888$, $   7.842$, $   8.006$, $   8.516$, $   8.757$, $   9.142$, $   9.505$, $   9.520$, $  11.201$, $  11.228$, $  11.952$, $  12.068$, $  12.402$, $  12.732$, $  13.127$, $  13.898$, $  14.420$, $  14.539$, $  16.686$, $  17.574$, $  18.977$, $  19.389$, $  19.498$, $  19.841$, $  19.973$, $  20.203$, $  20.817$, $  20.865$, $  25.552$, $  27.463$, $  28.285$, $  30.196$, $  33.181$, $  35.413$, $  35.470$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2691.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.691\quad \Lambda=-94.399\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.011[11]$, $0.187[14]$, $0.055[36]$, $0.001[51]$, $0.034[55]$, $0.064[58]$, $0.034[68]$, $0.014[72]$, $0.090[73]$, $1.099[83]$, $0.207[\dot1\dot6]$, $0.260[\dot3\dot1]$, $0.047[\dot3\dot4]$, $0.047[\dot4\dot1]$, $0.509[\dot4\dot4]$, $0.030[\dot6\dot2]$, $0.001[\dot7\dot4]$, $0.279[\dot7\dot5]$, $0.533[\dot8\dot5]$; $\Delta=0.002083$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-121.785$, $ -98.755{(\times 2)}$, $ -97.579$, $ -93.792$, $ -91.882{(\times 2)}$, $ -89.540$, $ -88.136$, $ -83.853{(\times 2)}$, $ -83.774$, $ -82.712$, $ -80.961$, $ -79.804{(\times 2)}$, $ -77.442$, $ -75.492{(\times 2)}$, $ -70.424$, $ -64.680{(\times 2)}$, $ -64.035$, $ -62.120$, $ -61.485$, $ -61.101{(\times 2)}$, $ -59.834{(\times 2)}$, $ -59.595$, $ -58.384$, $ -55.015$, $ -54.961$, $ -52.921$, $ -48.437{(\times 2)}$, $ -44.195$, $ -41.897$, $ -36.390{(\times 2)}$, $ -31.399$, $ -28.347{(\times 2)}$, $ -27.610$, $ -27.567$, $ -25.228$, $ -24.399$, $ -23.262{(\times 2)}$, $ -19.335$, $ -13.100$, $   0.000{(\times 56)}$, $  30.578$, $  40.534$, $  87.354$, $  96.692$, $ 111.696$, $ 131.478{(\times 2)}$, $ 165.365{(\times 2)}$, $ 217.116$, $ 252.738$, $ 259.934$, $ 280.677$, $ 301.488{(\times 2)}$, $ 356.755{(\times 2)}$, $ 364.395$, $ 414.906$, $ 415.620$, $ 434.635$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -17.244{(\times 2)}$, $ -16.727$, $ -16.262{(\times 2)}$, $ -15.908$, $ -15.492$, $ -14.579{(\times 2)}$, $ -13.580$, $ -13.499$, $ -12.990$, $ -11.934{(\times 2)}$, $  -9.733$, $  -9.638$, $  -8.787{(\times 2)}$, $  -2.270$, $  -2.200{(\times 2)}$, $  -1.682$, $  -1.667$, $  -1.589{(\times 2)}$, $  -0.992$, $  -0.439{(\times 2)}$, $   0.000{(\times 72)}$, $   0.439{(\times 2)}$, $   0.992$, $   1.589{(\times 2)}$, $   1.667$, $   1.682$, $   2.200{(\times 2)}$, $   2.270$, $   8.787{(\times 2)}$, $   9.638$, $   9.733$, $  11.934{(\times 2)}$, $  12.990$, $  13.499$, $  13.580$, $  14.579{(\times 2)}$, $  15.492$, $  15.908$, $  16.262{(\times 2)}$, $  16.727$, $  17.244{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -11.544$, $ -10.792{(\times 2)}$, $ -10.567$, $ -10.381$, $  -9.305{(\times 2)}$, $  -8.209$, $   8.209$, $   9.305{(\times 2)}$, $  10.381$, $  10.567$, $  10.792{(\times 2)}$, $  11.544$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -34.631$, $ -32.377{(\times 2)}$, $ -31.701$, $ -31.143$, $ -27.915{(\times 2)}$, $ -24.628$, $ -22.569$, $ -20.442$, $ -20.427{(\times 2)}$, $ -19.010{(\times 2)}$, $ -18.901$, $ -18.521$, $ -18.330$, $ -15.874{(\times 2)}$, $ -15.268$, $ -14.769$, $ -13.648{(\times 2)}$, $ -13.147$, $ -12.018{(\times 2)}$, $ -11.722$, $ -11.483{(\times 2)}$, $ -11.300$, $ -11.221$, $  -8.511$, $  -7.472{(\times 2)}$, $  -7.262$, $  -7.234$, $  -7.063$, $  -6.994{(\times 2)}$, $  -5.849{(\times 2)}$, $  -4.408$, $  -4.258$, $  -3.354{(\times 2)}$, $  -3.231$, $  -2.922$, $  -2.799$, $  -2.595$, $  -2.594{(\times 2)}$, $  -2.549$, $  -2.445$, $  -2.023{(\times 2)}$, $  -1.753$, $  -1.362$, $  -1.361$, $  -0.967{(\times 2)}$, $  -0.549$, $  -0.432{(\times 2)}$, $  -0.159$, $   0.159$, $   0.432{(\times 2)}$, $   0.549$, $   0.967{(\times 2)}$, $   1.361$, $   1.362$, $   1.753$, $   2.023{(\times 2)}$, $   2.445$, $   2.549$, $   2.594{(\times 2)}$, $   2.595$, $   2.799$, $   2.922$, $   3.231$, $   3.354{(\times 2)}$, $   4.258$, $   4.408$, $   5.849{(\times 2)}$, $   6.994{(\times 2)}$, $   7.063$, $   7.234$, $   7.262$, $   7.472{(\times 2)}$, $   8.511$, $  11.221$, $  11.300$, $  11.483{(\times 2)}$, $  11.722$, $  12.018{(\times 2)}$, $  13.147$, $  13.648{(\times 2)}$, $  14.769$, $  15.268$, $  15.874{(\times 2)}$, $  18.330$, $  18.521$, $  18.901$, $  19.010{(\times 2)}$, $  20.427{(\times 2)}$, $  20.442$, $  22.569$, $  24.628$, $  27.915{(\times 2)}$, $  31.143$, $  31.701$, $  32.377{(\times 2)}$, $  34.631$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2694.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.694\quad \Lambda=-94.909\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$-0.183[15]$, $0.030[17]$, $0.914[26]$, $-0.183[28]$, $0.000[32]$, $-0.183[36]$, $-0.030[38]$, $-0.914[45]$, $-0.183[47]$, $-0.274[52]$, $-0.210[54]$, $0.000[58]$, $0.717[61]$, $0.232[63]$, $0.232[71]$, $0.717[73]$, $-0.210[82]$, $-0.274[84]$, $0.000[88]$, $0.089[\dot1\dot5]$, $0.007[\dot1\dot7]$, $-0.007[\dot2\dot6]$, $-0.089[\dot2\dot8]$, $-0.089[\dot3\dot6]$, $1.148[\dot3\dot8]$, $-1.148[\dot4\dot5]$, $0.089[\dot4\dot7]$, $-0.189[\dot5\dot2]$, $-0.189[\dot6\dot3]$, $1.155[\dot7\dot1]$, $-0.014[\dot8\dot4]$; $\Delta=0.001376$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-122.159$, $-101.902{(\times 3)}$, $ -99.564{(\times 3)}$, $ -92.320$, $ -91.114{(\times 3)}$, $ -89.594$, $ -84.679{(\times 3)}$, $ -81.085{(\times 3)}$, $ -67.603{(\times 2)}$, $ -65.087{(\times 3)}$, $ -60.114{(\times 2)}$, $ -57.070{(\times 3)}$, $ -56.991$, $ -56.302{(\times 3)}$, $ -51.834$, $ -51.633{(\times 2)}$, $ -48.853{(\times 3)}$, $ -34.254{(\times 3)}$, $ -29.201$, $ -29.200{(\times 2)}$, $ -24.829{(\times 2)}$, $ -24.828$, $ -22.066{(\times 2)}$, $ -15.366$, $   0.000{(\times 56)}$, $  26.021$, $  44.325{(\times 2)}$, $  75.286{(\times 2)}$, $ 118.421$, $ 118.422{(\times 2)}$, $ 188.957{(\times 3)}$, $ 219.164{(\times 2)}$, $ 272.548{(\times 2)}$, $ 272.549$, $ 390.285{(\times 2)}$, $ 390.286$, $ 399.404{(\times 2)}$, $ 419.084$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -16.848{(\times 3)}$, $ -16.115{(\times 3)}$, $ -15.130{(\times 3)}$, $ -14.468$, $ -12.706{(\times 2)}$, $ -11.497{(\times 3)}$, $  -8.505{(\times 3)}$, $  -2.220$, $  -1.998{(\times 3)}$, $  -1.601{(\times 3)}$, $  -0.808{(\times 3)}$, $   0.000{(\times 72)}$, $   0.808{(\times 3)}$, $   1.601{(\times 3)}$, $   1.998{(\times 3)}$, $   2.220$, $   8.505{(\times 3)}$, $  11.497{(\times 3)}$, $  12.706{(\times 2)}$, $  14.468$, $  15.130{(\times 3)}$, $  16.115{(\times 3)}$, $  16.848{(\times 3)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -10.933{(\times 3)}$, $ -10.908{(\times 2)}$, $  -8.708{(\times 3)}$, $   8.708{(\times 3)}$, $  10.908{(\times 2)}$, $  10.933{(\times 3)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -32.799{(\times 3)}$, $ -32.724{(\times 2)}$, $ -26.123{(\times 3)}$, $ -22.197$, $ -20.350{(\times 3)}$, $ -19.056{(\times 3)}$, $ -18.249{(\times 2)}$, $ -16.054{(\times 3)}$, $ -13.941{(\times 3)}$, $ -13.282$, $ -11.579{(\times 3)}$, $ -10.849{(\times 3)}$, $ -10.031$, $  -7.648{(\times 3)}$, $  -7.585{(\times 2)}$, $  -6.763{(\times 3)}$, $  -5.620{(\times 3)}$, $  -4.518$, $  -3.652{(\times 3)}$, $  -2.942{(\times 2)}$, $  -2.669{(\times 3)}$, $  -2.626{(\times 3)}$, $  -2.625$, $  -1.673{(\times 2)}$, $  -1.598$, $  -1.369{(\times 3)}$, $  -0.327{(\times 3)}$, $   0.327{(\times 3)}$, $   1.369{(\times 3)}$, $   1.598$, $   1.673{(\times 2)}$, $   2.625$, $   2.626{(\times 3)}$, $   2.669{(\times 3)}$, $   2.942{(\times 2)}$, $   3.652{(\times 3)}$, $   4.518$, $   5.620{(\times 3)}$, $   6.763{(\times 3)}$, $   7.585{(\times 2)}$, $   7.648{(\times 3)}$, $  10.031$, $  10.849{(\times 3)}$, $  11.579{(\times 3)}$, $  13.282$, $  13.941{(\times 3)}$, $  16.054{(\times 3)}$, $  18.249{(\times 2)}$, $  19.056{(\times 3)}$, $  20.350{(\times 3)}$, $  22.197$, $  26.123{(\times 3)}$, $  32.724{(\times 2)}$, $  32.799{(\times 3)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2702.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.702\quad \Lambda=-98.908\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=2$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$-0.000[11]$, $1.112[32]$, $-0.187[41]$, $-0.894[54]$, $-0.000[57]$, $0.587[67]$, $0.000[73]$, $-0.894[78]$, $0.587[83]$, $0.006[\dot1\dot3]$, $-0.104[\dot1\dot4]$, $0.104[\dot1\dot7]$, $0.006[\dot1\dot8]$, $0.104[\dot2\dot3]$, $-0.006[\dot2\dot4]$, $0.006[\dot2\dot7]$, $0.104[\dot2\dot8]$, $0.104[\dot3\dot3]$, $-0.006[\dot3\dot4]$, $0.006[\dot3\dot7]$, $0.104[\dot3\dot8]$, $-0.006[\dot4\dot3]$, $0.104[\dot4\dot4]$, $-0.104[\dot4\dot7]$, $-0.006[\dot4\dot8]$, $0.954[\dot5\dot2]$, $-0.055[\dot5\dot5]$, $0.055[\dot6\dot1]$, $-0.954[\dot6\dot6]$, $0.954[\dot7\dot1]$, $-0.055[\dot7\dot6]$, $0.055[\dot8\dot2]$, $-0.954[\dot8\dot5]$; $\Delta=0.001723$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-114.284{(\times 2)}$, $-108.877$, $-103.444{(\times 4)}$, $ -94.504{(\times 2)}$, $ -91.753$, $ -86.033{(\times 2)}$, $ -85.010{(\times 4)}$, $ -82.711$, $ -82.710$, $ -79.578{(\times 2)}$, $ -79.126{(\times 4)}$, $ -75.048{(\times 2)}$, $ -72.675{(\times 2)}$, $ -72.247$, $ -64.016$, $ -60.598{(\times 2)}$, $ -58.121$, $ -58.119{(\times 2)}$, $ -56.128{(\times 4)}$, $ -56.109{(\times 2)}$, $ -43.410{(\times 2)}$, $ -43.027{(\times 2)}$, $ -39.641{(\times 4)}$, $ -35.550$, $ -28.480{(\times 2)}$, $ -16.709{(\times 2)}$, $   0.000{(\times 54)}$, $   3.514$, $  10.770{(\times 2)}$, $  26.349{(\times 2)}$, $ 107.681{(\times 2)}$, $ 146.605$, $ 187.706$, $ 187.707{(\times 3)}$, $ 239.827{(\times 2)}$, $ 270.100{(\times 2)}$, $ 287.283{(\times 2)}$, $ 363.550$, $ 480.910$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -16.938{(\times 2)}$, $ -16.390{(\times 2)}$, $ -15.841$, $ -15.495{(\times 2)}$, $ -13.661{(\times 2)}$, $ -12.783$, $ -12.077{(\times 2)}$, $ -10.191{(\times 2)}$, $  -6.701{(\times 2)}$, $  -4.960{(\times 2)}$, $  -4.054{(\times 2)}$, $  -3.544{(\times 2)}$, $  -2.367{(\times 2)}$, $  -1.986$, $  -0.421{(\times 2)}$, $   0.000{(\times 74)}$, $   0.421{(\times 2)}$, $   1.986$, $   2.367{(\times 2)}$, $   3.544{(\times 2)}$, $   4.054{(\times 2)}$, $   4.960{(\times 2)}$, $   6.701{(\times 2)}$, $  10.191{(\times 2)}$, $  12.077{(\times 2)}$, $  12.783$, $  13.661{(\times 2)}$, $  15.495{(\times 2)}$, $  15.841$, $  16.390{(\times 2)}$, $  16.938{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -12.861$, $ -11.277{(\times 2)}$, $  -9.816{(\times 2)}$, $  -7.361{(\times 2)}$, $  -6.883$, $   6.883$, $   7.361{(\times 2)}$, $   9.816{(\times 2)}$, $  11.277{(\times 2)}$, $  12.861$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -38.584$, $ -33.831{(\times 2)}$, $ -29.449{(\times 2)}$, $ -22.082{(\times 2)}$, $ -20.649$, $ -20.084{(\times 2)}$, $ -19.869$, $ -19.449{(\times 2)}$, $ -18.574{(\times 2)}$, $ -15.281{(\times 2)}$, $ -13.864$, $ -12.272{(\times 2)}$, $ -12.185{(\times 2)}$, $ -11.649{(\times 2)}$, $ -10.789{(\times 2)}$, $ -10.497{(\times 2)}$, $  -9.626{(\times 2)}$, $  -9.494$, $  -9.273{(\times 2)}$, $  -9.014{(\times 2)}$, $  -6.566{(\times 2)}$, $  -3.668{(\times 2)}$, $  -3.493{(\times 2)}$, $  -2.955{(\times 2)}$, $  -2.940{(\times 2)}$, $  -2.557$, $  -2.185{(\times 2)}$, $  -1.752{(\times 2)}$, $  -1.345{(\times 2)}$, $  -1.339{(\times 2)}$, $  -1.152{(\times 2)}$, $  -1.133$, $  -0.856{(\times 2)}$, $  -0.803{(\times 2)}$, $  -0.594$, $  -0.371{(\times 2)}$, $   0.371{(\times 2)}$, $   0.594$, $   0.803{(\times 2)}$, $   0.856{(\times 2)}$, $   1.133$, $   1.152{(\times 2)}$, $   1.339{(\times 2)}$, $   1.345{(\times 2)}$, $   1.752{(\times 2)}$, $   2.185{(\times 2)}$, $   2.557$, $   2.940{(\times 2)}$, $   2.955{(\times 2)}$, $   3.493{(\times 2)}$, $   3.668{(\times 2)}$, $   6.566{(\times 2)}$, $   9.014{(\times 2)}$, $   9.273{(\times 2)}$, $   9.494$, $   9.626{(\times 2)}$, $  10.497{(\times 2)}$, $  10.789{(\times 2)}$, $  11.649{(\times 2)}$, $  12.185{(\times 2)}$, $  12.272{(\times 2)}$, $  13.864$, $  15.281{(\times 2)}$, $  18.574{(\times 2)}$, $  19.449{(\times 2)}$, $  19.869$, $  20.084{(\times 2)}$, $  20.649$, $  22.082{(\times 2)}$, $  29.449{(\times 2)}$, $  33.831{(\times 2)}$, $  38.584$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2714.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.714\quad \Lambda=-97.155\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0 [?]$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.028[13]$, $0.025[14]$, $0.001[15]$, $0.002[16]$, $1.171[17]$, $0.001[21]$, $0.032[23]$, $0.003[26]$, $0.044[27]$, $0.004[31]$, $0.002[32]$, $0.032[34]$, $0.062[37]$, $0.019[38]$, $0.005[41]$, $0.041[47]$, $0.025[52]$, $0.002[53]$, $0.004[54]$, $0.001[57]$, $1.188[62]$, $0.002[64]$, $0.015[65]$, $0.070[66]$, $0.001[67]$, $0.036[75]$, $0.059[76]$, $0.002[77]$, $0.004[78]$, $0.004[84]$, $0.035[86]$, $0.003[87]$, $0.336[\dot1\dot4]$, $0.015[\dot1\dot5]$, $0.009[\dot1\dot7]$, $0.005[\dot2\dot1]$, $0.007[\dot2\dot2]$, $0.312[\dot2\dot4]$, $0.027[\dot2\dot5]$, $0.025[\dot2\dot7]$, $0.130[\dot3\dot3]$, $0.672[\dot3\dot4]$, $0.021[\dot3\dot5]$, $0.133[\dot3\dot7]$, $0.246[\dot5\dot5]$, $0.026[\dot5\dot6]$, $0.005[\dot5\dot7]$, $0.011[\dot5\dot8]$, $0.050[\dot6\dot2]$, $0.015[\dot6\dot3]$, $0.294[\dot6\dot5]$, $0.005[\dot6\dot8]$, $0.036[\dot7\dot1]$, $0.177[\dot7\dot2]$, $0.008[\dot7\dot3]$, $0.005[\dot7\dot4]$, $0.626[\dot7\dot5]$, $0.134[\dot7\dot6]$, $0.004[\dot7\dot7]$, $0.006[\dot7\dot8]$, $0.035[\dot8\dot1]$, $0.736[\dot8\dot2]$, $0.027[\dot8\dot3]$, $0.036[\dot8\dot5]$; $\Delta=0.003327$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-127.488$, $-116.725$, $-115.698$, $-107.447{(\times 2)}$, $-106.499$, $-104.889{(\times 2)}$, $ -99.376{(\times 2)}$, $ -97.433{(\times 2)}$, $ -91.538{(\times 2)}$, $ -87.210$, $ -85.008{(\times 2)}$, $ -77.218{(\times 2)}$, $ -67.680$, $ -67.433{(\times 2)}$, $ -64.617{(\times 2)}$, $ -63.885{(\times 2)}$, $ -62.450$, $ -58.730{(\times 2)}$, $ -49.498{(\times 2)}$, $ -45.405{(\times 2)}$, $ -43.615{(\times 2)}$, $ -41.595{(\times 2)}$, $ -38.250$, $ -32.308{(\times 2)}$, $ -28.748{(\times 2)}$, $ -25.931$, $ -22.064$, $ -20.950{(\times 2)}$, $ -20.615$, $  -4.822$, $  -4.821$, $   0.000{(\times 55)}$, $  31.639$, $  39.818{(\times 2)}$, $  85.372{(\times 2)}$, $  89.477{(\times 2)}$, $ 132.717{(\times 2)}$, $ 153.064$, $ 161.064{(\times 2)}$, $ 234.594$, $ 234.595$, $ 238.529$, $ 248.090$, $ 276.544{(\times 2)}$, $ 377.429{(\times 2)}$, $ 427.791$, $ 428.774{(\times 2)}$, $ 502.489$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -18.016$, $ -17.262{(\times 2)}$, $ -16.348$, $ -16.095{(\times 2)}$, $ -15.975$, $ -14.663{(\times 2)}$, $ -13.575$, $ -13.546{(\times 2)}$, $ -12.234{(\times 2)}$, $ -12.122{(\times 2)}$, $  -7.992{(\times 2)}$, $  -1.854{(\times 2)}$, $  -1.818{(\times 2)}$, $  -1.806$, $  -1.229{(\times 2)}$, $  -1.158{(\times 2)}$, $   0.000{(\times 74)}$, $   1.158{(\times 2)}$, $   1.229{(\times 2)}$, $   1.806$, $   1.818{(\times 2)}$, $   1.854{(\times 2)}$, $   7.992{(\times 2)}$, $  12.122{(\times 2)}$, $  12.234{(\times 2)}$, $  13.546{(\times 2)}$, $  13.575$, $  14.663{(\times 2)}$, $  15.975$, $  16.095{(\times 2)}$, $  16.348$, $  17.262{(\times 2)}$, $  18.016$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -11.563{(\times 2)}$, $ -10.605$, $ -10.545{(\times 2)}$, $  -9.793{(\times 2)}$, $  -8.286$, $   8.286$, $   9.793{(\times 2)}$, $  10.545{(\times 2)}$, $  10.605$, $  11.563{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -34.690{(\times 2)}$, $ -31.814$, $ -31.634{(\times 2)}$, $ -29.378{(\times 2)}$, $ -24.859$, $ -22.533$, $ -20.756{(\times 2)}$, $ -20.245$, $ -19.461{(\times 2)}$, $ -19.377{(\times 2)}$, $ -19.046$, $ -17.839{(\times 2)}$, $ -16.534$, $ -15.371{(\times 2)}$, $ -13.559{(\times 2)}$, $ -10.830{(\times 2)}$, $ -10.511{(\times 2)}$, $ -10.343$, $ -10.160{(\times 2)}$, $  -8.523{(\times 2)}$, $  -7.509{(\times 2)}$, $  -7.375{(\times 2)}$, $  -7.104$, $  -6.368{(\times 2)}$, $  -5.975$, $  -5.974$, $  -5.490{(\times 2)}$, $  -4.606{(\times 2)}$, $  -4.344{(\times 2)}$, $  -3.796$, $  -3.361$, $  -3.160$, $  -3.106{(\times 2)}$, $  -2.701{(\times 2)}$, $  -2.556{(\times 2)}$, $  -1.875{(\times 2)}$, $  -1.837{(\times 2)}$, $  -0.971$, $  -0.938{(\times 2)}$, $   0.938{(\times 2)}$, $   0.971$, $   1.837{(\times 2)}$, $   1.875{(\times 2)}$, $   2.556{(\times 2)}$, $   2.701{(\times 2)}$, $   3.106{(\times 2)}$, $   3.160$, $   3.361$, $   3.796$, $   4.344{(\times 2)}$, $   4.606{(\times 2)}$, $   5.490{(\times 2)}$, $   5.974$, $   5.975$, $   6.368{(\times 2)}$, $   7.104$, $   7.375{(\times 2)}$, $   7.509{(\times 2)}$, $   8.523{(\times 2)}$, $  10.160{(\times 2)}$, $  10.343$, $  10.511{(\times 2)}$, $  10.830{(\times 2)}$, $  13.559{(\times 2)}$, $  15.371{(\times 2)}$, $  16.534$, $  17.839{(\times 2)}$, $  19.046$, $  19.377{(\times 2)}$, $  19.461{(\times 2)}$, $  20.245$, $  20.756{(\times 2)}$, $  22.533$, $  24.859$, $  29.378{(\times 2)}$, $  31.634{(\times 2)}$, $  31.814$, $  34.690{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2765.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.765\quad \Lambda=-105.528\quad {\rm SUSY}=(1,1)\quad {\rm dim}(H)=8$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.430[\dot1\dot1]$, $0.430[\dot2\dot2]$, $0.037[\dot3\dot3]$, $1.164[\dot3\dot5]$, $0.430[\dot4\dot4]$, $1.164[\dot5\dot3]$, $0.037[\dot5\dot5]$, $0.430[\dot6\dot6]$, $0.430[\dot7\dot7]$, $0.430[\dot8\dot8]$; $\Delta=0.001601$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-105.528{(\times 8)}$, $-104.836{(\times 12)}$, $ -99.646$, $ -84.488{(\times 6)}$, $ -81.968{(\times 8)}$, $ -73.200{(\times 6)}$, $ -43.945$, $ -16.399{(\times 12)}$, $   0.000{(\times 48)}$, $  93.725$, $ 123.284{(\times 8)}$, $ 168.195{(\times 12)}$, $ 220.267$, $ 235.669$, $ 489.263$, $ 696.633$, $ 720.700$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -18.050$, $ -16.545{(\times 6)}$, $ -15.958{(\times 6)}$, $  -7.777$, $  -5.686{(\times 6)}$, $   0.000{(\times 88)}$, $   5.686{(\times 6)}$, $   7.777$, $  15.958{(\times 6)}$, $  16.545{(\times 6)}$, $  18.050$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -12.913$, $ -10.822{(\times 6)}$, $  -5.136$, $   5.136$, $  10.822{(\times 6)}$, $  12.913$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -38.740$, $ -32.466{(\times 6)}$, $ -23.608$, $ -23.186$, $ -21.681{(\times 6)}$, $ -19.252$, $ -12.913$, $ -11.408{(\times 6)}$, $ -10.822{(\times 6)}$, $  -9.990{(\times 8)}$, $  -5.136{(\times 8)}$, $  -4.304{(\times 12)}$, $  -2.711$, $  -0.549{(\times 6)}$, $   0.549{(\times 6)}$, $   2.711$, $   4.304{(\times 12)}$, $   5.136{(\times 8)}$, $   9.990{(\times 8)}$, $  10.822{(\times 6)}$, $  11.408{(\times 6)}$, $  12.913$, $  19.252$, $  21.681{(\times 6)}$, $  23.186$, $  23.608$, $  32.466{(\times 6)}$, $  38.740$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2794.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.794\quad \Lambda=-110.183\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.001[15]$, $0.007[16]$, $0.382[17]$, $0.012[22]$, $1.103[23]$, $0.001[26]$, $0.940[31]$, $0.050[41]$, $0.001[44]$, $0.001[47]$, $0.382[54]$, $0.009[56]$, $0.250[58]$, $0.001[61]$, $0.250[64]$, $0.001[66]$, $0.123[68]$, $0.187[71]$, $0.153[75]$, $0.001[78]$, $0.153[81]$, $0.001[85]$, $0.153[86]$, $0.001[87]$, $0.038[\dot1\dot4]$, $0.003[\dot1\dot6]$, $0.038[\dot1\dot7]$, $0.002[\dot2\dot2]$, $0.054[\dot2\dot4]$, $0.001[\dot2\dot5]$, $0.009[\dot2\dot6]$, $0.953[\dot2\dot7]$, $0.138[\dot3\dot1]$, $0.006[\dot4\dot1]$, $0.138[\dot4\dot2]$, $0.006[\dot4\dot4]$, $0.013[\dot4\dot5]$, $0.052[\dot4\dot6]$, $0.009[\dot4\dot7]$, $0.072[\dot5\dot7]$, $0.898[\dot5\dot8]$, $0.002[\dot6\dot2]$, $0.953[\dot6\dot4]$, $0.006[\dot6\dot6]$, $0.054[\dot6\dot7]$, $0.072[\dot6\dot8]$, $0.013[\dot7\dot1]$, $0.013[\dot7\dot6]$, $0.001[\dot7\dot7]$, $0.001[\dot7\dot8]$, $0.138[\dot8\dot2]$, $0.009[\dot8\dot4]$, $0.006[\dot8\dot7]$; $\Delta=0.002903$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-133.015$, $-117.293$, $-115.625$, $-113.736$, $-111.312{(\times 2)}$, $-110.001$, $-102.968$, $ -98.982$, $ -98.828{(\times 2)}$, $ -96.352$, $ -95.427{(\times 2)}$, $ -90.532$, $ -89.376{(\times 2)}$, $ -87.597$, $ -86.431$, $ -85.404$, $ -85.403$, $ -83.935$, $ -81.278$, $ -80.405$, $ -77.506{(\times 2)}$, $ -72.287$, $ -70.695$, $ -63.676$, $ -62.309{(\times 2)}$, $ -58.694{(\times 2)}$, $ -56.688$, $ -55.152{(\times 2)}$, $ -52.808$, $ -51.727$, $ -45.520{(\times 2)}$, $ -45.281$, $ -45.019{(\times 2)}$, $ -43.825$, $ -43.660{(\times 2)}$, $ -43.104$, $ -21.391$, $   0.000{(\times 56)}$, $   5.484$, $   7.608$, $   9.683$, $  24.616$, $  34.500$, $  84.402$, $ 155.280$, $ 176.510$, $ 176.511$, $ 198.333{(\times 2)}$, $ 238.258$, $ 267.065$, $ 299.355$, $ 353.261{(\times 2)}$, $ 376.012$, $ 377.434{(\times 2)}$, $ 386.834$, $ 389.143$, $ 489.376$, $ 509.847$, $ 519.205$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -21.524$, $ -19.834$, $ -19.009$, $ -17.182$, $ -16.944$, $ -16.563$, $ -15.860$, $ -15.743$, $ -15.101$, $ -14.172$, $ -14.006$, $ -13.291$, $ -13.121$, $ -12.903$, $ -12.639$, $ -10.237$, $  -7.161$, $  -6.198$, $  -5.877$, $  -5.828$, $  -4.268$, $  -2.671$, $  -2.664$, $  -2.503$, $  -1.621$, $  -0.946$, $  -0.822$, $  -0.394$, $   0.000{(\times 72)}$, $   0.394$, $   0.822$, $   0.946$, $   1.621$, $   2.503$, $   2.664$, $   2.671$, $   4.268$, $   5.828$, $   5.877$, $   6.198$, $   7.161$, $  10.237$, $  12.639$, $  12.903$, $  13.121$, $  13.291$, $  14.006$, $  14.172$, $  15.101$, $  15.743$, $  15.860$, $  16.563$, $  16.944$, $  17.182$, $  19.009$, $  19.834$, $  21.524$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -13.917{(\times 2)}$, $ -11.836{(\times 2)}$, $  -8.942{(\times 2)}$, $  -8.728{(\times 2)}$, $   8.728{(\times 2)}$, $   8.942{(\times 2)}$, $  11.836{(\times 2)}$, $  13.917{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -41.752{(\times 2)}$, $ -35.509{(\times 2)}$, $ -26.825{(\times 2)}$, $ -26.184{(\times 2)}$, $ -23.207{(\times 2)}$, $ -22.624{(\times 2)}$, $ -21.743{(\times 2)}$, $ -20.976{(\times 2)}$, $ -18.529{(\times 2)}$, $ -16.600{(\times 2)}$, $ -15.521{(\times 2)}$, $ -13.736{(\times 2)}$, $ -12.955{(\times 2)}$, $ -12.150{(\times 2)}$, $ -11.518{(\times 2)}$, $ -10.833{(\times 2)}$, $ -10.159{(\times 2)}$, $  -8.331{(\times 2)}$, $  -6.723{(\times 2)}$, $  -6.708{(\times 2)}$, $  -5.488{(\times 2)}$, $  -5.447{(\times 2)}$, $  -4.135{(\times 2)}$, $  -3.583{(\times 2)}$, $  -2.702{(\times 2)}$, $  -2.599{(\times 2)}$, $  -1.869{(\times 2)}$, $  -1.261{(\times 2)}$, $  -1.197{(\times 2)}$, $  -0.758{(\times 2)}$, $  -0.502{(\times 2)}$, $  -0.171{(\times 2)}$, $   0.171{(\times 2)}$, $   0.502{(\times 2)}$, $   0.758{(\times 2)}$, $   1.197{(\times 2)}$, $   1.261{(\times 2)}$, $   1.869{(\times 2)}$, $   2.599{(\times 2)}$, $   2.702{(\times 2)}$, $   3.583{(\times 2)}$, $   4.135{(\times 2)}$, $   5.447{(\times 2)}$, $   5.488{(\times 2)}$, $   6.708{(\times 2)}$, $   6.723{(\times 2)}$, $   8.331{(\times 2)}$, $  10.159{(\times 2)}$, $  10.833{(\times 2)}$, $  11.518{(\times 2)}$, $  12.150{(\times 2)}$, $  12.955{(\times 2)}$, $  13.736{(\times 2)}$, $  15.521{(\times 2)}$, $  16.600{(\times 2)}$, $  18.529{(\times 2)}$, $  20.976{(\times 2)}$, $  21.743{(\times 2)}$, $  22.624{(\times 2)}$, $  23.207{(\times 2)}$, $  26.184{(\times 2)}$, $  26.825{(\times 2)}$, $  35.509{(\times 2)}$, $  41.752{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2930.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.930\quad \Lambda=-129.687\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.101[13]$, $0.009[14]$, $0.003[21]$, $0.149[22]$, $0.033[23]$, $0.190[24]$, $0.276[27]$, $0.057[28]$, $0.007[33]$, $0.091[36]$, $0.003[43]$, $0.058[44]$, $0.009[45]$, $0.230[46]$, $0.036[52]$, $0.186[57]$, $0.226[62]$, $0.107[64]$, $0.142[67]$, $0.093[68]$, $0.023[72]$, $0.008[73]$, $0.471[74]$, $0.413[75]$, $0.060[78]$, $0.096[81]$, $0.064[84]$, $0.008[85]$, $0.001[88]$, $0.009[\dot1\dot1]$, $0.011[\dot1\dot3]$, $0.005[\dot1\dot4]$, $0.049[\dot1\dot6]$, $0.017[\dot1\dot7]$, $0.030[\dot1\dot8]$, $0.031[\dot2\dot2]$, $0.068[\dot2\dot4]$, $0.041[\dot2\dot5]$, $0.042[\dot2\dot7]$, $0.020[\dot3\dot3]$, $0.060[\dot3\dot4]$, $0.023[\dot3\dot5]$, $0.066[\dot3\dot8]$, $0.049[\dot4\dot2]$, $0.065[\dot4\dot3]$, $0.029[\dot4\dot4]$, $1.079[\dot4\dot6]$, $0.013[\dot4\dot7]$, $0.075[\dot5\dot1]$, $0.118[\dot5\dot4]$, $0.047[\dot5\dot5]$, $0.004[\dot5\dot6]$, $0.111[\dot5\dot7]$, $0.012[\dot6\dot3]$, $0.011[\dot6\dot7]$, $1.133[\dot7\dot1]$, $0.032[\dot7\dot2]$, $0.010[\dot7\dot3]$, $0.017[\dot7\dot4]$, $0.018[\dot7\dot7]$, $0.031[\dot8\dot2]$, $0.079[\dot8\dot3]$, $0.048[\dot8\dot7]$, $0.160[\dot8\dot8]$; $\Delta=0.003224$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-167.192$, $-155.200$, $-155.094$, $-148.093$, $-146.482$, $-137.914$, $-137.577$, $-129.172$, $-123.484$, $-122.772$, $-122.187$, $-120.683$, $-115.148$, $-112.250$, $-107.441$, $-107.381$, $-101.718$, $ -97.666$, $ -95.019$, $ -93.027$, $ -86.685$, $ -85.145$, $ -82.214$, $ -79.335$, $ -76.147$, $ -73.895$, $ -73.293$, $ -72.928$, $ -71.376$, $ -67.770$, $ -67.297$, $ -62.750$, $ -61.535$, $ -58.960$, $ -54.374$, $ -51.650$, $ -46.267$, $ -44.790$, $ -42.974$, $ -37.874$, $ -34.164$, $ -28.963$, $ -18.963$, $  -4.669$, $   0.000{(\times 56)}$, $   0.193$, $   7.449$, $  38.722$, $  56.621$, $  57.214$, $ 106.140$, $ 116.404$, $ 120.791$, $ 173.357$, $ 177.396$, $ 179.313$, $ 182.565$, $ 242.766$, $ 264.806$, $ 285.395$, $ 295.517$, $ 305.174$, $ 336.581$, $ 361.974$, $ 363.457$, $ 371.873$, $ 393.882$, $ 498.092$, $ 527.847$, $ 538.051$, $ 601.157$, $ 601.524$, $ 656.846$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -21.618$, $ -20.639$, $ -20.384$, $ -19.622$, $ -19.259$, $ -19.004$, $ -18.956$, $ -17.919$, $ -17.173$, $ -16.938$, $ -16.103$, $ -15.342$, $ -15.082$, $ -14.718$, $ -14.067$, $ -13.082$, $ -11.303$, $  -6.402$, $  -5.613$, $  -5.609$, $  -5.195$, $  -4.048$, $  -3.006$, $  -2.252$, $  -1.856$, $  -1.409$, $  -1.263$, $  -1.103$, $   0.000{(\times 72)}$, $   1.103$, $   1.263$, $   1.409$, $   1.856$, $   2.252$, $   3.006$, $   4.048$, $   5.195$, $   5.609$, $   5.613$, $   6.402$, $  11.303$, $  13.082$, $  14.067$, $  14.718$, $  15.082$, $  15.342$, $  16.103$, $  16.938$, $  17.173$, $  17.919$, $  18.956$, $  19.004$, $  19.259$, $  19.622$, $  20.384$, $  20.639$, $  21.618$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -15.214$, $ -15.213$, $ -12.691$, $ -12.121$, $ -12.112$, $ -11.288$, $  -9.742$, $  -8.803$, $   8.803$, $   9.742$, $  11.288$, $  12.112$, $  12.121$, $  12.691$, $  15.213$, $  15.214$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -45.642$, $ -45.639$, $ -38.073$, $ -36.363$, $ -36.335$, $ -33.864$, $ -29.225$, $ -26.410$, $ -24.827$, $ -24.613$, $ -24.058$, $ -24.003$, $ -23.667$, $ -23.660$, $ -23.231$, $ -22.894$, $ -22.731$, $ -22.359$, $ -20.004$, $ -19.589$, $ -18.827$, $ -16.558$, $ -16.401$, $ -15.802$, $ -15.439$, $ -15.394$, $ -14.576$, $ -13.956$, $ -13.032$, $ -13.027$, $ -12.334$, $ -12.277$, $ -11.570$, $ -10.991$, $ -10.424$, $ -10.247$, $  -9.649$, $  -8.891$, $  -7.585$, $  -7.277$, $  -6.978$, $  -6.584$, $  -6.426$, $  -5.918$, $  -5.421$, $  -5.221$, $  -5.104$, $  -4.877$, $  -4.785$, $  -4.450$, $  -4.257$, $  -4.038$, $  -4.037$, $  -3.454$, $  -3.145$, $  -2.814$, $  -2.473$, $  -2.317$, $  -2.295$, $  -2.221$, $  -2.070$, $  -2.056$, $  -1.493$, $  -1.267$, $   1.267$, $   1.493$, $   2.056$, $   2.070$, $   2.221$, $   2.295$, $   2.317$, $   2.473$, $   2.814$, $   3.145$, $   3.454$, $   4.037$, $   4.038$, $   4.257$, $   4.450$, $   4.785$, $   4.877$, $   5.104$, $   5.221$, $   5.421$, $   5.918$, $   6.426$, $   6.584$, $   6.978$, $   7.277$, $   7.585$, $   8.891$, $   9.649$, $  10.247$, $  10.424$, $  10.991$, $  11.570$, $  12.277$, $  12.334$, $  13.027$, $  13.032$, $  13.956$, $  14.576$, $  15.394$, $  15.439$, $  15.802$, $  16.401$, $  16.558$, $  18.827$, $  19.589$, $  20.004$, $  22.359$, $  22.731$, $  22.894$, $  23.231$, $  23.660$, $  23.667$, $  24.003$, $  24.058$, $  24.613$, $  24.827$, $  26.410$, $  29.225$, $  33.864$, $  36.335$, $  36.363$, $  38.073$, $  45.639$, $  45.642$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2940.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.940\quad \Lambda=-131.996\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.009[15]$, $0.058[16]$, $0.468[17]$, $0.057[21]$, $0.449[23]$, $0.078[27]$, $0.301[33]$, $0.001[35]$, $0.104[36]$, $0.065[44]$, $1.023[46]$, $0.009[48]$, $0.415[51]$, $0.301[54]$, $0.104[55]$, $0.001[56]$, $0.017[64]$, $0.058[68]$, $0.134[71]$, $0.025[72]$, $0.058[75]$, $0.009[76]$, $0.468[78]$, $0.301[81]$, $0.449[84]$, $0.078[88]$, $0.079[\dot1\dot4]$, $0.208[\dot1\dot8]$, $0.020[\dot2\dot5]$, $0.044[\dot3\dot1]$, $0.001[\dot3\dot6]$, $0.034[\dot3\dot7]$, $0.020[\dot4\dot4]$, $0.922[\dot4\dot5]$, $0.079[\dot4\dot8]$, $1.030[\dot5\dot2]$, $0.069[\dot5\dot8]$, $0.001[\dot6\dot1]$, $0.054[\dot6\dot3]$, $0.132[\dot6\dot6]$, $0.033[\dot6\dot7]$, $0.034[\dot7\dot1]$, $0.033[\dot7\dot6]$, $0.026[\dot8\dot1]$, $0.033[\dot8\dot3]$, $0.053[\dot8\dot7]$; $\Delta=0.002539$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-167.789$, $-160.012$, $-152.037$, $-151.218$, $-146.804$, $-142.342$, $-141.392$, $-129.648$, $-127.458$, $-124.191$, $-121.761$, $-120.720$, $-113.697$, $-111.125$, $-108.256$, $-107.565$, $-107.203$, $-105.111$, $ -96.798$, $ -96.515$, $ -95.424$, $ -94.499$, $ -90.414$, $ -86.739$, $ -84.720$, $ -74.863$, $ -73.257$, $ -72.680$, $ -69.820$, $ -68.793$, $ -64.039$, $ -63.079$, $ -61.121$, $ -60.869$, $ -57.972$, $ -57.434$, $ -53.590$, $ -52.779$, $ -52.605$, $ -40.282$, $ -39.977$, $ -30.601$, $ -18.838$, $ -10.241$, $  -2.589$, $   0.000{(\times 56)}$, $  30.876$, $  32.011$, $  35.794$, $  47.087$, $  81.767$, $ 102.099$, $ 105.940$, $ 152.854$, $ 156.832$, $ 191.620$, $ 217.279$, $ 270.901$, $ 289.097$, $ 294.233$, $ 303.499$, $ 310.195$, $ 311.218$, $ 318.183$, $ 360.771$, $ 372.630$, $ 400.411$, $ 487.363$, $ 533.051$, $ 561.596$, $ 576.078$, $ 617.812$, $ 630.527$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -21.662$, $ -20.808$, $ -20.779$, $ -20.399$, $ -19.940$, $ -18.612$, $ -18.461$, $ -17.824$, $ -17.626$, $ -17.218$, $ -16.467$, $ -14.595$, $ -14.533$, $ -14.089$, $ -13.724$, $ -13.189$, $ -10.952$, $  -6.851$, $  -5.749$, $  -5.449$, $  -4.792$, $  -4.568$, $  -2.360$, $  -2.159$, $  -1.784$, $  -1.630$, $  -1.110$, $  -0.967$, $   0.000{(\times 72)}$, $   0.967$, $   1.110$, $   1.630$, $   1.784$, $   2.159$, $   2.360$, $   4.568$, $   4.792$, $   5.449$, $   5.749$, $   6.851$, $  10.952$, $  13.189$, $  13.724$, $  14.089$, $  14.533$, $  14.595$, $  16.467$, $  17.218$, $  17.625$, $  17.824$, $  18.461$, $  18.612$, $  19.940$, $  20.399$, $  20.779$, $  20.808$, $  21.662$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -16.216$, $ -15.479$, $ -12.530$, $ -11.752$, $ -11.360$, $ -11.338$, $  -9.269$, $  -9.207$, $   9.207$, $   9.269$, $  11.338$, $  11.360$, $  11.752$, $  12.530$, $  15.479$, $  16.216$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -48.647$, $ -46.436$, $ -37.589$, $ -35.255$, $ -34.079$, $ -34.014$, $ -27.808$, $ -27.620$, $ -25.280$, $ -24.790$, $ -24.140$, $ -23.995$, $ -23.796$, $ -23.305$, $ -23.168$, $ -22.928$, $ -22.609$, $ -21.836$, $ -20.066$, $ -19.857$, $ -18.384$, $ -17.352$, $ -15.945$, $ -15.844$, $ -15.169$, $ -14.974$, $ -14.134$, $ -14.030$, $ -13.635$, $ -13.509$, $ -12.849$, $ -12.760$, $ -12.046$, $ -11.599$, $  -9.432$, $  -9.378$, $  -9.057$, $  -8.770$, $  -7.932$, $  -7.656$, $  -7.125$, $  -7.029$, $  -6.580$, $  -6.570$, $  -5.476$, $  -5.365$, $  -4.844$, $  -4.434$, $  -4.208$, $  -4.057$, $  -3.802$, $  -3.276$, $  -3.228$, $  -3.006$, $  -2.762$, $  -2.294$, $  -2.101$, $  -1.962$, $  -1.726$, $  -1.625$, $  -1.421$, $  -1.404$, $  -1.012$, $  -0.590$, $   0.590$, $   1.012$, $   1.404$, $   1.421$, $   1.625$, $   1.726$, $   1.962$, $   2.101$, $   2.294$, $   2.762$, $   3.006$, $   3.228$, $   3.276$, $   3.802$, $   4.057$, $   4.208$, $   4.434$, $   4.844$, $   5.365$, $   5.476$, $   6.570$, $   6.580$, $   7.029$, $   7.125$, $   7.656$, $   7.932$, $   8.770$, $   9.057$, $   9.378$, $   9.432$, $  11.599$, $  12.046$, $  12.760$, $  12.849$, $  13.509$, $  13.635$, $  14.030$, $  14.134$, $  14.974$, $  15.169$, $  15.844$, $  15.945$, $  17.352$, $  18.384$, $  19.857$, $  20.066$, $  21.836$, $  22.609$, $  22.928$, $  23.168$, $  23.305$, $  23.796$, $  23.995$, $  24.140$, $  24.790$, $  25.280$, $  27.620$, $  27.808$, $  34.014$, $  34.079$, $  35.255$, $  37.589$, $  46.436$, $  48.647$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R2993.vac.tex <==

\begin{longtable}{|l|}\hline
$R=2.994\quad \Lambda=-139.990\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.018[11]$, $-0.133[12]$, $0.018[13]$, $0.001[14]$, $0.101[15]$, $0.014[16]$, $-0.003[17]$, $0.040[18]$, $-0.833[21]$, $-0.016[22]$, $0.007[23]$, $0.076[24]$, $0.001[25]$, $-0.041[26]$, $0.081[27]$, $-0.008[28]$, $-0.020[31]$, $0.009[32]$, $0.040[33]$, $0.184[34]$, $-0.010[35]$, $-0.005[36]$, $1.008[37]$, $-0.005[38]$, $-0.015[41]$, $-0.268[42]$, $0.025[43]$, $-0.000[44]$, $0.158[45]$, $-0.024[46]$, $-0.001[47]$, $0.099[48]$, $-0.346[51]$, $-0.007[52]$, $-0.016[53]$, $-0.046[54]$, $-0.004[55]$, $0.046[56]$, $-0.044[57]$, $0.008[58]$, $0.009[61]$, $-0.108[62]$, $-0.006[63]$, $0.003[64]$, $-0.331[65]$, $0.004[66]$, $-0.009[67]$, $0.926[68]$, $0.026[71]$, $0.069[72]$, $0.207[73]$, $-0.034[74]$, $0.045[75]$, $-0.003[76]$, $-0.032[77]$, $0.014[78]$, $0.106[81]$, $0.028[82]$, $0.003[83]$, $-0.041[84]$, $0.007[85]$, $-1.124[86]$, $-0.005[87]$, $0.008[88]$, $-0.034[\dot1\dot1]$, $-0.002[\dot1\dot2]$, $-0.005[\dot1\dot3]$, $-0.030[\dot1\dot4]$, $-0.002[\dot1\dot5]$, $0.101[\dot1\dot6]$, $0.090[\dot1\dot7]$, $-0.004[\dot1\dot8]$, $0.005[\dot2\dot1]$, $-0.073[\dot2\dot2]$, $-1.061[\dot2\dot3]$, $0.007[\dot2\dot4]$, $0.049[\dot2\dot5]$, $0.004[\dot2\dot6]$, $-0.002[\dot2\dot7]$, $0.007[\dot2\dot8]$, $0.002[\dot3\dot1]$, $-0.041[\dot3\dot2]$, $-0.005[\dot3\dot3]$, $0.069[\dot3\dot4]$, $-0.255[\dot3\dot5]$, $0.024[\dot3\dot6]$, $-0.013[\dot3\dot7]$, $-0.848[\dot3\dot8]$, $1.221[\dot4\dot1]$, $-0.000[\dot4\dot2]$, $-0.001[\dot4\dot3]$, $0.072[\dot4\dot4]$, $-0.022[\dot4\dot5]$, $-0.098[\dot4\dot6]$, $0.034[\dot4\dot7]$, $0.002[\dot4\dot8]$, $0.011[\dot5\dot1]$, $-0.144[\dot5\dot2]$, $0.087[\dot5\dot3]$, $0.012[\dot5\dot4]$, $-0.114[\dot5\dot5]$, $0.005[\dot5\dot6]$, $0.011[\dot5\dot7]$, $-0.075[\dot5\dot8]$, $0.021[\dot6\dot1]$, $0.008[\dot6\dot2]$, $-0.001[\dot6\dot3]$, $0.182[\dot6\dot4]$, $-0.011[\dot6\dot5]$, $-0.102[\dot6\dot6]$, $-1.000[\dot6\dot7]$, $0.002[\dot6\dot8]$, $0.035[\dot7\dot1]$, $-0.008[\dot7\dot2]$, $0.004[\dot7\dot3]$, $-0.118[\dot7\dot4]$, $-0.007[\dot7\dot5]$, $0.111[\dot7\dot6]$, $0.070[\dot7\dot7]$, $-0.056[\dot7\dot8]$, $0.019[\dot8\dot1]$, $0.107[\dot8\dot2]$, $-0.099[\dot8\dot3]$, $0.002[\dot8\dot4]$, $0.098[\dot8\dot5]$, $-0.003[\dot8\dot6]$, $0.012[\dot8\dot7]$, $-0.127[\dot8\dot8]$; $\Delta=0.003359$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-170.661$, $-169.131$, $-157.214$, $-152.580$, $-143.638$, $-141.938$, $-138.884$, $-137.723$, $-133.828$, $-128.725$, $-126.386$, $-123.969$, $-117.277$, $-114.491$, $-113.402$, $-110.453$, $-108.343$, $-103.767$, $-103.644$, $ -98.387$, $ -94.484$, $ -92.595$, $ -90.156$, $ -86.134$, $ -81.194$, $ -78.556$, $ -74.184$, $ -70.460$, $ -68.030$, $ -64.520$, $ -62.432$, $ -59.503$, $ -55.843$, $ -54.204$, $ -51.887$, $ -50.959$, $ -46.236$, $ -44.405$, $ -41.040$, $ -38.653$, $ -35.884$, $ -20.773$, $  -6.480$, $   0.000{(\times 56)}$, $   8.735$, $  35.183$, $  59.093$, $  83.130$, $ 106.368$, $ 129.941$, $ 164.395$, $ 170.710$, $ 177.994$, $ 215.628$, $ 237.853$, $ 259.472$, $ 271.662$, $ 289.195$, $ 303.006$, $ 305.219$, $ 382.784$, $ 409.064$, $ 422.330$, $ 425.019$, $ 490.913$, $ 506.625$, $ 518.517$, $ 536.365$, $ 571.218$, $ 618.395$, $ 641.294$, $ 680.369$, $ 715.491$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -23.925$, $ -22.868$, $ -21.820$, $ -21.091$, $ -20.772$, $ -19.928$, $ -19.446$, $ -18.243$, $ -17.711$, $ -17.410$, $ -17.304$, $ -17.002$, $ -15.699$, $ -15.532$, $ -15.122$, $ -14.698$, $ -13.032$, $ -10.344$, $  -7.800$, $  -7.137$, $  -5.117$, $  -4.322$, $  -3.646$, $  -3.468$, $  -2.217$, $  -1.707$, $  -1.387$, $  -0.947$, $   0.000{(\times 72)}$, $   0.880$, $   1.325$, $   1.433$, $   1.831$, $   2.416$, $   3.795$, $   4.308$, $   5.158$, $   6.748$, $   9.060$, $  12.604$, $  13.124$, $  14.268$, $  15.194$, $  16.165$, $  16.390$, $  16.616$, $  16.997$, $  17.188$, $  17.560$, $  18.258$, $  19.789$, $  20.019$, $  20.466$, $  20.569$, $  21.407$, $  21.921$, $  24.208$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -17.033$, $ -14.863$, $ -14.240$, $ -13.221$, $ -12.441$, $ -11.572$, $ -10.374$, $ -10.362$, $   9.605$, $  10.985$, $  12.021$, $  12.844$, $  13.533$, $  13.898$, $  15.158$, $  16.062$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -51.099$, $ -44.590$, $ -42.721$, $ -39.662$, $ -37.322$, $ -34.717$, $ -31.121$, $ -31.085$, $ -27.529$, $ -26.741$, $ -26.530$, $ -25.660$, $ -25.003$, $ -24.651$, $ -24.304$, $ -23.740$, $ -23.454$, $ -23.216$, $ -22.563$, $ -21.374$, $ -19.865$, $ -19.643$, $ -18.805$, $ -17.560$, $ -17.047$, $ -16.864$, $ -16.038$, $ -15.212$, $ -14.853$, $ -14.262$, $ -14.005$, $ -13.344$, $ -13.155$, $ -12.737$, $ -12.296$, $ -11.966$, $ -11.131$, $ -10.961$, $ -10.340$, $ -10.151$, $  -8.850$, $  -8.173$, $  -6.562$, $  -6.342$, $  -5.999$, $  -5.373$, $  -5.153$, $  -4.919$, $  -4.627$, $  -4.433$, $  -4.313$, $  -4.046$, $  -3.730$, $  -3.360$, $  -3.112$, $  -2.871$, $  -2.692$, $  -2.249$, $  -1.920$, $  -1.603$, $  -1.296$, $  -1.096$, $  -0.700$, $  -0.678$, $  -0.338$, $   0.736$, $   1.019$, $   1.338$, $   1.839$, $   2.052$, $   2.344$, $   2.592$, $   3.309$, $   3.590$, $   3.735$, $   4.156$, $   4.258$, $   4.398$, $   4.636$, $   4.932$, $   5.112$, $   5.387$, $   5.499$, $   5.769$, $   6.474$, $   6.660$, $   7.239$, $   8.734$, $   9.749$, $  10.106$, $  10.897$, $  11.101$, $  11.285$, $  11.405$, $  12.498$, $  12.688$, $  13.688$, $  13.875$, $  14.248$, $  15.397$, $  15.759$, $  16.073$, $  16.415$, $  17.465$, $  17.776$, $  18.814$, $  19.822$, $  20.518$, $  22.300$, $  22.896$, $  23.348$, $  23.530$, $  23.707$, $  23.958$, $  24.764$, $  24.819$, $  25.198$, $  25.830$, $  26.685$, $  27.014$, $  28.816$, $  32.954$, $  36.062$, $  38.532$, $  40.600$, $  41.695$, $  45.473$, $  48.185$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3073.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.073\quad \Lambda=-154.840\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.359[11]$, $0.007[12]$, $0.001[13]$, $0.006[16]$, $0.018[22]$, $0.004[26]$, $0.002[28]$, $0.003[31]$, $0.001[33]$, $0.002[41]$, $0.012[42]$, $0.030[43]$, $0.363[44]$, $0.003[46]$, $0.002[58]$, $0.001[67]$, $0.023[68]$, $0.857[72]$, $0.017[75]$, $0.007[81]$, $0.001[84]$, $0.005[88]$, $0.003[\dot1\dot1]$, $0.001[\dot1\dot3]$, $0.004[\dot1\dot4]$, $0.119[\dot1\dot7]$, $0.846[\dot2\dot3]$, $0.009[\dot2\dot5]$, $0.003[\dot2\dot7]$, $0.019[\dot2\dot8]$, $0.005[\dot3\dot1]$, $0.119[\dot3\dot2]$, $0.006[\dot3\dot8]$, $0.001[\dot4\dot1]$, $0.846[\dot4\dot6]$, $0.013[\dot4\dot8]$, $0.002[\dot5\dot1]$, $0.003[\dot5\dot2]$, $0.022[\dot5\dot6]$, $0.002[\dot5\dot7]$, $1.337[\dot6\dot1]$, $0.001[\dot6\dot3]$, $0.002[\dot6\dot5]$, $0.004[\dot7\dot2]$, $0.013[\dot8\dot7]$, $0.003[\dot8\dot8]$; $\Delta=0.002980$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-198.545$, $-196.039$, $-196.034$, $-180.314$, $-173.847$, $-149.172$, $-142.776$, $-139.931$, $-139.774$, $-138.540$, $-138.240$, $-137.231$, $-137.082$, $-125.158$, $-123.864$, $-123.092$, $-121.947$, $-121.748$, $ -93.677$, $ -81.416$, $ -73.772$, $ -69.650$, $ -69.408$, $ -69.194$, $ -68.844$, $ -55.595$, $ -55.554$, $ -55.303$, $ -52.240$, $ -50.919$, $ -32.618$, $ -31.930$, $ -31.762$, $ -31.484$, $ -21.530$, $ -19.649$, $ -19.384$, $ -16.694$, $  -1.006$, $  -0.702$, $   0.000{(\times 56)}$, $   0.003$, $  33.671$, $  66.032$, $  66.123$, $  86.310$, $ 181.163$, $ 192.468$, $ 207.376$, $ 208.377$, $ 213.462$, $ 219.756$, $ 247.967$, $ 247.997$, $ 349.145$, $ 363.102$, $ 377.506$, $ 465.875$, $ 465.982$, $ 468.594$, $ 469.213$, $ 519.525$, $ 524.242$, $ 564.885$, $ 619.868$, $ 619.913$, $ 621.333$, $ 622.058$, $ 707.580$, $1091.118$, $1105.724$, $1193.978$, $1210.310$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -25.856$, $ -25.804$, $ -25.745$, $ -25.730$, $ -24.728$, $ -23.686$, $ -22.927$, $ -19.598$, $ -19.393$, $ -19.204$, $ -19.182$, $ -19.084$, $ -18.973$, $ -18.768$, $ -16.570$, $ -13.696$, $ -13.670$, $ -13.650$, $ -13.638$, $ -10.208$, $  -3.299{(\times 2)}$, $  -2.014$, $  -2.013$, $  -2.006$, $  -1.993$, $  -1.718$, $  -0.129$, $   0.000{(\times 72)}$, $   0.129$, $   1.719$, $   1.988$, $   2.008$, $   2.012$, $   2.017$, $   3.299{(\times 2)}$, $  10.208$, $  13.642$, $  13.656$, $  13.664$, $  13.693$, $  16.570$, $  18.790$, $  18.912$, $  19.106$, $  19.176$, $  19.267$, $  19.347$, $  19.604$, $  22.927$, $  23.686$, $  24.729$, $  25.733$, $  25.742$, $  25.793$, $  25.868$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -17.092$, $ -17.039$, $ -16.005$, $ -15.917$, $ -13.999$, $ -13.976$, $ -11.586{(\times 2)}$, $  11.583$, $  11.589$, $  13.970$, $  14.005$, $  15.955$, $  15.966$, $  17.064$, $  17.069$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -51.277$, $ -51.116$, $ -48.016$, $ -47.752$, $ -41.997$, $ -41.929$, $ -35.627$, $ -35.621$, $ -34.757{(\times 2)}$, $ -28.479$, $ -28.467$, $ -27.374$, $ -27.361$, $ -27.255$, $ -27.250$, $ -25.662$, $ -25.623$, $ -25.240$, $ -25.206$, $ -24.536$, $ -24.530$, $ -22.108$, $ -22.084$, $ -21.718$, $ -21.698$, $ -17.787$, $ -17.748$, $ -15.671$, $ -15.653$, $ -14.582$, $ -14.581$, $ -14.517$, $ -14.515$, $ -13.385$, $ -13.359$, $ -12.917$, $ -12.898$, $ -10.975$, $ -10.952$, $ -10.855$, $ -10.854$, $  -9.526$, $  -9.413$, $  -9.050$, $  -8.983$, $  -6.671$, $  -6.660$, $  -5.774$, $  -5.749$, $  -5.267$, $  -5.227$, $  -3.730$, $  -3.723$, $  -3.142$, $  -3.128$, $  -2.551$, $  -2.550$, $  -2.502{(\times 2)}$, $  -1.724$, $  -1.715$, $  -1.271$, $  -1.256$, $   1.227$, $   1.311$, $   1.663$, $   1.764$, $   2.502$, $   2.503$, $   2.551$, $   2.552$, $   3.112$, $   3.157$, $   3.698$, $   3.752$, $   5.235$, $   5.268$, $   5.744$, $   5.770$, $   6.655$, $   6.677$, $   8.939$, $   9.126$, $   9.371$, $   9.534$, $  10.853$, $  10.854$, $  10.960$, $  10.970$, $  12.876$, $  12.949$, $  13.307$, $  13.429$, $  14.487{(\times 2)}$, $  14.611$, $  14.612$, $  15.648$, $  15.673$, $  17.750$, $  17.785$, $  21.699$, $  21.715$, $  22.080$, $  22.113$, $  24.531$, $  24.535$, $  25.220$, $  25.226$, $  25.631$, $  25.653$, $  27.227$, $  27.291$, $  27.344$, $  27.378$, $  28.466$, $  28.480$, $  34.748$, $  34.767$, $  35.622$, $  35.626$, $  41.911$, $  42.015$, $  47.865$, $  47.898$, $  51.191$, $  51.208$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3195.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.195\quad \Lambda=-186.317\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.073[13]$, $0.041[18]$, $0.027[23]$, $0.046[24]$, $0.007[27]$, $0.076[32]$, $0.904[34]$, $0.026[35]$, $0.065[36]$, $0.060[37]$, $0.011[38]$, $0.002[42]$, $0.019[45]$, $0.090[51]$, $0.151[52]$, $0.011[53]$, $0.078[54]$, $0.055[56]$, $0.054[61]$, $0.152[62]$, $0.034[64]$, $0.039[67]$, $0.039[68]$, $0.004[72]$, $0.018[74]$, $0.145[75]$, $0.186[76]$, $0.046[84]$, $0.085[85]$, $0.128[87]$, $0.014[88]$, $0.023[\dot1\dot1]$, $0.047[\dot1\dot2]$, $0.067[\dot1\dot3]$, $0.188[\dot1\dot6]$, $0.069[\dot2\dot1]$, $0.170[\dot2\dot6]$, $0.084[\dot2\dot7]$, $0.003[\dot3\dot1]$, $0.019[\dot3\dot5]$, $0.006[\dot3\dot6]$, $0.914[\dot3\dot7]$, $0.029[\dot3\dot8]$, $0.046[\dot4\dot3]$, $0.036[\dot4\dot4]$, $0.030[\dot4\dot6]$, $0.044[\dot4\dot7]$, $0.187[\dot5\dot2]$, $0.285[\dot5\dot3]$, $0.064[\dot5\dot4]$, $0.050[\dot6\dot1]$, $1.035[\dot6\dot5]$, $0.018[\dot6\dot7]$, $0.041[\dot6\dot8]$, $1.129[\dot7\dot1]$, $0.018[\dot7\dot8]$, $0.194[\dot8\dot6]$, $0.147[\dot8\dot8]$; $\Delta=0.003310$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-208.049$, $-194.511$, $-193.639$, $-192.445$, $-185.044$, $-179.848$, $-176.723$, $-172.980$, $-172.498$, $-160.186$, $-159.011$, $-156.206$, $-145.870$, $-145.398$, $-144.900$, $-141.393$, $-138.423$, $-137.463$, $-136.894$, $-118.901$, $-115.381$, $-114.457$, $-107.287$, $-106.395$, $-103.057$, $-102.613$, $ -96.612$, $ -94.411$, $ -87.786$, $ -85.740$, $ -74.361$, $ -71.480$, $ -68.072$, $ -66.757$, $ -61.510$, $ -59.718$, $ -54.803$, $ -48.587$, $ -44.893$, $ -29.606$, $   0.000{(\times 56)}$, $   3.717$, $  11.469$, $  44.756$, $ 140.414$, $ 163.526$, $ 163.864$, $ 170.272$, $ 177.239$, $ 214.098$, $ 260.016$, $ 262.924$, $ 283.394$, $ 312.542$, $ 367.648$, $ 393.529$, $ 401.959$, $ 484.099$, $ 486.233$, $ 517.310$, $ 534.610$, $ 546.382$, $ 579.991$, $ 599.155$, $ 638.941$, $ 639.599$, $ 678.692$, $ 698.977$, $ 699.425$, $ 796.201$, $ 844.973$, $ 857.259$, $ 901.831$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -28.086$, $ -25.662$, $ -25.352$, $ -24.914$, $ -24.240$, $ -23.355$, $ -22.657$, $ -22.623$, $ -21.101$, $ -21.094$, $ -19.984$, $ -19.164$, $ -18.707$, $ -18.151$, $ -17.545$, $ -17.006$, $ -15.158$, $ -13.004$, $ -11.061$, $  -9.756$, $  -8.056$, $  -6.981$, $  -6.443$, $  -3.752$, $  -3.609$, $  -3.008$, $  -2.509$, $  -1.035$, $   0.000{(\times 72)}$, $   1.035$, $   2.509$, $   3.008$, $   3.609$, $   3.752$, $   6.443$, $   6.981$, $   8.056$, $   9.756$, $  11.061$, $  13.004$, $  15.158$, $  17.006$, $  17.545$, $  18.151$, $  18.707$, $  19.164$, $  19.984$, $  21.094$, $  21.101$, $  22.623$, $  22.657$, $  23.355$, $  24.240$, $  24.914$, $  25.352$, $  25.662$, $  28.086$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -20.275$, $ -18.422$, $ -17.694$, $ -14.535$, $ -14.286$, $ -14.082$, $ -11.563$, $ -10.559$, $  10.559$, $  11.563$, $  14.082$, $  14.286$, $  14.535$, $  17.694$, $  18.422$, $  20.275$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -60.826$, $ -55.266$, $ -53.081$, $ -43.605$, $ -42.858$, $ -42.246$, $ -34.690$, $ -31.677$, $ -31.310$, $ -31.028$, $ -29.556$, $ -28.794$, $ -28.650$, $ -28.430$, $ -27.841$, $ -27.379$, $ -27.371$, $ -26.952$, $ -26.560$, $ -25.100$, $ -24.255$, $ -23.313$, $ -22.938$, $ -22.583$, $ -21.456$, $ -20.614$, $ -20.139$, $ -19.080$, $ -18.297$, $ -17.354$, $ -17.099$, $ -16.640$, $ -16.385$, $ -15.510$, $ -15.230$, $ -15.127$, $ -14.178$, $ -13.778$, $ -12.904$, $ -11.967$, $ -11.350$, $ -11.072$, $ -10.609$, $  -8.871$, $  -8.287$, $  -8.195$, $  -7.733$, $  -6.197$, $  -5.242$, $  -5.103$, $  -4.852$, $  -4.576$, $  -4.339$, $  -4.029$, $  -3.741$, $  -3.309$, $  -2.832$, $  -2.372$, $  -1.912$, $  -1.858$, $  -1.404$, $  -0.968$, $  -0.376$, $  -0.042$, $   0.042$, $   0.376$, $   0.968$, $   1.404$, $   1.858$, $   1.912$, $   2.372$, $   2.832$, $   3.309$, $   3.741$, $   4.029$, $   4.339$, $   4.576$, $   4.852$, $   5.103$, $   5.242$, $   6.197$, $   7.733$, $   8.195$, $   8.287$, $   8.871$, $  10.609$, $  11.072$, $  11.350$, $  11.967$, $  12.904$, $  13.778$, $  14.178$, $  15.127$, $  15.230$, $  15.510$, $  16.385$, $  16.640$, $  17.099$, $  17.354$, $  18.297$, $  19.080$, $  20.139$, $  20.614$, $  21.456$, $  22.583$, $  22.938$, $  23.313$, $  24.255$, $  25.100$, $  26.560$, $  26.952$, $  27.371$, $  27.379$, $  27.841$, $  28.430$, $  28.650$, $  28.794$, $  29.556$, $  31.028$, $  31.310$, $  31.677$, $  34.690$, $  42.246$, $  42.858$, $  43.605$, $  53.081$, $  55.266$, $  60.826$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3212.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.212\quad \Lambda=-190.141\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.214[11]$, $0.582[12]$, $0.128[13]$, $0.024[14]$, $0.036[15]$, $0.042[17]$, $0.105[23]$, $0.045[25]$, $0.014[35]$, $0.090[36]$, $0.007[37]$, $0.068[38]$, $0.095[41]$, $0.136[42]$, $0.037[45]$, $0.046[48]$, $0.029[51]$, $0.043[52]$, $0.031[54]$, $0.102[57]$, $0.054[58]$, $0.019[62]$, $0.042[72]$, $0.055[74]$, $0.188[75]$, $0.157[77]$, $0.022[78]$, $0.004[81]$, $0.034[82]$, $0.046[85]$, $0.067[86]$, $0.011[\dot1\dot1]$, $0.130[\dot1\dot2]$, $0.026[\dot1\dot6]$, $0.067[\dot2\dot1]$, $0.087[\dot2\dot2]$, $0.137[\dot2\dot3]$, $0.023[\dot2\dot4]$, $0.045[\dot2\dot5]$, $0.045[\dot2\dot7]$, $0.296[\dot3\dot1]$, $0.195[\dot3\dot2]$, $0.047[\dot3\dot3]$, $0.846[\dot3\dot4]$, $0.047[\dot3\dot5]$, $0.078[\dot4\dot1]$, $0.002[\dot4\dot2]$, $0.011[\dot5\dot1]$, $0.046[\dot5\dot4]$, $0.061[\dot5\dot5]$, $0.039[\dot6\dot6]$, $0.063[\dot6\dot8]$, $0.073[\dot7\dot2]$, $0.045[\dot7\dot4]$, $0.018[\dot7\dot5]$, $0.926[\dot7\dot6]$, $0.020[\dot7\dot8]$, $0.031[\dot8\dot3]$, $0.058[\dot8\dot4]$, $0.005[\dot8\dot5]$; $\Delta=0.003138$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-220.803$, $-214.121$, $-204.396$, $-199.172$, $-192.642$, $-188.574$, $-184.707$, $-182.009$, $-177.592$, $-171.574$, $-162.712$, $-158.371$, $-157.760$, $-151.484$, $-147.917$, $-138.336$, $-136.891$, $-131.804$, $-124.372$, $-121.053$, $-120.713$, $-116.663$, $-107.808$, $-104.931$, $-100.868$, $ -97.301$, $ -92.746$, $ -87.345$, $ -82.341$, $ -79.702$, $ -74.869$, $ -67.015$, $ -63.980$, $ -58.855$, $ -53.863$, $ -52.256$, $ -42.128$, $ -29.704$, $ -22.226$, $ -18.988$, $   0.000{(\times 56)}$, $  13.841$, $  35.934$, $ 120.452$, $ 126.906$, $ 152.185$, $ 188.044$, $ 200.160$, $ 203.749$, $ 259.206$, $ 263.093$, $ 291.771$, $ 307.249$, $ 328.397$, $ 357.489$, $ 385.087$, $ 412.253$, $ 423.885$, $ 470.096$, $ 489.830$, $ 526.124$, $ 568.378$, $ 606.239$, $ 627.825$, $ 646.897$, $ 704.541$, $ 714.105$, $ 773.178$, $ 819.974$, $ 851.335$, $ 886.997$, $ 890.487$, $ 936.687$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -28.473$, $ -27.922$, $ -25.895$, $ -25.106$, $ -24.649$, $ -23.413$, $ -23.344$, $ -22.725$, $ -22.171$, $ -21.066$, $ -20.711$, $ -19.830$, $ -18.941$, $ -18.787$, $ -18.162$, $ -17.425$, $ -14.717$, $ -13.264$, $ -11.110$, $  -8.283$, $  -7.629$, $  -6.894$, $  -6.477$, $  -4.246$, $  -3.711$, $  -2.624$, $  -2.322$, $  -1.194$, $   0.000{(\times 72)}$, $   0.750$, $   2.172$, $   2.814$, $   3.186$, $   3.746$, $   6.368$, $   6.587$, $   7.329$, $  10.764$, $  11.962$, $  14.029$, $  15.540$, $  17.770$, $  18.205$, $  18.928$, $  19.662$, $  20.197$, $  20.832$, $  21.178$, $  21.740$, $  22.494$, $  22.751$, $  23.482$, $  23.843$, $  24.253$, $  25.350$, $  27.250$, $  27.905$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -21.418$, $ -19.137$, $ -17.794$, $ -14.901$, $ -14.455$, $ -13.192$, $ -12.201$, $ -10.260$, $  10.076$, $  13.129$, $  13.812$, $  14.338$, $  15.363$, $  17.937$, $  18.879$, $  19.823$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -64.254$, $ -57.411$, $ -53.382$, $ -44.702$, $ -43.364$, $ -39.576$, $ -36.603$, $ -32.422$, $ -32.114$, $ -31.117$, $ -30.779$, $ -29.644$, $ -29.278$, $ -28.942$, $ -27.966$, $ -27.693$, $ -27.581$, $ -27.418$, $ -26.954$, $ -25.981$, $ -25.126$, $ -24.452$, $ -23.050$, $ -22.024$, $ -21.117$, $ -20.981$, $ -20.659$, $ -19.974$, $ -18.996$, $ -18.318$, $ -17.686$, $ -16.521$, $ -16.491$, $ -16.321$, $ -15.632$, $ -15.308$, $ -14.433$, $ -13.769$, $ -13.672$, $ -12.035$, $ -11.507$, $ -10.895$, $  -9.816$, $  -9.426$, $  -9.116$, $  -8.416$, $  -7.720$, $  -6.277$, $  -5.513$, $  -5.256$, $  -4.812$, $  -4.511$, $  -4.417$, $  -4.201$, $  -3.895$, $  -3.685$, $  -3.032$, $  -2.889$, $  -2.596$, $  -2.084$, $  -1.736$, $  -1.445$, $  -1.089$, $  -0.363$, $   0.502$, $   1.076$, $   1.197$, $   1.463$, $   1.611$, $   1.795$, $   2.619$, $   2.873$, $   3.213$, $   3.790$, $   4.218$, $   4.539$, $   5.212$, $   5.855$, $   5.893$, $   6.176$, $   7.200$, $   7.774$, $   8.734$, $   8.849$, $   9.435$, $  10.051$, $  10.378$, $  11.889$, $  12.756$, $  13.068$, $  13.419$, $  14.427$, $  15.289$, $  15.857$, $  16.134$, $  16.707$, $  16.908$, $  17.380$, $  17.698$, $  18.719$, $  19.735$, $  20.923$, $  21.621$, $  22.349$, $  23.182$, $  23.275$, $  24.318$, $  24.756$, $  25.449$, $  26.893$, $  27.226$, $  27.629$, $  27.769$, $  28.284$, $  28.374$, $  28.756$, $  29.303$, $  29.906$, $  30.228$, $  31.697$, $  32.222$, $  39.387$, $  41.436$, $  43.014$, $  46.089$, $  53.810$, $  56.636$, $  59.469$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3323.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.324\quad \Lambda=-217.963\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.116[13]$, $0.037[14]$, $0.023[16]$, $0.132[18]$, $0.018[21]$, $0.102[23]$, $0.011[24]$, $0.044[25]$, $0.070[27]$, $0.046[34]$, $0.190[35]$, $0.002[36]$, $0.085[37]$, $0.030[44]$, $0.055[46]$, $0.034[51]$, $0.091[52]$, $0.041[54]$, $0.374[55]$, $0.028[56]$, $0.071[58]$, $0.360[62]$, $0.037[63]$, $0.012[65]$, $0.081[66]$, $0.108[73]$, $1.222[74]$, $0.004[76]$, $0.050[77]$, $0.007[78]$, $0.200[81]$, $0.038[82]$, $0.124[88]$, $0.416[\dot1\dot1]$, $0.098[\dot1\dot5]$, $0.262[\dot1\dot7]$, $1.192[\dot2\dot2]$, $0.064[\dot2\dot5]$, $0.007[\dot2\dot6]$, $0.105[\dot2\dot7]$, $0.216[\dot3\dot1]$, $0.011[\dot3\dot2]$, $0.037[\dot3\dot3]$, $0.003[\dot3\dot5]$, $0.139[\dot3\dot6]$, $0.125[\dot3\dot7]$, $0.454[\dot4\dot1]$, $0.029[\dot4\dot2]$, $0.034[\dot4\dot3]$, $0.168[\dot4\dot7]$, $0.068[\dot5\dot2]$, $0.050[\dot5\dot3]$, $0.036[\dot5\dot4]$, $0.037[\dot5\dot5]$, $0.930[\dot5\dot6]$, $0.098[\dot5\dot7]$, $0.076[\dot6\dot2]$, $0.004[\dot6\dot4]$, $1.016[\dot6\dot5]$, $0.110[\dot6\dot6]$, $0.006[\dot6\dot7]$, $0.047[\dot6\dot8]$, $0.075[\dot7\dot1]$, $0.008[\dot7\dot2]$, $0.053[\dot7\dot4]$, $0.063[\dot7\dot7]$, $1.194[\dot7\dot8]$, $0.029[\dot8\dot3]$, $0.099[\dot8\dot4]$, $0.035[\dot8\dot5]$, $0.015[\dot8\dot8]$; $\Delta=0.003378$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-294.572$, $-256.305$, $-250.669$, $-242.125$, $-238.330$, $-224.764$, $-217.509$, $-209.937$, $-200.993$, $-181.259$, $-176.925$, $-172.595$, $-166.299$, $-161.759$, $-152.604$, $-144.958$, $-133.267$, $-122.712$, $-120.235$, $-112.843$, $-109.449$, $-105.444$, $-100.729$, $ -92.939$, $ -90.522$, $ -87.742$, $ -77.591$, $ -70.690$, $ -66.621$, $ -62.351$, $ -55.139$, $ -49.963$, $ -42.385$, $ -22.765$, $ -13.256$, $   0.000{(\times 48)}$, $   0.001{(\times 8)}$, $  26.806$, $  59.434$, $  72.972$, $ 127.102$, $ 154.608$, $ 165.387$, $ 188.199$, $ 229.840$, $ 243.718$, $ 263.430$, $ 269.036$, $ 332.570$, $ 373.767$, $ 383.528$, $ 404.518$, $ 426.681$, $ 445.254$, $ 520.909$, $ 549.360$, $ 558.077$, $ 594.432$, $ 627.851$, $ 661.050$, $ 683.281$, $ 721.004$, $ 767.009$, $ 793.838$, $ 819.409$, $ 880.098$, $ 992.297$, $ 994.389$, $1015.828$, $1043.321$, $1090.918$, $1119.911$, $1219.352$, $1250.636$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -30.351$, $ -30.043$, $ -28.812$, $ -27.836$, $ -27.121$, $ -26.525$, $ -26.278$, $ -25.428$, $ -24.431$, $ -24.039$, $ -23.554$, $ -22.474$, $ -22.069$, $ -21.659$, $ -21.104$, $ -20.457$, $ -20.130$, $ -19.513$, $ -16.956$, $ -14.613$, $  -9.622$, $  -6.296$, $  -5.692$, $  -4.774$, $  -4.290$, $  -3.287$, $  -2.641$, $  -1.365$, $   0.000{(\times 72)}$, $   1.745$, $   2.371$, $   3.188$, $   4.149$, $   5.533$, $   6.605$, $   6.989$, $   7.874$, $  14.684$, $  15.973$, $  17.128$, $  19.544$, $  19.913$, $  20.422$, $  21.317$, $  21.594$, $  22.789$, $  23.500$, $  25.430$, $  25.946$, $  26.188$, $  26.728$, $  26.804$, $  27.453$, $  28.274$, $  28.593$, $  30.203$, $  30.423$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -21.466$, $ -20.837$, $ -18.474$, $ -18.018$, $ -17.701$, $ -16.184$, $ -14.233$, $ -13.747$, $  13.282$, $  14.714$, $  15.755$, $  16.878$, $  17.391$, $  18.479$, $  21.653$, $  22.509$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -64.397$, $ -62.512$, $ -55.423$, $ -54.055$, $ -53.104$, $ -48.551$, $ -42.699$, $ -41.241$, $ -36.445$, $ -36.073$, $ -33.564$, $ -33.108$, $ -32.570$, $ -32.148$, $ -31.681$, $ -31.303$, $ -31.000$, $ -30.699$, $ -30.382$, $ -30.222$, $ -29.680$, $ -29.438$, $ -28.398$, $ -26.756$, $ -26.246$, $ -25.917$, $ -24.827$, $ -24.413$, $ -22.409$, $ -21.480$, $ -21.022$, $ -20.872$, $ -19.597$, $ -19.338$, $ -18.424$, $ -17.667$, $ -16.755$, $ -15.988$, $ -15.350$, $ -14.594$, $ -14.021$, $ -13.465$, $ -12.955$, $ -12.124$, $ -11.601$, $ -10.774$, $ -10.091$, $  -9.621$, $  -8.382$, $  -7.719$, $  -7.605$, $  -6.552$, $  -6.068$, $  -6.056$, $  -5.465$, $  -5.229$, $  -4.481$, $  -4.102$, $  -3.408$, $  -3.095$, $  -2.681$, $  -2.397$, $  -1.343$, $  -0.269$, $   0.905$, $   1.216$, $   2.193$, $   2.323$, $   2.394$, $   3.618$, $   4.279$, $   4.503$, $   5.336$, $   5.433$, $   6.003$, $   6.343$, $   6.946$, $   7.457$, $   7.828$, $   7.975$, $   8.922$, $   9.686$, $  10.980$, $  11.757$, $  11.967$, $  12.792$, $  13.957$, $  14.388$, $  14.725$, $  15.514$, $  15.999$, $  16.440$, $  17.521$, $  17.856$, $  18.917$, $  19.665$, $  20.599$, $  21.160$, $  21.594$, $  22.688$, $  24.093$, $  24.516$, $  25.200$, $  26.165$, $  26.428$, $  28.307$, $  29.461$, $  29.699$, $  30.237$, $  30.490$, $  31.177$, $  31.327$, $  31.577$, $  32.066$, $  32.199$, $  32.735$, $  33.798$, $  34.079$, $  36.001$, $  36.437$, $  39.845$, $  44.142$, $  47.264$, $  50.634$, $  52.173$, $  55.437$, $  64.960$, $  67.527$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3408.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.408\quad \Lambda=-243.113\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.224[33]$, $0.056[51]$, $0.038[52]$, $0.062[57]$, $0.906[58]$, $0.219[66]$, $0.071[72]$, $1.189[83]$, $0.219[84]$, $0.083[86]$, $0.005[\dot1\dot3]$, $0.079[\dot1\dot5]$, $0.073[\dot2\dot2]$, $0.197[\dot2\dot7]$, $0.431[\dot3\dot6]$, $0.014[\dot4\dot2]$, $0.031[\dot5\dot1]$, $0.111[\dot5\dot2]$, $0.197[\dot5\dot8]$, $0.648[\dot6\dot3]$, $0.005[\dot6\dot4]$, $0.340[\dot7\dot1]$, $1.046[\dot7\dot2]$, $0.031[\dot7\dot7]$, $0.048[\dot8\dot3]$, $0.009[\dot8\dot6]$; $\Delta=0.002415$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-346.007$, $-278.567$, $-264.815$, $-256.957{(\times 2)}$, $-247.747$, $-237.337$, $-223.700$, $-219.163$, $-217.945$, $-210.459{(\times 2)}$, $-159.981$, $-159.980$, $-156.361$, $-145.574{(\times 2)}$, $-113.734$, $-102.608$, $-101.032$, $ -91.486{(\times 2)}$, $ -72.696$, $ -68.816{(\times 2)}$, $ -64.049$, $ -59.755$, $ -55.061{(\times 2)}$, $ -50.582$, $ -38.079$, $ -32.260$, $ -31.996{(\times 2)}$, $  -0.001{(\times 3)}$, $   0.000{(\times 50)}$, $   0.001{(\times 3)}$, $  27.985$, $  38.352$, $  85.145$, $ 240.058$, $ 240.059$, $ 264.953$, $ 269.001{(\times 2)}$, $ 280.138$, $ 355.201$, $ 369.684$, $ 371.738$, $ 483.755$, $ 533.967$, $ 550.481{(\times 2)}$, $ 552.844$, $ 552.845$, $ 667.277$, $ 676.548{(\times 2)}$, $ 795.458{(\times 2)}$, $ 795.941$, $ 875.689$, $ 918.902$, $ 918.903$, $ 921.824$, $ 922.744$, $ 941.496$, $ 971.258$, $ 971.260$, $1112.495$, $1176.234$, $1222.212$, $1399.693$, $1440.687$, $1481.012$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -31.671$, $ -31.106$, $ -30.964$, $ -29.832$, $ -29.522$, $ -28.773$, $ -28.424$, $ -28.169$, $ -27.477$, $ -26.658$, $ -26.068$, $ -25.260$, $ -24.741$, $ -23.437$, $ -23.226$, $ -22.422$, $ -22.404$, $ -19.371$, $ -18.848$, $ -16.417$, $ -13.252$, $  -9.555$, $  -6.179$, $  -6.049$, $  -4.512$, $  -2.677$, $  -1.635$, $  -1.616$, $   0.000{(\times 72)}$, $   1.616$, $   1.635$, $   2.677$, $   4.512$, $   6.049$, $   6.179$, $   9.555$, $  13.252$, $  16.417$, $  18.848$, $  19.371$, $  22.404$, $  22.422$, $  23.226$, $  23.437$, $  24.741$, $  25.260$, $  26.068$, $  26.658$, $  27.477$, $  28.169$, $  28.424$, $  28.773$, $  29.522$, $  29.832$, $  30.964$, $  31.106$, $  31.671$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -23.105$, $ -22.304$, $ -21.113$, $ -18.841$, $ -17.989$, $ -17.411$, $ -16.542$, $ -15.355$, $  15.355$, $  16.542$, $  17.411$, $  17.989$, $  18.841$, $  21.113$, $  22.304$, $  23.105$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -69.314$, $ -66.912$, $ -63.339$, $ -56.523$, $ -53.968$, $ -52.234$, $ -49.626$, $ -46.066$, $ -38.293$, $ -37.815$, $ -37.264$, $ -37.012$, $ -34.785$, $ -33.953$, $ -33.837$, $ -33.594$, $ -33.551$, $ -33.374$, $ -32.415$, $ -32.315$, $ -31.646$, $ -31.044$, $ -30.936$, $ -30.687$, $ -28.578$, $ -27.877$, $ -27.580$, $ -27.059$, $ -25.990$, $ -25.444$, $ -22.363$, $ -22.097$, $ -21.603$, $ -21.164$, $ -21.032$, $ -20.962$, $ -19.752$, $ -19.566$, $ -19.361$, $ -18.489$, $ -16.522$, $ -16.460$, $ -15.125$, $ -13.251$, $ -12.353$, $ -11.686$, $ -10.966$, $ -10.910$, $ -10.689$, $  -9.719$, $  -8.172$, $  -8.103$, $  -7.939$, $  -6.377$, $  -5.847$, $  -5.395$, $  -4.492$, $  -3.856$, $  -3.350$, $  -2.722$, $  -2.415$, $  -1.371$, $  -0.521$, $  -0.297$, $   0.297$, $   0.521$, $   1.371$, $   2.415$, $   2.722$, $   3.350$, $   3.856$, $   4.492$, $   5.395$, $   5.847$, $   6.377$, $   7.939$, $   8.103$, $   8.172$, $   9.719$, $  10.689$, $  10.910$, $  10.966$, $  11.686$, $  12.353$, $  13.251$, $  15.125$, $  16.460$, $  16.522$, $  18.489$, $  19.361$, $  19.566$, $  19.752$, $  20.962$, $  21.032$, $  21.164$, $  21.603$, $  22.097$, $  22.363$, $  25.444$, $  25.990$, $  27.059$, $  27.580$, $  27.877$, $  28.578$, $  30.687$, $  30.936$, $  31.044$, $  31.646$, $  32.315$, $  32.415$, $  33.374$, $  33.551$, $  33.594$, $  33.837$, $  33.953$, $  34.785$, $  37.012$, $  37.264$, $  37.815$, $  38.293$, $  46.066$, $  49.626$, $  52.234$, $  53.968$, $  56.523$, $  63.339$, $  66.912$, $  69.314$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3419.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.419\quad \Lambda=-247.473\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.096[11]$, $0.035[12]$, $0.056[14]$, $1.103[16]$, $0.149[24]$, $0.050[25]$, $0.080[26]$, $0.286[27]$, $0.982[32]$, $0.025[33]$, $0.076[35]$, $0.058[42]$, $0.057[44]$, $0.899[47]$, $1.060[53]$, $0.020[56]$, $0.066[57]$, $0.036[58]$, $0.077[61]$, $0.047[62]$, $0.111[63]$, $0.025[64]$, $0.012[65]$, $0.247[66]$, $0.035[71]$, $0.169[76]$, $0.031[78]$, $1.119[81]$, $0.016[83]$, $0.061[84]$, $0.092[87]$, $0.327[\dot1\dot1]$, $0.046[\dot1\dot2]$, $0.078[\dot1\dot3]$, $0.116[\dot1\dot6]$, $0.110[\dot1\dot7]$, $0.110[\dot1\dot8]$, $0.070[\dot2\dot1]$, $0.001[\dot2\dot7]$, $0.051[\dot2\dot8]$, $0.118[\dot3\dot1]$, $0.159[\dot3\dot2]$, $0.030[\dot3\dot4]$, $0.057[\dot3\dot5]$, $0.002[\dot3\dot7]$, $0.210[\dot3\dot8]$, $1.095[\dot4\dot2]$, $0.080[\dot4\dot4]$, $0.079[\dot4\dot7]$, $0.045[\dot4\dot8]$, $0.136[\dot5\dot3]$, $0.101[\dot5\dot4]$, $0.975[\dot5\dot8]$, $0.002[\dot6\dot1]$, $0.065[\dot6\dot3]$, $0.032[\dot6\dot4]$, $0.020[\dot6\dot6]$, $1.050[\dot6\dot7]$, $0.254[\dot7\dot2]$, $0.036[\dot7\dot4]$, $0.075[\dot7\dot7]$, $0.087[\dot7\dot8]$, $0.139[\dot8\dot3]$, $0.080[\dot8\dot4]$, $0.121[\dot8\dot7]$; $\Delta=0.003214$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-348.086$, $-303.949$, $-298.976$, $-294.831{(\times 2)}$, $-279.910$, $-235.417{(\times 2)}$, $-228.268$, $-215.586$, $-197.205{(\times 2)}$, $-185.443$, $-167.186$, $-159.468$, $-135.228{(\times 2)}$, $-123.447$, $-106.664{(\times 2)}$, $-102.297$, $ -98.847$, $ -94.482$, $ -81.742$, $ -69.041$, $ -69.040$, $ -47.327$, $ -43.187$, $ -40.914$, $ -24.760{(\times 2)}$, $  -0.002{(\times 2)}$, $  -0.001{(\times 7)}$, $   0.000{(\times 47)}$, $   9.776{(\times 2)}$, $  32.504$, $  78.682$, $  91.630$, $ 114.952$, $ 134.718$, $ 205.746{(\times 2)}$, $ 223.636{(\times 2)}$, $ 239.487$, $ 289.571$, $ 341.145$, $ 348.421$, $ 573.681$, $ 573.683$, $ 597.107$, $ 614.722$, $ 660.419$, $ 660.420$, $ 735.624$, $ 735.625$, $ 762.022$, $ 762.809$, $ 818.083$, $ 821.521{(\times 2)}$, $ 848.103$, $ 883.470$, $ 947.722{(\times 2)}$, $1036.567$, $1113.057$, $1130.271$, $1130.272$, $1133.484$, $1260.075$, $1322.483$, $1341.353$, $1410.509$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -32.716$, $ -32.646$, $ -31.056$, $ -30.427$, $ -29.754$, $ -28.914$, $ -28.627$, $ -27.932$, $ -27.132$, $ -26.488$, $ -26.242$, $ -25.650$, $ -24.308$, $ -23.265$, $ -22.257$, $ -22.239$, $ -21.700$, $ -19.550$, $ -17.670$, $ -16.381$, $ -14.059$, $ -12.257$, $ -10.017$, $  -7.254$, $  -4.994$, $  -4.287$, $  -2.946$, $  -1.258$, $   0.000{(\times 72)}$, $   1.258$, $   2.946$, $   4.287$, $   4.994$, $   7.254$, $  10.017$, $  12.257$, $  14.059$, $  16.381$, $  17.670$, $  19.550$, $  21.700$, $  22.239$, $  22.257$, $  23.265$, $  24.308$, $  25.650$, $  26.242$, $  26.488$, $  27.132$, $  27.932$, $  28.627$, $  28.914$, $  29.754$, $  30.427$, $  31.056$, $  32.646$, $  32.716$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -23.344$, $ -21.902$, $ -21.265$, $ -19.538$, $ -18.200$, $ -18.144$, $ -16.792$, $ -14.897$, $  14.897$, $  16.792$, $  18.144$, $  18.200$, $  19.538$, $  21.265$, $  21.902$, $  23.344$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -70.031$, $ -65.705$, $ -63.796$, $ -58.615$, $ -54.600$, $ -54.432$, $ -50.375$, $ -44.692$, $ -37.983$, $ -37.846$, $ -36.075$, $ -35.860$, $ -35.407$, $ -34.764$, $ -34.622$, $ -34.373$, $ -34.325$, $ -34.321$, $ -33.094$, $ -32.109$, $ -31.992$, $ -31.625$, $ -31.345$, $ -31.045$, $ -31.031$, $ -29.491$, $ -27.753$, $ -27.355$, $ -26.503$, $ -25.066$, $ -23.514$, $ -22.710$, $ -21.498$, $ -20.229$, $ -19.491$, $ -18.648$, $ -18.540$, $ -18.495$, $ -18.344$, $ -17.844$, $ -16.810$, $ -16.778$, $ -16.341$, $ -15.124$, $ -14.979$, $ -14.381$, $ -11.927$, $ -11.291$, $  -9.930$, $  -8.407$, $  -8.385$, $  -7.597$, $  -7.060$, $  -6.924$, $  -6.662$, $  -5.497$, $  -5.470$, $  -4.324$, $  -3.680$, $  -3.612$, $  -2.699$, $  -0.996$, $  -0.387$, $  -0.302$, $   0.302$, $   0.387$, $   0.996$, $   2.699$, $   3.612$, $   3.680$, $   4.324$, $   5.470$, $   5.497$, $   6.662$, $   6.924$, $   7.060$, $   7.597$, $   8.385$, $   8.407$, $   9.930$, $  11.291$, $  11.927$, $  14.381$, $  14.979$, $  15.124$, $  16.341$, $  16.778$, $  16.810$, $  17.844$, $  18.344$, $  18.495$, $  18.540$, $  18.648$, $  19.491$, $  20.229$, $  21.498$, $  22.710$, $  23.514$, $  25.066$, $  26.503$, $  27.355$, $  27.753$, $  29.491$, $  31.031$, $  31.045$, $  31.345$, $  31.625$, $  31.992$, $  32.109$, $  33.094$, $  34.321$, $  34.325$, $  34.373$, $  34.622$, $  34.764$, $  35.407$, $  35.860$, $  36.075$, $  37.846$, $  37.983$, $  44.692$, $  50.375$, $  54.432$, $  54.600$, $  58.615$, $  63.796$, $  65.705$, $  70.031$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3452.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.453\quad \Lambda=-262.549\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.503[11]$, $0.015[12]$, $0.041[13]$, $0.006[14]$, $0.141[15]$, $0.080[16]$, $0.994[17]$, $0.049[22]$, $0.143[24]$, $0.071[28]$, $0.055[31]$, $0.781[32]$, $0.027[35]$, $0.264[38]$, $0.004[42]$, $0.075[44]$, $0.277[45]$, $0.133[47]$, $0.261[52]$, $1.049[53]$, $0.035[56]$, $0.057[57]$, $0.032[58]$, $0.269[61]$, $0.103[64]$, $0.072[65]$, $0.138[66]$, $0.124[67]$, $0.085[68]$, $0.016[72]$, $0.074[74]$, $0.063[77]$, $0.144[78]$, $0.007[81]$, $0.166[82]$, $0.041[85]$, $0.056[86]$, $0.020[\dot1\dot1]$, $0.106[\dot1\dot7]$, $0.039[\dot2\dot2]$, $0.001[\dot2\dot6]$, $0.017[\dot3\dot1]$, $0.007[\dot3\dot5]$, $0.048[\dot3\dot6]$, $0.054[\dot3\dot8]$, $0.030[\dot4\dot1]$, $0.132[\dot4\dot5]$, $0.165[\dot5\dot1]$, $0.345[\dot5\dot2]$, $0.039[\dot5\dot3]$, $0.121[\dot5\dot5]$, $0.014[\dot5\dot6]$, $0.017[\dot5\dot8]$, $0.049[\dot6\dot5]$, $0.960[\dot6\dot6]$, $0.046[\dot7\dot1]$, $0.019[\dot7\dot2]$, $0.258[\dot7\dot3]$, $0.059[\dot7\dot4]$, $0.030[\dot7\dot7]$, $0.019[\dot8\dot5]$, $0.030[\dot8\dot8]$; $\Delta=0.003294$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-350.490$, $-328.284$, $-285.423$, $-280.778$, $-264.014$, $-260.375$, $-242.438$, $-240.871$, $-226.901$, $-225.002$, $-204.076$, $-194.324$, $-191.073$, $-175.165$, $-160.678$, $-151.082$, $-146.460$, $-142.860$, $-134.225$, $-106.643$, $-101.060$, $ -93.936$, $ -93.747$, $ -88.276$, $ -83.435$, $ -77.305$, $ -74.420$, $ -68.768$, $ -56.360$, $ -49.847$, $ -23.514$, $ -14.580$, $  -0.001{(\times 4)}$, $   0.000{(\times 47)}$, $   0.001{(\times 5)}$, $   3.621$, $   9.514$, $  25.403$, $  66.901$, $  79.117$, $  82.339$, $ 104.198$, $ 155.774$, $ 236.279$, $ 254.064$, $ 335.049$, $ 364.200$, $ 404.489$, $ 409.899$, $ 469.637$, $ 555.986$, $ 595.648$, $ 634.100$, $ 651.002$, $ 673.545$, $ 747.776$, $ 772.141$, $ 783.158$, $ 871.220$, $ 888.703$, $ 938.405$, $ 979.903$, $ 996.126$, $1021.401$, $1034.577$, $1116.021$, $1138.143$, $1157.791$, $1217.828$, $1223.772$, $1230.692$, $1275.756$, $1292.035$, $1416.969$, $1423.936$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -31.979$, $ -31.818$, $ -31.104$, $ -30.813$, $ -30.182$, $ -30.028$, $ -29.196$, $ -28.792$, $ -28.731$, $ -28.150$, $ -27.192$, $ -26.889$, $ -25.528$, $ -25.387$, $ -23.984$, $ -23.114$, $ -19.756$, $ -18.673$, $ -18.451$, $ -16.833$, $ -16.073$, $ -15.661$, $  -8.898$, $  -7.585$, $  -4.568$, $  -3.458$, $  -2.697$, $  -2.422$, $   0.000{(\times 72)}$, $   2.633$, $   3.660$, $   3.937$, $   4.328$, $   7.641$, $   8.074$, $  13.707$, $  15.349$, $  15.826$, $  18.338$, $  18.443$, $  19.655$, $  21.037$, $  23.240$, $  23.523$, $  23.770$, $  24.348$, $  24.766$, $  29.637$, $  29.795$, $  29.950$, $  30.122$, $  30.207$, $  31.150$, $  33.235$, $  33.645$, $  33.738$, $  34.208$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -23.586$, $ -21.934$, $ -21.771$, $ -19.036$, $ -18.752$, $ -18.523$, $ -17.836$, $ -16.664$, $  14.950$, $  15.081$, $  17.303$, $  17.757$, $  19.432$, $  24.112$, $  24.617$, $  24.851$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -70.758$, $ -65.802$, $ -65.312$, $ -57.109$, $ -56.256$, $ -55.570$, $ -53.507$, $ -49.991$, $ -38.956$, $ -38.591$, $ -36.759$, $ -36.417$, $ -35.831$, $ -35.444$, $ -34.839$, $ -34.741$, $ -34.589$, $ -34.387$, $ -34.354$, $ -34.248$, $ -33.609$, $ -33.529$, $ -31.855$, $ -31.245$, $ -30.161$, $ -29.851$, $ -29.492$, $ -27.743$, $ -26.745$, $ -26.587$, $ -25.368$, $ -23.529$, $ -22.871$, $ -21.822$, $ -21.594$, $ -21.231$, $ -20.683$, $ -20.386$, $ -19.373$, $ -19.208$, $ -16.424$, $ -15.848$, $ -15.335$, $ -14.964$, $ -14.003$, $ -13.574$, $ -12.952$, $ -12.155$, $ -10.061$, $  -9.960$, $  -7.808$, $  -6.855$, $  -6.665$, $  -6.182$, $  -5.860$, $  -5.278$, $  -4.836$, $  -4.646$, $  -3.748$, $  -3.306$, $  -2.422$, $  -1.834$, $  -1.584$, $  -0.514$, $   0.494$, $   0.772$, $   1.859$, $   2.026$, $   2.243$, $   2.750$, $   3.842$, $   4.677$, $   5.055$, $   5.303$, $   6.350$, $   7.098$, $   9.078$, $   9.416$, $  10.217$, $  10.796$, $  11.615$, $  14.646$, $  14.934$, $  15.127$, $  15.603$, $  15.671$, $  16.343$, $  17.186$, $  17.706$, $  18.500$, $  18.719$, $  18.980$, $  19.146$, $  19.569$, $  21.242$, $  21.872$, $  23.299$, $  23.639$, $  25.314$, $  25.695$, $  25.987$, $  27.252$, $  27.625$, $  31.901$, $  32.454$, $  32.881$, $  33.540$, $  33.899$, $  34.559$, $  34.649$, $  35.705$, $  35.990$, $  36.469$, $  36.599$, $  36.918$, $  37.146$, $  37.342$, $  37.529$, $  38.294$, $  39.334$, $  44.849$, $  45.243$, $  51.908$, $  53.270$, $  58.295$, $  72.335$, $  73.852$, $  74.554$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3463.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.464\quad \Lambda=-263.466\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.031[12]$, $0.052[13]$, $0.135[14]$, $0.147[16]$, $0.083[17]$, $0.015[21]$, $0.079[24]$, $0.078[26]$, $0.011[27]$, $0.086[32]$, $0.020[33]$, $0.080[34]$, $0.079[35]$, $0.033[36]$, $0.049[37]$, $0.049[42]$, $0.046[45]$, $0.105[46]$, $0.036[47]$, $0.011[48]$, $0.052[51]$, $0.027[54]$, $0.041[56]$, $0.108[57]$, $0.033[58]$, $0.033[62]$, $0.102[64]$, $0.013[65]$, $0.105[67]$, $0.078[68]$, $0.080[72]$, $0.146[74]$, $0.065[75]$, $0.102[76]$, $0.079[78]$, $0.012[81]$, $0.079[82]$, $0.981[83]$, $0.065[84]$, $0.058[85]$, $0.013[86]$, $0.046[87]$, $0.009[\dot1\dot5]$, $0.189[\dot1\dot6]$, $0.038[\dot1\dot8]$, $0.012[\dot2\dot1]$, $0.024[\dot2\dot2]$, $0.009[\dot2\dot4]$, $1.153[\dot2\dot5]$, $0.080[\dot2\dot6]$, $0.013[\dot2\dot7]$, $0.004[\dot3\dot8]$, $0.129[\dot4\dot1]$, $0.006[\dot4\dot3]$, $0.024[\dot5\dot5]$, $0.036[\dot5\dot6]$, $0.034[\dot5\dot7]$, $0.253[\dot5\dot8]$, $0.050[\dot6\dot1]$, $0.034[\dot6\dot2]$, $0.013[\dot6\dot5]$, $1.052[\dot6\dot6]$, $0.140[\dot6\dot7]$, $0.015[\dot6\dot8]$, $0.012[\dot7\dot5]$, $0.050[\dot7\dot7]$, $0.037[\dot7\dot8]$, $0.002[\dot8\dot5]$, $0.313[\dot8\dot8]$; $\Delta=0.003356$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-352.280$, $-316.182$, $-303.247$, $-289.901$, $-282.048$, $-269.525$, $-257.342$, $-247.071$, $-245.771$, $-233.886$, $-218.051$, $-198.937$, $-194.404$, $-191.674$, $-176.445$, $-168.172$, $-154.208$, $-142.389$, $-127.400$, $-124.937$, $-107.952$, $ -99.787$, $ -96.659$, $ -86.676$, $ -79.255$, $ -76.228$, $ -70.313$, $ -56.415$, $ -49.956$, $ -47.372$, $ -14.884$, $  -0.002{(\times 2)}$, $  -0.001{(\times 6)}$, $   0.000{(\times 37)}$, $   0.001{(\times 6)}$, $   0.002{(\times 5)}$, $  24.223$, $  24.381$, $  58.328$, $ 117.214$, $ 140.754$, $ 179.105$, $ 202.561$, $ 269.688$, $ 307.501$, $ 333.510$, $ 365.360$, $ 384.225$, $ 439.061$, $ 444.364$, $ 564.555$, $ 568.510$, $ 589.775$, $ 674.144$, $ 708.903$, $ 786.850$, $ 794.066$, $ 855.095$, $ 866.030$, $ 881.137$, $ 933.922$, $ 955.482$, $ 967.940$, $1048.350$, $1066.436$, $1154.999$, $1218.271$, $1262.999$, $1307.561$, $1388.989$, $1396.905$, $1437.736$, $1487.872$, $1939.176$, $1943.211$, $1991.538$, $1994.034$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -40.268$, $ -40.005$, $ -34.839$, $ -34.255$, $ -31.960$, $ -30.756$, $ -29.404$, $ -29.046$, $ -27.683$, $ -27.221$, $ -26.866$, $ -26.109$, $ -25.004$, $ -24.784$, $ -23.653$, $ -22.849$, $ -22.184$, $ -21.965$, $ -20.634$, $ -19.900$, $ -19.478$, $ -12.016$, $  -9.162$, $  -6.865$, $  -4.917$, $  -3.804$, $  -2.981$, $  -1.762$, $   0.000{(\times 72)}$, $   1.762$, $   2.981$, $   3.804$, $   4.917$, $   6.865$, $   9.162$, $  12.016$, $  19.478$, $  19.900$, $  20.634$, $  21.965$, $  22.184$, $  22.849$, $  23.653$, $  24.784$, $  25.004$, $  26.109$, $  26.866$, $  27.221$, $  27.683$, $  29.046$, $  29.404$, $  30.756$, $  31.960$, $  34.255$, $  34.839$, $  40.005$, $  40.268$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -26.502$, $ -26.183$, $ -22.301$, $ -21.363$, $ -19.473$, $ -17.360$, $ -16.072$, $ -15.741$, $  15.741$, $  16.072$, $  17.360$, $  19.473$, $  21.363$, $  22.301$, $  26.183$, $  26.502$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -79.506$, $ -78.549$, $ -66.903$, $ -64.090$, $ -58.418$, $ -52.081$, $ -48.217$, $ -47.223$, $ -46.448$, $ -46.404$, $ -42.042$, $ -41.710$, $ -41.018$, $ -40.837$, $ -38.163$, $ -37.911$, $ -36.472$, $ -36.221$, $ -35.367$, $ -34.026$, $ -33.788$, $ -33.006$, $ -32.833$, $ -32.760$, $ -32.114$, $ -31.277$, $ -29.500$, $ -29.107$, $ -28.448$, $ -26.950$, $ -25.771$, $ -24.476$, $ -23.714$, $ -23.263$, $ -22.832$, $ -22.102$, $ -21.059$, $ -20.951$, $ -20.050$, $ -19.220$, $ -18.445$, $ -17.765$, $ -17.206$, $ -16.307$, $ -15.181$, $ -14.792$, $ -13.089$, $ -11.668$, $ -10.845$, $ -10.635$, $  -9.541$, $  -7.686$, $  -6.726$, $  -6.200$, $  -5.182$, $  -4.602$, $  -3.571$, $  -3.173$, $  -2.885$, $  -2.188$, $  -1.966$, $  -1.681$, $  -1.081$, $  -0.287$, $   0.287$, $   1.081$, $   1.681$, $   1.966$, $   2.188$, $   2.885$, $   3.173$, $   3.571$, $   4.602$, $   5.182$, $   6.200$, $   6.726$, $   7.686$, $   9.541$, $  10.635$, $  10.845$, $  11.668$, $  13.089$, $  14.792$, $  15.181$, $  16.307$, $  17.206$, $  17.765$, $  18.445$, $  19.220$, $  20.050$, $  20.951$, $  21.059$, $  22.102$, $  22.832$, $  23.263$, $  23.714$, $  24.476$, $  25.770$, $  26.950$, $  28.448$, $  29.107$, $  29.500$, $  31.277$, $  32.114$, $  32.760$, $  32.833$, $  33.006$, $  33.788$, $  34.026$, $  35.367$, $  36.221$, $  36.472$, $  37.911$, $  38.163$, $  40.837$, $  41.018$, $  41.710$, $  42.042$, $  46.404$, $  46.448$, $  47.223$, $  48.217$, $  52.081$, $  58.418$, $  64.090$, $  66.903$, $  78.549$, $  79.506$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3508.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.508\quad \Lambda=-282.543\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.032[11]$, $0.113[13]$, $0.072[14]$, $0.008[15]$, $0.011[17]$, $0.056[18]$, $0.019[21]$, $0.026[28]$, $0.072[31]$, $0.063[34]$, $0.006[36]$, $1.010[37]$, $0.047[38]$, $1.205[41]$, $0.122[42]$, $0.005[44]$, $0.023[47]$, $0.048[51]$, $0.063[55]$, $0.069[57]$, $0.034[58]$, $0.109[62]$, $0.038[63]$, $0.080[67]$, $1.111[68]$, $0.074[72]$, $0.006[75]$, $0.180[76]$, $0.049[81]$, $0.694[82]$, $0.022[84]$, $0.145[86]$, $0.096[88]$, $0.495[\dot1\dot2]$, $0.095[\dot1\dot3]$, $0.046[\dot1\dot4]$, $0.054[\dot1\dot5]$, $0.201[\dot1\dot8]$, $0.004[\dot2\dot1]$, $0.061[\dot2\dot2]$, $0.033[\dot2\dot4]$, $1.088[\dot2\dot5]$, $0.029[\dot2\dot7]$, $0.074[\dot3\dot1]$, $0.068[\dot3\dot2]$, $0.946[\dot3\dot6]$, $0.006[\dot3\dot8]$, $0.019[\dot4\dot4]$, $0.017[\dot4\dot6]$, $0.183[\dot5\dot4]$, $0.100[\dot5\dot7]$, $0.073[\dot5\dot8]$, $0.134[\dot6\dot1]$, $0.020[\dot6\dot5]$, $0.002[\dot6\dot6]$, $0.037[\dot6\dot7]$, $0.164[\dot7\dot3]$, $0.105[\dot7\dot4]$, $0.038[\dot7\dot6]$, $0.263[\dot7\dot7]$, $0.007[\dot7\dot8]$, $0.361[\dot8\dot3]$, $0.120[\dot8\dot4]$, $0.004[\dot8\dot5]$, $0.054[\dot8\dot7]$; $\Delta=0.003262$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-370.965$, $-350.665$, $-314.298$, $-268.307$, $-260.941$, $-251.442$, $-247.097$, $-238.786$, $-235.587$, $-231.061$, $-226.052$, $-221.437$, $-221.060$, $-218.360$, $-211.239$, $-207.882$, $-190.045$, $-179.050$, $-171.368$, $-166.818$, $-152.614$, $-118.729$, $-109.709$, $-107.483$, $-105.410$, $-102.040$, $ -96.485$, $ -88.652$, $ -55.579$, $ -54.085$, $  -0.002$, $  -0.001{(\times 5)}$, $   0.000{(\times 48)}$, $   0.001{(\times 2)}$, $   8.372$, $  16.432$, $  27.502$, $  57.892$, $  58.340$, $  92.031$, $ 190.169$, $ 288.323$, $ 329.978$, $ 337.275$, $ 361.811$, $ 380.316$, $ 385.737$, $ 387.916$, $ 424.978$, $ 494.082$, $ 580.951$, $ 647.802$, $ 688.782$, $ 758.420$, $ 777.297$, $ 795.494$, $ 799.776$, $ 812.662$, $ 970.231$, $ 977.114$, $ 993.148$, $1040.355$, $1058.918$, $1096.206$, $1116.103$, $1129.130$, $1147.135$, $1220.581$, $1274.199$, $1317.222$, $1329.095$, $1388.076$, $1389.090$, $1548.215$, $1569.045$, $1672.824$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -38.529$, $ -37.432$, $ -34.330$, $ -34.019$, $ -31.696$, $ -31.052$, $ -30.501$, $ -28.764$, $ -27.776$, $ -27.458$, $ -27.294$, $ -26.030$, $ -25.927$, $ -25.105$, $ -24.306$, $ -23.542$, $ -23.413$, $ -20.932$, $ -20.796$, $ -20.492$, $ -14.709$, $ -11.365$, $ -11.000$, $  -9.570$, $  -9.285$, $  -2.602$, $  -2.127$, $  -1.420$, $   0.000{(\times 72)}$, $   1.420$, $   2.127$, $   2.602$, $   9.285$, $   9.570$, $  11.000$, $  11.365$, $  14.709$, $  20.492$, $  20.796$, $  20.932$, $  23.413$, $  23.542$, $  24.306$, $  25.105$, $  25.927$, $  26.030$, $  27.294$, $  27.458$, $  27.776$, $  28.764$, $  30.501$, $  31.052$, $  31.696$, $  34.019$, $  34.330$, $  37.432$, $  38.529$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -26.392$, $ -26.276$, $ -22.501$, $ -21.584$, $ -21.530$, $ -17.238$, $ -15.462$, $ -13.804$, $  13.804$, $  15.462$, $  17.237$, $  21.530$, $  21.584$, $  22.501$, $  26.276$, $  26.392$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -79.175$, $ -78.828$, $ -67.504$, $ -64.752$, $ -64.590$, $ -51.712$, $ -46.385$, $ -42.452$, $ -42.390$, $ -41.413$, $ -39.458$, $ -39.068$, $ -38.993$, $ -38.694$, $ -38.252$, $ -37.287$, $ -36.371$, $ -36.238$, $ -35.138$, $ -34.365$, $ -33.755$, $ -33.752$, $ -33.290$, $ -32.696$, $ -32.446$, $ -32.352$, $ -31.970$, $ -30.152$, $ -27.018$, $ -26.888$, $ -26.667$, $ -26.242$, $ -24.653$, $ -24.271$, $ -23.642$, $ -22.714$, $ -20.984$, $ -20.673$, $ -19.117$, $ -18.080$, $ -17.520$, $ -17.219$, $ -16.970$, $ -16.564$, $ -15.514$, $ -14.379$, $ -14.096$, $ -13.262$, $ -11.443$, $ -10.872$, $  -9.616$, $  -8.437$, $  -6.768$, $  -6.573$, $  -6.429$, $  -5.178$, $  -4.863$, $  -4.505$, $  -4.128$, $  -3.937$, $  -1.686$, $  -1.038$, $  -0.582$, $  -0.258$, $   0.258$, $   0.582$, $   1.038$, $   1.686$, $   3.937$, $   4.128$, $   4.505$, $   4.863$, $   5.178$, $   6.429$, $   6.573$, $   6.768$, $   8.437$, $   9.616$, $  10.872$, $  11.443$, $  13.262$, $  14.096$, $  14.379$, $  15.514$, $  16.564$, $  16.970$, $  17.219$, $  17.520$, $  18.080$, $  19.117$, $  20.673$, $  20.984$, $  22.714$, $  23.641$, $  24.271$, $  24.653$, $  26.242$, $  26.667$, $  26.888$, $  27.018$, $  30.152$, $  31.970$, $  32.352$, $  32.446$, $  32.696$, $  33.290$, $  33.752$, $  33.755$, $  34.365$, $  35.138$, $  36.238$, $  36.371$, $  37.287$, $  38.252$, $  38.694$, $  38.993$, $  39.068$, $  39.458$, $  41.413$, $  42.390$, $  42.452$, $  46.385$, $  51.712$, $  64.590$, $  64.752$, $  67.504$, $  78.828$, $  79.175$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3518.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.519\quad \Lambda=-283.085\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.015[11]$, $0.005[14]$, $0.023[16]$, $0.013[17]$, $0.006[21]$, $0.027[26]$, $0.080[28]$, $0.058[34]$, $0.118[36]$, $0.041[37]$, $0.015[38]$, $0.020[43]$, $0.038[44]$, $0.015[45]$, $0.076[47]$, $0.057[48]$, $0.062[51]$, $0.008[53]$, $1.112[54]$, $0.100[57]$, $0.003[62]$, $0.048[63]$, $0.019[65]$, $0.097[66]$, $1.084[67]$, $0.109[72]$, $0.051[75]$, $0.270[82]$, $0.040[85]$, $0.043[87]$, $0.020[\dot1\dot2]$, $0.057[\dot1\dot3]$, $0.070[\dot1\dot6]$, $0.015[\dot2\dot3]$, $0.007[\dot2\dot6]$, $0.118[\dot2\dot7]$, $0.019[\dot2\dot8]$, $0.005[\dot3\dot1]$, $0.029[\dot3\dot2]$, $0.061[\dot3\dot3]$, $0.013[\dot3\dot4]$, $0.008[\dot3\dot5]$, $0.015[\dot3\dot6]$, $0.025[\dot4\dot1]$, $0.080[\dot4\dot3]$, $0.021[\dot4\dot4]$, $0.027[\dot4\dot7]$, $0.171[\dot4\dot8]$, $0.060[\dot5\dot2]$, $0.361[\dot5\dot3]$, $0.045[\dot5\dot7]$, $0.051[\dot5\dot8]$, $0.039[\dot6\dot1]$, $0.270[\dot6\dot5]$, $0.002[\dot6\dot6]$, $0.013[\dot7\dot3]$, $1.084[\dot7\dot4]$, $0.019[\dot7\dot8]$, $1.112[\dot8\dot1]$, $0.027[\dot8\dot3]$, $0.100[\dot8\dot4]$, $0.009[\dot8\dot5]$, $0.062[\dot8\dot6]$; $\Delta=0.002995$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-347.756$, $-340.492$, $-339.246{(\times 2)}$, $-314.834{(\times 2)}$, $-313.350$, $-284.235$, $-283.447$, $-281.266$, $-181.894{(\times 2)}$, $-178.720$, $-175.659$, $-173.267{(\times 2)}$, $-170.341$, $-167.409$, $-158.095$, $ -35.405{(\times 2)}$, $ -30.457$, $ -28.337$, $ -27.030{(\times 2)}$, $ -20.246$, $ -15.006$, $  -9.890$, $  -0.002{(\times 8)}$, $  -0.001{(\times 6)}$, $   0.000{(\times 31)}$, $   0.001{(\times 5)}$, $   0.002{(\times 6)}$, $   3.448$, $  44.011{(\times 2)}$, $  62.038$, $ 105.658{(\times 2)}$, $ 119.958$, $ 227.661$, $ 232.044$, $ 232.045$, $ 339.179$, $ 356.077{(\times 2)}$, $ 457.355$, $ 474.560$, $ 500.603$, $ 548.957$, $ 594.526{(\times 2)}$, $ 795.570$, $ 835.263$, $ 846.439$, $ 867.017{(\times 2)}$, $ 874.950$, $1051.201$, $1058.060$, $1058.061$, $1213.413$, $1217.420$, $1217.421$, $1280.975$, $1290.686$, $1308.007$, $1464.980$, $1478.919$, $1489.918$, $1489.919$, $1493.440$, $1498.309$, $1508.282$, $1615.917$, $1619.711{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -35.618$, $ -35.579$, $ -35.186$, $ -34.711$, $ -34.600$, $ -34.254$, $ -30.672$, $ -30.634$, $ -30.553$, $ -30.551$, $ -28.589$, $ -28.507$, $ -28.474$, $ -25.318$, $ -25.285$, $ -25.270$, $ -23.577$, $ -23.491$, $ -22.269$, $ -20.360$, $ -20.341$, $ -20.059$, $  -7.444$, $  -7.228$, $  -7.162$, $  -2.197$, $  -2.182$, $  -2.070$, $   0.000{(\times 72)}$, $   2.070$, $   2.182$, $   2.197$, $   7.162$, $   7.228$, $   7.444$, $  20.059$, $  20.341$, $  20.360$, $  22.269$, $  23.491$, $  23.577$, $  25.270$, $  25.285$, $  25.318$, $  28.474$, $  28.507$, $  28.589$, $  30.551$, $  30.553$, $  30.634$, $  30.672$, $  34.254$, $  34.600$, $  34.711$, $  35.186$, $  35.579$, $  35.618$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -24.021$, $ -23.871$, $ -23.803$, $ -21.174$, $ -21.052$, $ -20.901$, $ -19.975$, $ -19.500$, $  19.500$, $  19.975$, $  20.901$, $  21.052$, $  21.174$, $  23.803$, $  23.871$, $  24.021$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -72.064$, $ -71.613$, $ -71.409$, $ -63.521$, $ -63.156$, $ -62.704$, $ -59.924$, $ -58.499$, $ -41.851$, $ -41.120$, $ -41.091$, $ -41.018$, $ -39.739$, $ -39.550$, $ -39.503$, $ -38.601$, $ -38.364$, $ -38.242$, $ -38.228$, $ -38.226$, $ -35.670$, $ -35.620$, $ -35.448$, $ -35.433$, $ -35.185$, $ -35.129$, $ -35.038$, $ -34.904$, $ -27.698$, $ -27.648$, $ -27.442$, $ -27.227$, $ -26.976$, $ -25.091$, $ -24.231$, $ -24.181$, $ -24.091$, $ -21.491$, $ -21.482$, $ -21.418$, $ -17.325$, $ -17.176$, $ -17.021$, $ -16.445$, $ -16.006$, $ -14.613$, $ -14.380$, $ -14.299$, $ -13.908$, $ -12.766$, $ -12.448$, $ -12.432$, $ -11.327$, $ -11.189$, $ -10.915$, $  -2.272$, $  -2.252$, $  -2.240$, $  -2.158$, $  -1.848$, $  -1.439$, $  -0.648$, $  -0.637$, $  -0.457$, $   0.457$, $   0.637$, $   0.648$, $   1.439$, $   1.848$, $   2.158$, $   2.240$, $   2.252$, $   2.272$, $  10.915$, $  11.189$, $  11.327$, $  12.432$, $  12.448$, $  12.766$, $  13.908$, $  14.299$, $  14.380$, $  14.613$, $  16.006$, $  16.445$, $  17.021$, $  17.176$, $  17.325$, $  21.418$, $  21.482$, $  21.491$, $  24.091$, $  24.181$, $  24.231$, $  25.091$, $  26.976$, $  27.227$, $  27.442$, $  27.648$, $  27.698$, $  34.904$, $  35.038$, $  35.129$, $  35.185$, $  35.433$, $  35.448$, $  35.620$, $  35.670$, $  38.226$, $  38.228$, $  38.242$, $  38.364$, $  38.601$, $  39.503$, $  39.550$, $  39.739$, $  41.018$, $  41.091$, $  41.120$, $  41.851$, $  58.499$, $  59.924$, $  62.704$, $  63.156$, $  63.521$, $  71.409$, $  71.613$, $  72.064$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3525.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.525\quad \Lambda=-286.715\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.005[15]$, $0.161[18]$, $0.082[28]$, $0.119[32]$, $0.341[41]$, $0.766[42]$, $0.080[44]$, $0.032[57]$, $0.118[65]$, $0.798[67]$, $0.131[71]$, $0.004[\dot1\dot5]$, $0.372[\dot1\dot7]$, $0.086[\dot1\dot8]$, $0.007[\dot2\dot5]$, $0.263[\dot2\dot7]$, $0.038[\dot2\dot8]$, $0.788[\dot3\dot1]$, $0.117[\dot3\dot2]$, $0.002[\dot3\dot3]$, $0.238[\dot4\dot4]$, $0.328[\dot5\dot6]$, $0.060[\dot6\dot6]$, $0.016[\dot7\dot1]$, $0.023[\dot7\dot2]$, $1.289[\dot7\dot3]$, $0.190[\dot8\dot4]$; $\Delta=0.002255$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-470.358$, $-378.868$, $-310.378{(\times 2)}$, $-290.044$, $-240.691{(\times 2)}$, $-239.542$, $-231.013$, $-227.629$, $-227.628$, $-224.589$, $-178.570{(\times 2)}$, $-159.390{(\times 2)}$, $-145.119$, $-134.274$, $-133.414{(\times 2)}$, $-130.175{(\times 2)}$, $-105.232$, $-105.231$, $ -92.456$, $ -92.455$, $ -68.136$, $ -40.719$, $  -8.080$, $  -0.002{(\times 4)}$, $  -0.001{(\times 6)}$, $   0.000{(\times 41)}$, $   0.001{(\times 4)}$, $   0.002$, $  23.637{(\times 2)}$, $ 111.118{(\times 2)}$, $ 172.229$, $ 212.880$, $ 212.881$, $ 335.296$, $ 335.297$, $ 364.125$, $ 369.445$, $ 391.737$, $ 438.977$, $ 438.978$, $ 454.343$, $ 507.529$, $ 507.530$, $ 665.037$, $ 665.038$, $ 740.131$, $ 824.162$, $ 824.163$, $ 905.180{(\times 2)}$, $ 961.485$, $1032.194$, $1032.195$, $1294.151{(\times 2)}$, $1313.421$, $1372.079$, $1375.222$, $1409.257$, $1409.258$, $1423.854$, $1423.855$, $1583.503$, $1794.552$, $1835.379$, $2094.605{(\times 2)}$, $2240.335{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -42.899$, $ -42.755$, $ -35.713{(\times 2)}$, $ -33.162{(\times 2)}$, $ -32.127$, $ -30.389$, $ -29.119{(\times 2)}$, $ -28.576{(\times 2)}$, $ -28.122$, $ -25.926$, $ -25.203{(\times 2)}$, $ -24.700$, $ -23.973$, $ -22.414{(\times 2)}$, $ -18.257{(\times 2)}$, $  -6.704{(\times 2)}$, $  -5.488$, $  -2.881{(\times 2)}$, $  -2.746$, $   0.000{(\times 72)}$, $   2.746$, $   2.881{(\times 2)}$, $   5.488$, $   6.704{(\times 2)}$, $  18.257{(\times 2)}$, $  22.414{(\times 2)}$, $  23.973$, $  24.700$, $  25.203{(\times 2)}$, $  25.926$, $  28.122$, $  28.576{(\times 2)}$, $  29.119{(\times 2)}$, $  30.389$, $  32.127$, $  33.162{(\times 2)}$, $  35.713{(\times 2)}$, $  42.755$, $  42.899$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -27.908{(\times 2)}$, $ -23.174{(\times 2)}$, $ -19.962$, $ -18.704{(\times 2)}$, $ -16.230$, $  16.230$, $  18.704{(\times 2)}$, $  19.962$, $  23.174{(\times 2)}$, $  27.908{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -83.725{(\times 2)}$, $ -69.522{(\times 2)}$, $ -59.885$, $ -56.111{(\times 2)}$, $ -48.691$, $ -48.370$, $ -48.305$, $ -46.443{(\times 2)}$, $ -42.768{(\times 2)}$, $ -39.823{(\times 2)}$, $ -38.527{(\times 2)}$, $ -37.536$, $ -36.845$, $ -36.540$, $ -35.414{(\times 2)}$, $ -35.316$, $ -33.976$, $ -32.821{(\times 2)}$, $ -30.886$, $ -29.263{(\times 2)}$, $ -29.104$, $ -27.084{(\times 2)}$, $ -26.855$, $ -24.106{(\times 2)}$, $ -23.521{(\times 2)}$, $ -21.621$, $ -20.054$, $ -19.299{(\times 2)}$, $ -17.779{(\times 2)}$, $ -15.422$, $ -12.703{(\times 2)}$, $ -12.291$, $ -11.924$, $ -11.335{(\times 2)}$, $ -10.467{(\times 2)}$, $  -8.499$, $  -7.531{(\times 2)}$, $  -7.294$, $  -5.246$, $  -3.849$, $  -2.890{(\times 2)}$, $  -2.649$, $  -1.276{(\times 2)}$, $   1.276{(\times 2)}$, $   2.649$, $   2.890{(\times 2)}$, $   3.849$, $   5.246$, $   7.294$, $   7.531{(\times 2)}$, $   8.499$, $  10.467{(\times 2)}$, $  11.335{(\times 2)}$, $  11.924$, $  12.291$, $  12.703{(\times 2)}$, $  15.422$, $  17.779{(\times 2)}$, $  19.299{(\times 2)}$, $  20.054$, $  21.621$, $  23.521{(\times 2)}$, $  24.106{(\times 2)}$, $  26.855$, $  27.084{(\times 2)}$, $  29.104$, $  29.263{(\times 2)}$, $  30.886$, $  32.821{(\times 2)}$, $  33.976$, $  35.316$, $  35.414{(\times 2)}$, $  36.540$, $  36.845$, $  37.536$, $  38.527{(\times 2)}$, $  39.823{(\times 2)}$, $  42.768{(\times 2)}$, $  46.443{(\times 2)}$, $  48.305$, $  48.370$, $  48.691$, $  56.111{(\times 2)}$, $  59.885$, $  69.522{(\times 2)}$, $  83.725{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3541.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.542\quad \Lambda=-296.150\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.014[11]$, $0.039[16]$, $0.078[21]$, $0.021[23]$, $0.025[25]$, $0.059[27]$, $0.144[28]$, $0.281[31]$, $0.190[33]$, $0.186[35]$, $0.015[36]$, $0.043[38]$, $0.088[41]$, $0.013[48]$, $0.057[51]$, $0.061[52]$, $0.047[55]$, $0.010[56]$, $0.173[57]$, $0.054[62]$, $0.294[65]$, $0.159[66]$, $0.038[68]$, $0.002[71]$, $0.068[72]$, $1.068[73]$, $0.049[74]$, $0.006[76]$, $0.154[78]$, $0.228[82]$, $0.013[83]$, $0.115[85]$, $0.111[86]$, $0.091[87]$, $0.025[88]$, $0.091[\dot1\dot8]$, $0.005[\dot2\dot1]$, $0.029[\dot2\dot2]$, $0.059[\dot2\dot6]$, $0.166[\dot3\dot1]$, $0.149[\dot3\dot2]$, $0.042[\dot3\dot3]$, $0.026[\dot3\dot4]$, $0.053[\dot3\dot6]$, $0.004[\dot4\dot1]$, $0.015[\dot4\dot6]$, $0.038[\dot4\dot8]$, $0.129[\dot5\dot1]$, $1.197[\dot5\dot2]$, $0.031[\dot5\dot3]$, $0.013[\dot5\dot4]$, $0.071[\dot5\dot5]$, $0.025[\dot5\dot6]$, $0.007[\dot6\dot2]$, $0.883[\dot6\dot5]$, $0.031[\dot6\dot7]$, $0.047[\dot7\dot1]$, $0.063[\dot7\dot2]$, $0.058[\dot7\dot6]$, $0.205[\dot7\dot8]$, $0.013[\dot8\dot2]$, $0.026[\dot8\dot4]$, $0.090[\dot8\dot6]$, $1.131[\dot8\dot7]$; $\Delta=0.003120$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-382.539$, $-365.566$, $-349.358$, $-344.699$, $-310.168$, $-294.418$, $-276.565$, $-276.486$, $-264.770$, $-262.375$, $-239.536$, $-216.838$, $-211.512$, $-200.972$, $-195.433$, $-190.704$, $-171.126$, $-166.997$, $-163.176$, $-136.304$, $-118.798$, $-116.770$, $ -99.767$, $ -99.093$, $ -93.857$, $ -92.091$, $ -54.477$, $ -47.871$, $ -21.092$, $  -0.002$, $  -0.001{(\times 6)}$, $   0.000{(\times 38)}$, $   0.001{(\times 5)}$, $   0.002{(\times 6)}$, $  33.512$, $  43.537$, $  83.894$, $ 142.840$, $ 172.443$, $ 280.270$, $ 295.521$, $ 312.304$, $ 338.995$, $ 353.005$, $ 369.411$, $ 378.828$, $ 435.740$, $ 456.348$, $ 480.592$, $ 534.409$, $ 535.193$, $ 593.709$, $ 632.791$, $ 685.941$, $ 688.048$, $ 740.170$, $ 799.902$, $ 827.817$, $ 870.849$, $ 916.511$, $ 992.030$, $1014.655$, $1089.814$, $1120.974$, $1133.814$, $1163.933$, $1201.232$, $1229.276$, $1369.224$, $1381.766$, $1432.869$, $1482.388$, $1488.635$, $1499.176$, $1632.111$, $1663.826$, $1757.456$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -36.066$, $ -35.579$, $ -34.486$, $ -34.414$, $ -32.911$, $ -32.736$, $ -32.509$, $ -31.199$, $ -30.906$, $ -30.132$, $ -29.414$, $ -28.809$, $ -27.448$, $ -26.169$, $ -26.077$, $ -23.870$, $ -23.568$, $ -22.008$, $ -21.909$, $ -19.642$, $ -17.929$, $ -15.050$, $ -12.241$, $  -6.948$, $  -5.398$, $  -5.299$, $  -2.975$, $  -2.021$, $   0.000{(\times 72)}$, $   2.021$, $   2.975$, $   5.299$, $   5.398$, $   6.948$, $  12.241$, $  15.050$, $  17.929$, $  19.642$, $  21.909$, $  22.008$, $  23.568$, $  23.870$, $  26.077$, $  26.169$, $  27.448$, $  28.809$, $  29.414$, $  30.132$, $  30.906$, $  31.199$, $  32.509$, $  32.736$, $  32.911$, $  34.414$, $  34.486$, $  35.579$, $  36.066$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -25.171$, $ -24.937$, $ -23.711$, $ -22.154$, $ -21.600$, $ -21.469$, $ -17.842$, $ -15.505$, $  15.505$, $  17.842$, $  21.469$, $  21.600$, $  22.154$, $  23.711$, $  24.937$, $  25.171$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -75.512$, $ -74.811$, $ -71.134$, $ -66.461$, $ -64.801$, $ -64.406$, $ -53.525$, $ -46.516$, $ -41.413$, $ -41.010$, $ -40.561$, $ -40.116$, $ -39.870$, $ -39.304$, $ -38.802$, $ -38.443$, $ -38.204$, $ -37.708$, $ -37.667$, $ -36.912$, $ -36.763$, $ -36.491$, $ -35.950$, $ -34.716$, $ -33.104$, $ -31.989$, $ -31.287$, $ -31.045$, $ -29.564$, $ -28.866$, $ -28.400$, $ -26.458$, $ -25.816$, $ -24.549$, $ -24.365$, $ -22.202$, $ -21.599$, $ -20.856$, $ -20.752$, $ -19.443$, $ -19.367$, $ -18.677$, $ -17.691$, $ -17.245$, $ -16.401$, $ -16.006$, $ -15.475$, $ -13.943$, $ -13.201$, $ -11.940$, $ -11.172$, $ -10.729$, $ -10.159$, $  -8.886$, $  -7.000$, $  -6.570$, $  -6.275$, $  -5.993$, $  -4.594$, $  -4.566$, $  -3.503$, $  -3.347$, $  -1.495$, $  -0.287$, $   0.287$, $   1.495$, $   3.347$, $   3.503$, $   4.566$, $   4.594$, $   5.993$, $   6.275$, $   6.570$, $   7.000$, $   8.886$, $  10.159$, $  10.729$, $  11.172$, $  11.940$, $  13.201$, $  13.943$, $  15.475$, $  16.006$, $  16.401$, $  17.245$, $  17.691$, $  18.677$, $  19.367$, $  19.443$, $  20.752$, $  20.856$, $  21.599$, $  22.202$, $  24.365$, $  24.549$, $  25.816$, $  26.458$, $  28.400$, $  28.866$, $  29.564$, $  31.045$, $  31.287$, $  31.989$, $  33.104$, $  34.716$, $  35.950$, $  36.491$, $  36.763$, $  36.912$, $  37.667$, $  37.708$, $  38.204$, $  38.443$, $  38.802$, $  39.304$, $  39.870$, $  40.116$, $  40.561$, $  41.010$, $  41.413$, $  46.516$, $  53.525$, $  64.406$, $  64.801$, $  66.461$, $  71.134$, $  74.811$, $  75.512$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3542.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.542\quad \Lambda=-297.229\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.013[11]$, $0.062[12]$, $0.075[14]$, $0.017[15]$, $0.073[16]$, $0.033[18]$, $0.104[21]$, $0.019[22]$, $0.097[23]$, $0.101[24]$, $0.018[25]$, $0.009[26]$, $0.073[28]$, $0.003[32]$, $0.232[33]$, $0.052[34]$, $0.215[36]$, $0.072[42]$, $0.014[45]$, $0.081[46]$, $0.120[47]$, $1.180[52]$, $0.053[53]$, $0.006[56]$, $0.073[61]$, $0.233[63]$, $0.003[67]$, $0.005[68]$, $0.084[71]$, $1.216[75]$, $0.025[78]$, $0.003[82]$, $0.029[83]$, $0.036[85]$, $0.107[86]$, $0.088[\dot1\dot1]$, $0.107[\dot1\dot2]$, $0.043[\dot1\dot4]$, $0.149[\dot1\dot7]$, $0.082[\dot1\dot8]$, $0.986[\dot2\dot1]$, $0.078[\dot2\dot3]$, $0.046[\dot2\dot4]$, $0.092[\dot2\dot6]$, $0.086[\dot3\dot1]$, $0.081[\dot3\dot2]$, $0.013[\dot3\dot5]$, $0.234[\dot3\dot6]$, $0.070[\dot3\dot7]$, $0.074[\dot4\dot3]$, $0.029[\dot4\dot4]$, $0.433[\dot4\dot8]$, $0.017[\dot5\dot1]$, $0.065[\dot5\dot2]$, $0.072[\dot5\dot3]$, $0.019[\dot5\dot4]$, $1.091[\dot5\dot5]$, $0.126[\dot5\dot6]$, $0.038[\dot5\dot7]$, $0.133[\dot6\dot1]$, $0.042[\dot6\dot2]$, $0.899[\dot6\dot4]$, $0.180[\dot6\dot6]$, $0.086[\dot6\dot8]$, $0.021[\dot7\dot1]$, $0.060[\dot7\dot3]$, $0.057[\dot7\dot6]$, $0.416[\dot7\dot7]$, $0.863[\dot8\dot2]$, $0.387[\dot8\dot6]$, $0.110[\dot8\dot8]$; $\Delta=0.003437$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-366.789$, $-351.676$, $-327.260$, $-318.843$, $-312.153$, $-304.049$, $-282.981$, $-266.276$, $-252.576$, $-244.643$, $-240.271$, $-233.832$, $-220.677$, $-206.031$, $-193.488$, $-188.774$, $-175.663$, $-162.223$, $-151.409$, $-139.359$, $-125.441$, $-114.084$, $-108.871$, $-104.271$, $ -86.666$, $ -85.576$, $ -72.977$, $ -66.384$, $ -45.606$, $ -14.755$, $  -0.002{(\times 3)}$, $  -0.001{(\times 5)}$, $   0.000{(\times 39)}$, $   0.001{(\times 7)}$, $   0.002{(\times 2)}$, $  22.196$, $  50.663$, $  72.028$, $ 108.839$, $ 145.680$, $ 169.466$, $ 222.627$, $ 241.159$, $ 316.361$, $ 339.510$, $ 404.164$, $ 422.367$, $ 461.651$, $ 487.242$, $ 541.161$, $ 568.536$, $ 611.088$, $ 637.804$, $ 672.796$, $ 699.206$, $ 726.050$, $ 750.332$, $ 829.219$, $ 845.590$, $ 907.013$, $ 961.525$, $ 990.708$, $1039.174$, $1067.359$, $1106.993$, $1129.525$, $1206.943$, $1240.225$, $1276.535$, $1317.296$, $1350.765$, $1373.159$, $1388.664$, $1430.112$, $1455.779$, $1579.640$, $1651.759$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -36.482$, $ -35.278$, $ -34.440$, $ -32.329$, $ -31.847$, $ -31.307$, $ -31.188$, $ -30.534$, $ -30.143$, $ -29.758$, $ -29.067$, $ -28.618$, $ -27.829$, $ -26.611$, $ -26.167$, $ -24.325$, $ -22.879$, $ -22.405$, $ -19.350$, $ -19.211$, $ -17.477$, $ -13.892$, $ -12.907$, $  -8.854$, $  -5.916$, $  -4.140$, $  -3.524$, $  -2.088$, $   0.000{(\times 72)}$, $   2.698$, $   3.490$, $   4.362$, $   7.246$, $   8.289$, $  12.047$, $  13.594$, $  14.070$, $  18.054$, $  20.005$, $  20.938$, $  22.178$, $  23.996$, $  25.465$, $  26.434$, $  28.088$, $  28.239$, $  29.403$, $  30.241$, $  30.739$, $  31.093$, $  31.717$, $  32.192$, $  32.907$, $  34.161$, $  34.630$, $  35.558$, $  36.732$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -25.987$, $ -24.547$, $ -23.492$, $ -22.661$, $ -20.682$, $ -18.977$, $ -17.228$, $ -16.153$, $  15.600$, $  17.575$, $  18.351$, $  19.387$, $  21.318$, $  23.308$, $  25.835$, $  28.353$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -77.961$, $ -73.641$, $ -70.475$, $ -67.984$, $ -62.046$, $ -56.932$, $ -51.685$, $ -48.458$, $ -41.758$, $ -40.781$, $ -40.117$, $ -39.685$, $ -38.682$, $ -38.215$, $ -37.700$, $ -37.340$, $ -36.741$, $ -36.291$, $ -35.788$, $ -35.548$, $ -35.133$, $ -35.111$, $ -34.342$, $ -33.153$, $ -32.807$, $ -32.098$, $ -31.657$, $ -30.439$, $ -29.941$, $ -29.067$, $ -27.883$, $ -26.791$, $ -25.376$, $ -24.573$, $ -23.963$, $ -23.669$, $ -23.195$, $ -22.990$, $ -20.773$, $ -20.266$, $ -19.312$, $ -18.127$, $ -17.866$, $ -16.494$, $ -15.809$, $ -15.526$, $ -14.841$, $ -13.586$, $ -11.551$, $ -10.935$, $ -10.005$, $  -9.120$, $  -7.499$, $  -7.338$, $  -7.090$, $  -5.584$, $  -4.882$, $  -4.571$, $  -4.121$, $  -3.920$, $  -2.927$, $  -2.135$, $  -1.906$, $  -1.099$, $   0.113$, $   1.291$, $   1.934$, $   2.299$, $   2.778$, $   3.606$, $   5.094$, $   5.352$, $   6.018$, $   6.743$, $   8.240$, $   8.929$, $   9.582$, $   9.984$, $  11.126$, $  12.624$, $  13.087$, $  14.055$, $  15.028$, $  15.310$, $  16.347$, $  16.623$, $  18.276$, $  18.480$, $  19.731$, $  20.493$, $  22.153$, $  22.615$, $  23.658$, $  24.271$, $  25.251$, $  26.721$, $  26.730$, $  27.562$, $  29.035$, $  29.257$, $  29.982$, $  31.461$, $  32.688$, $  32.785$, $  32.867$, $  34.786$, $  34.853$, $  35.455$, $  35.812$, $  36.006$, $  36.404$, $  37.113$, $  37.575$, $  37.917$, $  39.006$, $  39.807$, $  40.268$, $  40.634$, $  40.942$, $  41.359$, $  46.801$, $  52.725$, $  55.054$, $  58.161$, $  63.953$, $  69.923$, $  77.506$, $  85.058$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3545.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.545\quad \Lambda=-297.362\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.027[15]$, $0.282[16]$, $0.003[17]$, $0.063[22]$, $0.093[24]$, $0.996[25]$, $0.094[32]$, $0.296[33]$, $0.204[34]$, $0.047[37]$, $0.051[41]$, $0.092[43]$, $0.175[44]$, $0.037[47]$, $0.070[48]$, $0.033[52]$, $0.037[53]$, $0.079[56]$, $0.019[58]$, $0.062[61]$, $0.054[62]$, $0.043[63]$, $0.276[64]$, $0.099[65]$, $0.080[68]$, $0.006[71]$, $0.009[73]$, $0.016[75]$, $0.068[76]$, $0.067[82]$, $0.091[83]$, $0.030[84]$, $0.156[85]$, $0.087[86]$, $0.030[87]$, $0.015[88]$, $0.039[\dot1\dot1]$, $0.026[\dot1\dot2]$, $0.046[\dot1\dot3]$, $0.047[\dot1\dot4]$, $0.059[\dot1\dot5]$, $0.037[\dot1\dot6]$, $1.258[\dot1\dot8]$, $0.018[\dot2\dot5]$, $0.024[\dot2\dot6]$, $0.110[\dot2\dot7]$, $0.056[\dot2\dot8]$, $0.007[\dot3\dot2]$, $0.012[\dot3\dot3]$, $0.100[\dot3\dot5]$, $0.147[\dot4\dot2]$, $0.092[\dot4\dot3]$, $0.025[\dot4\dot7]$, $0.115[\dot5\dot3]$, $0.141[\dot5\dot4]$, $0.050[\dot5\dot5]$, $0.093[\dot5\dot6]$, $0.040[\dot6\dot1]$, $0.092[\dot6\dot4]$, $0.007[\dot6\dot5]$, $0.098[\dot6\dot6]$, $0.037[\dot7\dot1]$, $0.093[\dot7\dot2]$, $0.137[\dot7\dot3]$, $0.097[\dot7\dot4]$, $0.092[\dot7\dot5]$, $0.025[\dot7\dot7]$, $0.045[\dot8\dot1]$, $0.040[\dot8\dot3]$, $0.060[\dot8\dot6]$, $0.044[\dot8\dot8]$; $\Delta=0.003298$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-424.221$, $-379.870$, $-341.645$, $-330.203$, $-317.667$, $-305.651$, $-279.363$, $-259.385$, $-257.968$, $-248.331$, $-227.406$, $-205.376$, $-203.901$, $-186.910$, $-180.736$, $-164.631$, $-147.942$, $-147.787$, $-121.277$, $-118.459$, $-113.986$, $-107.801$, $ -81.973$, $ -79.161$, $ -75.897$, $ -59.486$, $ -46.930$, $ -31.936$, $ -16.345$, $  -0.002{(\times 5)}$, $  -0.001{(\times 7)}$, $   0.000{(\times 42)}$, $   0.001{(\times 2)}$, $  35.613$, $  53.972$, $  61.761$, $ 168.867$, $ 203.503$, $ 311.102$, $ 335.781$, $ 356.530$, $ 402.641$, $ 410.101$, $ 410.593$, $ 448.820$, $ 490.040$, $ 536.260$, $ 548.230$, $ 550.217$, $ 585.170$, $ 605.504$, $ 671.517$, $ 712.436$, $ 733.060$, $ 767.456$, $ 797.309$, $ 934.515$, $ 965.403$, $ 971.008$, $ 976.028$, $1117.144$, $1146.123$, $1154.840$, $1297.698$, $1354.639$, $1367.278$, $1374.314$, $1376.792$, $1404.086$, $1532.962$, $1658.726$, $1684.792$, $1823.437$, $1876.943$, $2026.540$, $2066.808$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -39.020$, $ -38.747$, $ -36.708$, $ -35.849$, $ -33.998$, $ -32.797$, $ -32.715$, $ -31.880$, $ -30.629$, $ -29.390$, $ -28.878$, $ -28.776$, $ -27.214$, $ -27.143$, $ -27.118$, $ -24.777$, $ -24.235$, $ -23.399$, $ -22.950$, $ -22.196$, $ -20.993$, $ -16.076$, $  -8.267$, $  -7.685$, $  -5.569$, $  -5.474$, $  -2.704$, $  -1.893$, $   0.000{(\times 72)}$, $   1.893$, $   2.704$, $   5.474$, $   5.569$, $   7.685$, $   8.267$, $  16.076$, $  20.993$, $  22.196$, $  22.950$, $  23.399$, $  24.235$, $  24.777$, $  27.118$, $  27.143$, $  27.214$, $  28.776$, $  28.878$, $  29.390$, $  30.629$, $  31.880$, $  32.715$, $  32.797$, $  33.998$, $  35.849$, $  36.708$, $  38.747$, $  39.020$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -26.181$, $ -25.107$, $ -24.936$, $ -23.578$, $ -22.491$, $ -20.115$, $ -17.414$, $ -17.168$, $  17.168$, $  17.414$, $  20.115$, $  22.491$, $  23.578$, $  24.936$, $  25.107$, $  26.181$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -78.543$, $ -75.320$, $ -74.807$, $ -70.733$, $ -67.472$, $ -60.344$, $ -52.243$, $ -51.503$, $ -46.070$, $ -45.911$, $ -42.439$, $ -42.043$, $ -41.589$, $ -41.406$, $ -40.012$, $ -39.402$, $ -38.637$, $ -38.446$, $ -38.243$, $ -37.843$, $ -37.351$, $ -37.130$, $ -36.112$, $ -35.582$, $ -34.939$, $ -33.758$, $ -32.602$, $ -31.870$, $ -29.922$, $ -28.684$, $ -28.599$, $ -27.719$, $ -25.892$, $ -25.466$, $ -25.188$, $ -23.494$, $ -23.329$, $ -21.577$, $ -21.529$, $ -20.877$, $ -20.818$, $ -19.022$, $ -17.759$, $ -17.541$, $ -16.545$, $ -16.008$, $ -14.700$, $ -13.649$, $ -13.103$, $ -12.615$, $ -11.524$, $ -11.095$, $  -9.027$, $  -9.010$, $  -8.691$, $  -8.145$, $  -7.819$, $  -7.231$, $  -6.844$, $  -5.659$, $  -4.729$, $  -4.648$, $  -2.918$, $  -1.779$, $   1.779$, $   2.918$, $   4.648$, $   4.729$, $   5.659$, $   6.844$, $   7.231$, $   7.819$, $   8.145$, $   8.691$, $   9.010$, $   9.027$, $  11.095$, $  11.524$, $  12.615$, $  13.103$, $  13.649$, $  14.700$, $  16.008$, $  16.545$, $  17.541$, $  17.759$, $  19.022$, $  20.818$, $  20.877$, $  21.529$, $  21.577$, $  23.329$, $  23.494$, $  25.188$, $  25.466$, $  25.892$, $  27.719$, $  28.599$, $  28.684$, $  29.922$, $  31.870$, $  32.602$, $  33.758$, $  34.939$, $  35.582$, $  36.112$, $  37.130$, $  37.351$, $  37.843$, $  38.243$, $  38.446$, $  38.637$, $  39.402$, $  40.012$, $  41.406$, $  41.589$, $  42.043$, $  42.439$, $  45.911$, $  46.070$, $  51.503$, $  52.243$, $  60.344$, $  67.472$, $  70.733$, $  74.807$, $  75.320$, $  78.543$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3554.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.555\quad \Lambda=-298.931\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.002[14]$, $1.277[16]$, $0.064[17]$, $0.105[23]$, $0.042[25]$, $0.007[28]$, $0.008[36]$, $0.111[42]$, $0.007[43]$, $0.057[48]$, $0.103[52]$, $0.003[58]$, $0.025[61]$, $1.276[64]$, $0.002[66]$, $1.106[73]$, $0.103[75]$, $0.067[84]$, $0.898[87]$, $0.022[\dot1\dot4]$, $0.018[\dot1\dot7]$, $0.082[\dot2\dot3]$, $0.108[\dot3\dot4]$, $0.205[\dot3\dot6]$, $0.129[\dot3\dot7]$, $0.155[\dot4\dot5]$, $0.109[\dot5\dot2]$, $0.135[\dot5\dot3]$, $1.030[\dot5\dot5]$, $0.022[\dot6\dot6]$, $0.039[\dot6\dot7]$, $0.461[\dot7\dot2]$, $0.315[\dot7\dot3]$, $0.109[\dot7\dot5]$, $0.566[\dot7\dot8]$, $0.129[\dot8\dot1]$, $1.059[\dot8\dot7]$; $\Delta=0.002217$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-447.037$, $-332.267{(\times 3)}$, $-331.176{(\times 2)}$, $-321.515{(\times 3)}$, $-298.638{(\times 3)}$, $-239.282$, $-164.204$, $-156.037{(\times 3)}$, $ -68.037{(\times 2)}$, $ -59.288$, $ -53.954{(\times 3)}$, $ -40.418{(\times 3)}$, $ -27.846{(\times 2)}$, $ -27.845$, $  -0.002$, $  -0.001{(\times 5)}$, $   0.000{(\times 40)}$, $   0.001{(\times 6)}$, $   0.002{(\times 4)}$, $  38.254$, $ 173.112{(\times 2)}$, $ 326.149{(\times 2)}$, $ 326.150$, $ 339.062$, $ 339.063{(\times 2)}$, $ 381.021$, $ 407.809{(\times 2)}$, $ 407.810$, $ 449.724$, $ 449.725$, $ 533.518$, $ 533.519$, $ 533.520$, $ 708.954$, $ 749.693$, $ 749.694$, $1016.129$, $1016.130$, $1016.131$, $1028.192$, $1028.193$, $1028.194$, $1065.610$, $1065.611$, $1065.613$, $1284.346$, $1284.347$, $1305.234$, $1305.235$, $1359.187$, $1538.612$, $1538.614$, $1538.615$, $1774.741$, $1774.745{(\times 2)}$, $1798.306$, $1798.308$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -35.773{(\times 3)}$, $ -33.227{(\times 3)}$, $ -32.865{(\times 3)}$, $ -31.196$, $ -29.349{(\times 2)}$, $ -29.348$, $ -27.879{(\times 3)}$, $ -26.927{(\times 2)}$, $ -18.569$, $ -18.443{(\times 3)}$, $  -8.283{(\times 3)}$, $  -2.724{(\times 3)}$, $   0.000{(\times 72)}$, $   2.724{(\times 3)}$, $   8.283{(\times 3)}$, $  18.443{(\times 3)}$, $  18.569$, $  26.927{(\times 2)}$, $  27.879{(\times 3)}$, $  29.348$, $  29.349{(\times 2)}$, $  31.196$, $  32.865{(\times 3)}$, $  33.227{(\times 3)}$, $  35.773{(\times 3)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -23.702{(\times 3)}$, $ -23.017{(\times 3)}$, $ -19.136{(\times 2)}$, $  19.136{(\times 2)}$, $  23.017{(\times 3)}$, $  23.702{(\times 3)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -71.106{(\times 3)}$, $ -69.052{(\times 3)}$, $ -57.409{(\times 2)}$, $ -41.540{(\times 3)}$, $ -41.480{(\times 3)}$, $ -40.838$, $ -40.726$, $ -38.293{(\times 3)}$, $ -37.367{(\times 3)}$, $ -37.339$, $ -35.964{(\times 2)}$, $ -34.527{(\times 3)}$, $ -31.035$, $ -29.281{(\times 3)}$, $ -27.676{(\times 2)}$, $ -21.606{(\times 3)}$, $ -20.459{(\times 3)}$, $ -19.218{(\times 3)}$, $ -16.755{(\times 3)}$, $ -15.137{(\times 2)}$, $ -13.800{(\times 3)}$, $ -11.221$, $  -9.877$, $  -9.017{(\times 3)}$, $  -6.822{(\times 2)}$, $  -6.439{(\times 3)}$, $  -3.325{(\times 3)}$, $   3.325{(\times 3)}$, $   6.439{(\times 3)}$, $   6.822{(\times 2)}$, $   9.017{(\times 3)}$, $   9.877$, $  11.221$, $  13.800{(\times 3)}$, $  15.137{(\times 2)}$, $  16.755{(\times 3)}$, $  19.218{(\times 3)}$, $  20.459{(\times 3)}$, $  21.606{(\times 3)}$, $  27.676{(\times 2)}$, $  29.281{(\times 3)}$, $  31.035$, $  34.527{(\times 3)}$, $  35.964{(\times 2)}$, $  37.339$, $  37.367{(\times 3)}$, $  38.293{(\times 3)}$, $  40.726$, $  40.838$, $  41.480{(\times 3)}$, $  41.540{(\times 3)}$, $  57.409{(\times 2)}$, $  69.052{(\times 3)}$, $  71.106{(\times 3)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3555.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.556\quad \Lambda=-302.032\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.014[16]$, $0.221[24]$, $0.090[26]$, $0.089[33]$, $0.061[35]$, $0.014[36]$, $0.080[45]$, $1.067[46]$, $0.040[51]$, $0.320[61]$, $0.940[67]$, $0.265[72]$, $1.072[78]$, $0.038[88]$, $0.103[\dot2\dot2]$, $0.199[\dot3\dot2]$, $0.089[\dot3\dot8]$, $0.061[\dot4\dot1]$, $0.022[\dot4\dot8]$, $0.015[\dot5\dot6]$, $0.026[\dot6\dot3]$, $0.131[\dot6\dot6]$, $0.008[\dot7\dot3]$, $0.293[\dot7\dot5]$, $0.115[\dot8\dot4]$; $\Delta=0.002312$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-386.341$, $-382.394$, $-341.265$, $-313.215$, $-308.090$, $-303.074$, $-293.317$, $-271.204$, $-262.874$, $-242.644$, $-240.900$, $-206.720$, $-204.910$, $-204.468$, $-183.884$, $-174.629$, $-171.944$, $-142.779$, $-135.216$, $-119.659$, $-115.685$, $-104.608$, $ -92.407$, $ -86.749$, $ -73.062$, $ -60.763$, $ -57.835$, $ -54.245$, $ -21.744$, $  -1.503$, $  -0.001{(\times 3)}$, $   0.000{(\times 43)}$, $   0.001{(\times 7)}$, $   0.002{(\times 3)}$, $  22.527$, $  72.345$, $  85.758$, $ 110.349$, $ 140.951$, $ 206.910$, $ 277.084$, $ 306.366$, $ 324.156$, $ 371.136$, $ 452.393$, $ 500.118$, $ 551.226$, $ 568.579$, $ 590.304$, $ 644.636$, $ 654.482$, $ 712.003$, $ 754.583$, $ 759.933$, $ 852.183$, $ 906.378$, $ 994.030$, $1039.181$, $1060.731$, $1094.061$, $1144.517$, $1144.848$, $1200.778$, $1235.434$, $1263.633$, $1328.175$, $1369.608$, $1386.272$, $1445.430$, $1475.982$, $1554.262$, $1659.933$, $1684.011$, $1727.822$, $2163.517$, $2181.807$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -40.271$, $ -39.998$, $ -35.381$, $ -35.338$, $ -32.982$, $ -32.703$, $ -32.617$, $ -31.522$, $ -30.817$, $ -30.569$, $ -29.189$, $ -28.505$, $ -28.170$, $ -27.853$, $ -26.047$, $ -25.634$, $ -24.436$, $ -23.462$, $ -21.958$, $ -19.698$, $ -17.707$, $ -17.047$, $ -14.314$, $  -6.091$, $  -5.864$, $  -4.342$, $  -3.582$, $  -0.872$, $   0.000{(\times 72)}$, $   1.449$, $   3.964$, $   4.346$, $   5.233$, $   6.967$, $  10.676$, $  16.059$, $  18.353$, $  20.767$, $  21.490$, $  23.648$, $  24.084$, $  24.879$, $  26.849$, $  27.339$, $  27.714$, $  28.759$, $  29.017$, $  30.277$, $  31.208$, $  32.739$, $  32.789$, $  34.260$, $  34.587$, $  34.982$, $  37.491$, $  38.239$, $  38.799$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -26.767$, $ -25.999$, $ -23.890$, $ -22.768$, $ -22.029$, $ -21.015$, $ -18.700$, $ -15.927$, $  14.979$, $  18.613$, $  21.742$, $  22.750$, $  22.892$, $  23.805$, $  24.127$, $  28.186$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -80.301$, $ -77.998$, $ -71.669$, $ -68.304$, $ -66.087$, $ -63.044$, $ -56.101$, $ -47.780$, $ -46.036$, $ -45.770$, $ -44.539$, $ -43.978$, $ -41.529$, $ -40.428$, $ -40.393$, $ -39.780$, $ -38.797$, $ -38.678$, $ -38.589$, $ -37.539$, $ -36.357$, $ -36.254$, $ -34.948$, $ -34.912$, $ -34.432$, $ -32.374$, $ -32.197$, $ -30.573$, $ -29.117$, $ -28.494$, $ -28.236$, $ -27.454$, $ -27.131$, $ -26.334$, $ -25.526$, $ -24.416$, $ -24.367$, $ -22.474$, $ -22.089$, $ -21.326$, $ -19.979$, $ -19.902$, $ -19.314$, $ -17.627$, $ -17.050$, $ -16.108$, $ -15.365$, $ -15.083$, $ -13.877$, $ -12.193$, $ -11.415$, $ -10.392$, $  -9.917$, $  -7.393$, $  -5.930$, $  -5.890$, $  -4.717$, $  -3.849$, $  -3.628$, $  -3.167$, $  -2.194$, $  -1.682$, $  -1.016$, $  -0.658$, $  -0.010$, $   1.903$, $   2.140$, $   2.390$, $   2.614$, $   3.216$, $   4.400$, $   4.997$, $   5.234$, $   5.566$, $   7.901$, $   8.782$, $  10.215$, $  10.642$, $  12.247$, $  13.965$, $  14.026$, $  15.186$, $  16.718$, $  17.849$, $  18.377$, $  19.151$, $  19.292$, $  19.529$, $  20.267$, $  21.941$, $  23.461$, $  23.467$, $  23.596$, $  25.040$, $  26.429$, $  27.612$, $  27.623$, $  28.606$, $  28.608$, $  30.276$, $  30.881$, $  31.634$, $  33.482$, $  34.534$, $  34.948$, $  36.039$, $  36.323$, $  37.363$, $  38.118$, $  38.275$, $  39.111$, $  39.276$, $  39.821$, $  39.959$, $  41.005$, $  41.054$, $  43.277$, $  43.316$, $  44.937$, $  45.752$, $  45.989$, $  55.839$, $  65.227$, $  68.251$, $  68.675$, $  71.415$, $  72.380$, $  84.558$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3566.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.567\quad \Lambda=-305.970\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.066[11]$, $0.918[12]$, $0.104[13]$, $0.006[14]$, $0.131[15]$, $0.005[21]$, $0.013[22]$, $0.023[25]$, $0.208[27]$, $0.059[34]$, $0.203[36]$, $0.015[37]$, $0.042[43]$, $0.154[48]$, $0.164[51]$, $1.131[53]$, $0.043[54]$, $0.152[57]$, $0.043[63]$, $0.024[68]$, $0.051[71]$, $0.013[73]$, $0.073[75]$, $0.265[77]$, $0.048[78]$, $0.053[84]$, $0.133[\dot1\dot2]$, $0.056[\dot1\dot3]$, $0.024[\dot1\dot6]$, $0.124[\dot1\dot7]$, $0.009[\dot1\dot8]$, $0.045[\dot2\dot1]$, $0.099[\dot2\dot3]$, $0.024[\dot2\dot4]$, $0.021[\dot2\dot6]$, $0.005[\dot2\dot7]$, $0.014[\dot2\dot8]$, $0.035[\dot3\dot3]$, $0.029[\dot3\dot4]$, $0.094[\dot3\dot7]$, $0.103[\dot4\dot4]$, $0.110[\dot4\dot5]$, $0.002[\dot4\dot6]$, $0.012[\dot5\dot2]$, $1.167[\dot5\dot3]$, $0.138[\dot5\dot6]$, $0.054[\dot6\dot7]$, $0.103[\dot6\dot8]$, $0.246[\dot7\dot1]$, $0.008[\dot7\dot3]$, $0.102[\dot7\dot7]$, $0.013[\dot7\dot8]$, $0.034[\dot8\dot2]$, $0.016[\dot8\dot4]$, $0.003[\dot8\dot5]$; $\Delta=0.003305$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-416.977$, $-362.637$, $-353.642$, $-337.594$, $-336.378$, $-323.428$, $-308.851$, $-283.767$, $-273.873$, $-256.960$, $-252.667$, $-245.515$, $-237.865$, $-199.498$, $-182.496$, $-151.731$, $-147.908$, $-137.874$, $-133.932$, $-114.529$, $-114.362$, $-109.935$, $-109.756$, $ -84.294$, $ -78.837$, $ -56.881$, $ -47.190$, $ -26.569$, $  -0.002{(\times 3)}$, $  -0.001{(\times 5)}$, $   0.000{(\times 35)}$, $   0.001{(\times 8)}$, $   0.002{(\times 5)}$, $  35.355$, $  45.385$, $ 128.018$, $ 159.348$, $ 166.986$, $ 197.968$, $ 250.511$, $ 275.876$, $ 356.149$, $ 391.955$, $ 421.383$, $ 435.139$, $ 444.073$, $ 489.352$, $ 575.280$, $ 580.981$, $ 610.968$, $ 649.202$, $ 689.845$, $ 705.675$, $ 722.443$, $ 802.980$, $ 806.490$, $ 939.969$, $ 961.694$, $ 975.317$, $ 983.606$, $1100.164$, $1179.330$, $1200.596$, $1212.260$, $1251.396$, $1411.209$, $1432.049$, $1442.051$, $1476.550$, $1516.249$, $1639.328$, $1681.227$, $1689.569$, $1719.366$, $1803.869$, $1905.238$, $1952.417$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -38.332$, $ -37.453$, $ -37.193$, $ -36.562$, $ -35.317$, $ -33.440$, $ -33.438$, $ -32.289$, $ -31.356$, $ -30.517$, $ -30.424$, $ -28.908$, $ -28.030$, $ -27.140$, $ -26.285$, $ -25.905$, $ -25.001$, $ -23.902$, $ -22.496$, $ -21.857$, $ -21.547$, $ -15.570$, $ -13.418$, $  -6.380$, $  -5.467$, $  -4.844$, $  -3.857$, $  -2.087$, $   0.000{(\times 72)}$, $   2.087$, $   3.857$, $   4.844$, $   5.467$, $   6.380$, $  13.418$, $  15.570$, $  21.547$, $  21.857$, $  22.496$, $  23.902$, $  25.001$, $  25.905$, $  26.285$, $  27.140$, $  28.030$, $  28.908$, $  30.425$, $  30.517$, $  31.356$, $  32.289$, $  33.438$, $  33.440$, $  35.317$, $  36.562$, $  37.193$, $  37.453$, $  38.332$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -26.321$, $ -25.472$, $ -24.013$, $ -23.873$, $ -22.336$, $ -21.692$, $ -19.466$, $ -16.688$, $  16.688$, $  19.466$, $  21.692$, $  22.336$, $  23.873$, $  24.013$, $  25.472$, $  26.321$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -78.964$, $ -76.416$, $ -72.039$, $ -71.620$, $ -67.008$, $ -65.075$, $ -58.397$, $ -50.064$, $ -44.252$, $ -44.108$, $ -43.392$, $ -43.181$, $ -41.385$, $ -41.004$, $ -40.573$, $ -40.503$, $ -39.851$, $ -39.464$, $ -39.045$, $ -38.511$, $ -38.354$, $ -37.844$, $ -36.844$, $ -35.932$, $ -35.778$, $ -34.442$, $ -32.947$, $ -32.603$, $ -30.706$, $ -30.329$, $ -29.915$, $ -29.086$, $ -25.877$, $ -25.274$, $ -24.022$, $ -23.993$, $ -22.935$, $ -22.878$, $ -22.647$, $ -21.780$, $ -21.360$, $ -20.271$, $ -18.109$, $ -17.808$, $ -17.490$, $ -16.978$, $ -15.545$, $ -14.792$, $ -13.105$, $ -12.223$, $ -12.193$, $ -11.303$, $  -9.839$, $  -9.249$, $  -7.966$, $  -7.303$, $  -6.752$, $  -5.871$, $  -5.639$, $  -4.651$, $  -4.603$, $  -4.180$, $  -2.570$, $  -1.922$, $   1.922$, $   2.570$, $   4.180$, $   4.603$, $   4.651$, $   5.639$, $   5.871$, $   6.752$, $   7.303$, $   7.966$, $   9.249$, $   9.839$, $  11.303$, $  12.193$, $  12.223$, $  13.105$, $  14.792$, $  15.545$, $  16.978$, $  17.490$, $  17.808$, $  18.109$, $  20.271$, $  21.360$, $  21.780$, $  22.647$, $  22.878$, $  22.935$, $  23.993$, $  24.022$, $  25.274$, $  25.877$, $  29.086$, $  29.915$, $  30.329$, $  30.706$, $  32.603$, $  32.947$, $  34.442$, $  35.778$, $  35.932$, $  36.844$, $  37.844$, $  38.354$, $  38.512$, $  39.045$, $  39.464$, $  39.851$, $  40.503$, $  40.573$, $  41.004$, $  41.385$, $  43.181$, $  43.392$, $  44.108$, $  44.252$, $  50.064$, $  58.397$, $  65.075$, $  67.008$, $  71.620$, $  72.039$, $  76.416$, $  78.964$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3575.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.575\quad \Lambda=-311.092\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.170[11]$, $0.027[12]$, $0.056[13]$, $0.142[14]$, $1.021[15]$, $0.023[17]$, $0.101[21]$, $0.229[23]$, $0.047[26]$, $0.229[27]$, $0.027[31]$, $0.329[43]$, $0.027[45]$, $0.116[47]$, $0.053[48]$, $0.027[51]$, $0.325[54]$, $0.082[56]$, $0.053[58]$, $0.101[63]$, $0.012[72]$, $0.017[73]$, $1.092[78]$, $0.023[83]$, $0.142[84]$, $0.056[87]$, $0.043[88]$, $0.022[\dot1\dot1]$, $1.163[\dot1\dot2]$, $0.117[\dot1\dot3]$, $0.005[\dot1\dot4]$, $0.025[\dot1\dot5]$, $0.047[\dot1\dot8]$, $0.002[\dot2\dot8]$, $0.013[\dot3\dot2]$, $0.013[\dot3\dot6]$, $0.019[\dot3\dot8]$, $0.025[\dot4\dot3]$, $0.184[\dot4\dot8]$, $0.030[\dot5\dot1]$, $0.025[\dot5\dot3]$, $0.184[\dot5\dot4]$, $0.025[\dot5\dot6]$, $0.010[\dot5\dot7]$, $0.003[\dot6\dot2]$, $0.086[\dot6\dot4]$, $0.067[\dot6\dot5]$, $0.086[\dot6\dot8]$, $0.069[\dot7\dot2]$, $0.136[\dot7\dot3]$, $0.022[\dot8\dot1]$, $1.163[\dot8\dot6]$; $\Delta=0.003014$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-386.207$, $-380.234$, $-337.486$, $-322.464$, $-320.202$, $-305.140$, $-300.074$, $-289.454$, $-264.502$, $-256.935$, $-249.532$, $-242.635$, $-235.857$, $-227.238$, $-210.111$, $-188.769$, $-185.877$, $-179.857$, $-164.922$, $-139.586$, $-118.923$, $ -96.772$, $ -87.164$, $ -85.832$, $ -73.245$, $ -65.608$, $ -35.095$, $ -22.933$, $ -10.316$, $  -0.002{(\times 3)}$, $  -0.001{(\times 6)}$, $   0.000{(\times 36)}$, $   0.001{(\times 4)}$, $   0.002{(\times 7)}$, $  31.576$, $  53.685$, $  74.574$, $ 104.426$, $ 230.292$, $ 236.606$, $ 259.217$, $ 339.889$, $ 342.643$, $ 377.088$, $ 420.592$, $ 442.254$, $ 520.533$, $ 575.339$, $ 616.889$, $ 627.614$, $ 685.082$, $ 693.354$, $ 713.538$, $ 744.717$, $ 758.637$, $ 829.997$, $ 862.354$, $ 903.018$, $ 994.062$, $1078.598$, $1088.086$, $1151.688$, $1194.366$, $1216.798$, $1267.615$, $1308.525$, $1321.055$, $1370.016$, $1400.464$, $1417.772$, $1419.322$, $1433.747$, $1468.384$, $1525.153$, $1640.035$, $2050.637$, $2063.792$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -38.888$, $ -37.842$, $ -36.790$, $ -35.409$, $ -34.863$, $ -33.437$, $ -32.619$, $ -31.672$, $ -30.979$, $ -30.883$, $ -30.425$, $ -29.114$, $ -28.095$, $ -27.346$, $ -26.969$, $ -26.522$, $ -24.973$, $ -23.348$, $ -20.940$, $ -20.149$, $ -17.906$, $ -14.885$, $ -14.419$, $  -8.824$, $  -6.047$, $  -5.247$, $  -3.763$, $  -1.914$, $   0.000{(\times 72)}$, $   2.137$, $   2.965$, $   5.262$, $   6.136$, $   9.128$, $  14.757$, $  15.165$, $  17.047$, $  20.887$, $  21.454$, $  24.438$, $  25.118$, $  25.288$, $  26.295$, $  28.146$, $  28.606$, $  28.908$, $  30.245$, $  30.298$, $  30.825$, $  31.162$, $  33.060$, $  33.334$, $  33.786$, $  35.811$, $  36.607$, $  38.229$, $  39.174$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -28.223$, $ -26.588$, $ -24.952$, $ -22.140$, $ -21.170$, $ -19.923$, $ -17.567$, $ -17.448$, $  16.415$, $  18.506$, $  19.755$, $  21.966$, $  22.555$, $  24.769$, $  25.559$, $  28.487$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -84.670$, $ -79.765$, $ -74.856$, $ -66.421$, $ -63.510$, $ -59.770$, $ -52.700$, $ -52.345$, $ -44.922$, $ -43.959$, $ -43.427$, $ -42.943$, $ -40.753$, $ -40.499$, $ -39.507$, $ -38.991$, $ -38.721$, $ -38.310$, $ -38.273$, $ -37.075$, $ -37.003$, $ -36.402$, $ -35.744$, $ -35.491$, $ -35.292$, $ -33.785$, $ -33.349$, $ -31.707$, $ -31.561$, $ -30.200$, $ -29.837$, $ -29.030$, $ -28.945$, $ -26.914$, $ -25.150$, $ -23.640$, $ -23.096$, $ -22.514$, $ -22.278$, $ -21.343$, $ -20.229$, $ -19.412$, $ -18.887$, $ -16.943$, $ -16.792$, $ -15.892$, $ -15.199$, $ -14.729$, $ -13.613$, $ -12.735$, $ -12.248$, $  -9.836$, $  -9.648$, $  -8.715$, $  -7.933$, $  -7.681$, $  -7.154$, $  -6.343$, $  -5.294$, $  -5.102$, $  -3.311$, $  -2.311$, $  -2.146$, $  -0.747$, $   0.837$, $   1.995$, $   3.006$, $   3.117$, $   4.469$, $   5.401$, $   6.855$, $   7.327$, $   7.771$, $   7.803$, $   9.480$, $   9.615$, $  10.990$, $  11.276$, $  11.892$, $  13.541$, $  13.549$, $  15.686$, $  15.701$, $  16.919$, $  17.782$, $  18.668$, $  19.794$, $  20.628$, $  21.194$, $  21.507$, $  22.177$, $  23.235$, $  24.086$, $  24.453$, $  27.265$, $  28.575$, $  28.775$, $  30.440$, $  30.584$, $  31.719$, $  32.155$, $  32.746$, $  33.154$, $  35.567$, $  35.602$, $  36.378$, $  36.466$, $  36.924$, $  37.084$, $  37.543$, $  38.216$, $  38.409$, $  38.958$, $  39.920$, $  40.026$, $  40.778$, $  42.694$, $  43.197$, $  44.491$, $  45.142$, $  49.245$, $  55.519$, $  59.264$, $  65.897$, $  67.666$, $  74.307$, $  76.678$, $  85.462$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3593.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.593\quad \Lambda=-318.537\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.141[18]$, $0.090[22]$, $0.024[23]$, $0.038[25]$, $0.023[27]$, $1.270[32]$, $0.051[34]$, $0.038[37]$, $0.032[38]$, $0.030[41]$, $0.041[44]$, $0.003[46]$, $0.010[47]$, $0.017[52]$, $0.015[56]$, $0.115[58]$, $0.068[63]$, $0.106[64]$, $0.021[67]$, $0.012[68]$, $1.145[71]$, $0.079[74]$, $0.114[76]$, $0.110[78]$, $0.026[86]$, $0.093[87]$, $0.083[88]$, $0.038[\dot1\dot4]$, $0.086[\dot1\dot5]$, $0.038[\dot1\dot7]$, $0.090[\dot2\dot3]$, $0.095[\dot2\dot5]$, $0.089[\dot2\dot8]$, $0.071[\dot3\dot2]$, $0.064[\dot3\dot6]$, $0.015[\dot3\dot7]$, $0.126[\dot3\dot8]$, $0.102[\dot4\dot2]$, $0.125[\dot4\dot4]$, $0.006[\dot4\dot5]$, $0.161[\dot4\dot7]$, $0.014[\dot5\dot1]$, $0.052[\dot5\dot4]$, $0.102[\dot5\dot7]$, $0.363[\dot5\dot8]$, $0.081[\dot6\dot7]$, $0.070[\dot7\dot1]$, $0.024[\dot7\dot2]$, $0.067[\dot7\dot4]$, $0.020[\dot7\dot5]$, $0.001[\dot7\dot6]$, $0.833[\dot7\dot7]$, $0.090[\dot8\dot1]$, $0.050[\dot8\dot3]$, $0.013[\dot8\dot4]$; $\Delta=0.003298$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-419.126$, $-386.789$, $-375.199$, $-345.874$, $-330.482$, $-325.349$, $-288.305$, $-274.369$, $-269.598$, $-253.236$, $-241.638$, $-240.083$, $-220.341$, $-196.904$, $-193.652$, $-186.234$, $-182.037$, $-150.239$, $-131.112$, $-128.564$, $-122.830$, $-118.522$, $-102.769$, $ -92.827$, $ -87.114$, $ -84.176$, $ -83.545$, $ -52.094$, $ -21.762$, $  -0.734$, $  -0.718$, $  -0.658$, $  -0.565$, $  -0.550$, $  -0.541$, $  -0.509$, $  -0.468{(\times 2)}$, $  -0.436$, $  -0.413$, $  -0.375$, $  -0.350$, $  -0.349$, $  -0.302{(\times 2)}$, $  -0.257$, $  -0.235$, $  -0.181$, $  -0.178$, $  -0.174$, $  -0.165$, $  -0.127$, $  -0.109$, $  -0.094$, $  -0.067$, $  -0.035$, $  -0.016$, $   0.003$, $   0.006$, $   0.040$, $   0.086$, $   0.092$, $   0.104$, $   0.115$, $   0.122$, $   0.126$, $   0.156$, $   0.199$, $   0.216$, $   0.239$, $   0.270$, $   0.306$, $   0.310$, $   0.328$, $   0.362$, $   0.399$, $   0.454$, $   0.481$, $   0.493$, $   0.521$, $   0.546$, $   0.560$, $   0.622$, $   0.659$, $   0.681$, $   0.887$, $  39.118$, $  61.265$, $ 129.148$, $ 161.448$, $ 206.379$, $ 244.428$, $ 304.575$, $ 369.406$, $ 413.356$, $ 419.280$, $ 485.831$, $ 529.016$, $ 545.198$, $ 582.814$, $ 585.355$, $ 691.384$, $ 802.910$, $ 819.539$, $ 827.872$, $ 909.731$, $ 932.273$, $ 934.332$, $ 955.068$, $1048.965$, $1063.493$, $1097.430$, $1136.604$, $1147.730$, $1327.559$, $1368.622$, $1376.590$, $1407.272$, $1469.230$, $1506.607$, $1522.489$, $1541.723$, $1568.161$, $1614.129$, $1863.587$, $1888.001$, $2203.249$, $2217.957$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -41.611$, $ -41.108$, $ -36.749$, $ -35.992$, $ -35.292$, $ -34.094$, $ -33.501$, $ -32.632$, $ -32.295$, $ -30.946$, $ -30.619$, $ -29.452$, $ -28.734$, $ -27.595$, $ -27.352$, $ -25.297$, $ -24.145$, $ -23.257$, $ -22.330$, $ -21.587$, $ -18.348$, $ -15.669$, $ -12.934$, $  -9.530$, $  -7.308$, $  -4.368$, $  -3.913$, $  -2.587$, $   0.000{(\times 72)}$, $   2.587$, $   3.913$, $   4.368$, $   7.308$, $   9.530$, $  12.934$, $  15.669$, $  18.348$, $  21.587$, $  22.330$, $  23.257$, $  24.145$, $  25.297$, $  27.352$, $  27.595$, $  28.734$, $  29.452$, $  30.619$, $  30.946$, $  32.295$, $  32.632$, $  33.501$, $  34.094$, $  35.293$, $  35.992$, $  36.749$, $  41.108$, $  41.611$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -29.637$, $ -27.554$, $ -24.909$, $ -23.511$, $ -20.755$, $ -19.962$, $ -17.889$, $ -17.023$, $  17.023$, $  17.889$, $  19.962$, $  20.755$, $  23.511$, $  24.909$, $  27.554$, $  29.637$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -88.911$, $ -82.662$, $ -74.726$, $ -70.531$, $ -62.265$, $ -59.887$, $ -53.668$, $ -51.070$, $ -47.261$, $ -47.073$, $ -45.130$, $ -44.870$, $ -42.515$, $ -42.206$, $ -41.169$, $ -40.322$, $ -39.482$, $ -38.876$, $ -38.524$, $ -38.059$, $ -37.603$, $ -36.755$, $ -36.575$, $ -36.294$, $ -35.644$, $ -34.382$, $ -33.900$, $ -33.533$, $ -31.488$, $ -30.707$, $ -29.054$, $ -28.216$, $ -28.087$, $ -27.295$, $ -26.143$, $ -25.328$, $ -24.457$, $ -23.630$, $ -22.376$, $ -21.914$, $ -20.818$, $ -19.875$, $ -18.873$, $ -18.062$, $ -17.526$, $ -15.993$, $ -14.961$, $ -14.631$, $ -13.638$, $ -12.957$, $ -11.624$, $  -9.861$, $  -9.195$, $  -8.437$, $  -7.693$, $  -7.169$, $  -6.204$, $  -5.907$, $  -4.863$, $  -3.465$, $  -2.775$, $  -2.137$, $  -1.287$, $  -0.440$, $   0.440$, $   1.288$, $   2.137$, $   2.775$, $   3.465$, $   4.863$, $   5.907$, $   6.204$, $   7.169$, $   7.693$, $   8.437$, $   9.195$, $   9.861$, $  11.624$, $  12.957$, $  13.638$, $  14.631$, $  14.961$, $  15.993$, $  17.526$, $  18.062$, $  18.873$, $  19.875$, $  20.818$, $  21.914$, $  22.376$, $  23.630$, $  24.457$, $  25.328$, $  26.143$, $  27.295$, $  28.087$, $  28.216$, $  29.054$, $  30.707$, $  31.488$, $  33.533$, $  33.900$, $  34.382$, $  35.644$, $  36.294$, $  36.575$, $  36.755$, $  37.603$, $  38.059$, $  38.524$, $  38.876$, $  39.482$, $  40.322$, $  41.169$, $  42.206$, $  42.515$, $  44.870$, $  45.130$, $  47.073$, $  47.261$, $  51.070$, $  53.668$, $  59.887$, $  62.265$, $  70.531$, $  74.726$, $  82.662$, $  88.911$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3598.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.599\quad \Lambda=-321.202\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.064[11]$, $0.035[13]$, $0.009[17]$, $0.028[21]$, $0.087[23]$, $0.074[25]$, $0.050[31]$, $0.124[32]$, $0.037[34]$, $0.004[35]$, $0.136[37]$, $0.020[38]$, $0.017[48]$, $0.032[52]$, $0.007[53]$, $0.049[55]$, $0.005[64]$, $0.020[65]$, $0.110[66]$, $0.019[67]$, $0.007[68]$, $0.078[75]$, $0.033[76]$, $0.044[77]$, $0.026[83]$, $0.163[85]$, $0.012[86]$, $0.093[88]$, $0.048[\dot1\dot3]$, $0.010[\dot1\dot5]$, $0.029[\dot1\dot8]$, $0.078[\dot2\dot1]$, $0.076[\dot2\dot5]$, $1.001[\dot2\dot6]$, $0.113[\dot3\dot2]$, $0.078[\dot3\dot4]$, $0.025[\dot3\dot5]$, $0.023[\dot3\dot6]$, $0.002[\dot3\dot7]$, $0.476[\dot3\dot8]$, $0.372[\dot4\dot3]$, $0.275[\dot4\dot4]$, $0.203[\dot4\dot5]$, $0.074[\dot4\dot6]$, $0.083[\dot5\dot3]$, $0.951[\dot5\dot5]$, $0.034[\dot5\dot6]$, $0.063[\dot6\dot1]$, $0.051[\dot6\dot3]$, $0.094[\dot6\dot5]$, $0.038[\dot6\dot8]$, $0.122[\dot7\dot1]$, $0.094[\dot7\dot2]$, $0.115[\dot7\dot4]$, $0.097[\dot7\dot5]$, $0.135[\dot7\dot6]$, $0.145[\dot8\dot1]$, $0.454[\dot8\dot2]$, $0.034[\dot8\dot5]$, $0.142[\dot8\dot8]$; $\Delta=0.003319$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-415.123$, $-385.705$, $-374.406$, $-353.787$, $-344.822$, $-330.699$, $-306.077$, $-289.904$, $-284.961$, $-275.848$, $-249.464$, $-230.665$, $-216.182$, $-212.373$, $-206.805$, $-197.096$, $-175.151$, $-157.882$, $-146.764$, $-139.922$, $-120.754$, $-109.431$, $-104.623$, $ -78.511$, $ -60.006$, $ -47.544$, $ -35.062$, $ -26.850$, $  -0.002$, $  -0.001{(\times 4)}$, $   0.000{(\times 38)}$, $   0.001{(\times 7)}$, $   0.002{(\times 6)}$, $  28.567$, $  39.389$, $  97.440$, $ 118.201$, $ 195.146$, $ 203.583$, $ 210.896$, $ 251.198$, $ 315.547$, $ 329.943$, $ 347.403$, $ 423.450$, $ 468.391$, $ 520.379$, $ 527.641$, $ 634.987$, $ 651.785$, $ 657.536$, $ 715.215$, $ 720.087$, $ 787.544$, $ 858.921$, $ 862.315$, $ 907.699$, $1013.620$, $1040.305$, $1055.128$, $1112.886$, $1133.009$, $1140.459$, $1285.721$, $1288.123$, $1324.914$, $1371.717$, $1407.316$, $1411.178$, $1447.463$, $1489.215$, $1500.769$, $1568.490$, $1617.088$, $1685.495$, $1723.497$, $1821.322$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -38.658$, $ -37.443$, $ -36.902$, $ -35.456$, $ -35.141$, $ -33.989$, $ -32.492$, $ -31.419$, $ -31.273$, $ -31.171$, $ -30.402$, $ -30.370$, $ -29.648$, $ -28.608$, $ -27.455$, $ -25.110$, $ -24.276$, $ -23.113$, $ -22.325$, $ -21.585$, $ -19.400$, $ -15.191$, $ -14.350$, $ -11.441$, $  -7.354$, $  -5.394$, $  -3.316$, $  -2.335$, $   0.000{(\times 72)}$, $   2.335$, $   3.316$, $   5.394$, $   7.354$, $  11.441$, $  14.350$, $  15.191$, $  19.400$, $  21.585$, $  22.325$, $  23.113$, $  24.276$, $  25.110$, $  27.455$, $  28.608$, $  29.648$, $  30.370$, $  30.402$, $  31.171$, $  31.273$, $  31.419$, $  32.492$, $  33.989$, $  35.141$, $  35.456$, $  36.902$, $  37.443$, $  38.658$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -27.273$, $ -26.502$, $ -25.069$, $ -22.661$, $ -22.289$, $ -21.907$, $ -18.752$, $ -15.990$, $  15.990$, $  18.752$, $  21.907$, $  22.289$, $  22.661$, $  25.069$, $  26.502$, $  27.273$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -81.819$, $ -79.506$, $ -75.206$, $ -67.982$, $ -66.868$, $ -65.721$, $ -56.255$, $ -47.969$, $ -43.438$, $ -43.151$, $ -42.239$, $ -41.588$, $ -41.408$, $ -40.733$, $ -40.146$, $ -39.602$, $ -39.184$, $ -38.550$, $ -38.386$, $ -38.095$, $ -37.939$, $ -37.530$, $ -36.818$, $ -36.488$, $ -36.116$, $ -34.929$, $ -32.930$, $ -32.290$, $ -31.980$, $ -30.820$, $ -30.606$, $ -29.670$, $ -27.605$, $ -27.362$, $ -26.631$, $ -26.226$, $ -22.993$, $ -22.445$, $ -21.396$, $ -21.029$, $ -20.739$, $ -20.041$, $ -18.877$, $ -18.600$, $ -16.808$, $ -16.707$, $ -16.220$, $ -15.369$, $ -14.113$, $ -12.994$, $ -11.681$, $ -10.090$, $  -9.805$, $  -9.515$, $  -8.815$, $  -7.709$, $  -7.634$, $  -6.444$, $  -5.451$, $  -4.770$, $  -4.226$, $  -2.424$, $  -1.160$, $  -0.396$, $   0.396$, $   1.160$, $   2.424$, $   4.226$, $   4.770$, $   5.451$, $   6.444$, $   7.634$, $   7.709$, $   8.815$, $   9.515$, $   9.805$, $  10.090$, $  11.681$, $  12.994$, $  14.113$, $  15.369$, $  16.220$, $  16.707$, $  16.808$, $  18.600$, $  18.877$, $  20.041$, $  20.739$, $  21.029$, $  21.396$, $  22.445$, $  22.993$, $  26.226$, $  26.631$, $  27.362$, $  27.605$, $  29.670$, $  30.606$, $  30.820$, $  31.980$, $  32.290$, $  32.930$, $  34.929$, $  36.117$, $  36.488$, $  36.818$, $  37.530$, $  37.939$, $  38.095$, $  38.386$, $  38.550$, $  39.184$, $  39.602$, $  40.146$, $  40.733$, $  41.408$, $  41.588$, $  42.239$, $  43.151$, $  43.438$, $  47.969$, $  56.255$, $  65.721$, $  66.868$, $  67.982$, $  75.206$, $  79.506$, $  81.819$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3610.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.611\quad \Lambda=-325.675\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.106[13]$, $0.072[16]$, $0.209[17]$, $0.054[18]$, $0.029[23]$, $0.029[25]$, $1.157[27]$, $0.067[31]$, $0.170[32]$, $0.161[34]$, $0.108[36]$, $0.025[41]$, $0.145[42]$, $0.048[43]$, $0.092[44]$, $0.152[48]$, $0.055[51]$, $0.123[52]$, $0.143[55]$, $0.044[57]$, $0.108[62]$, $0.024[64]$, $0.288[65]$, $0.817[66]$, $0.017[71]$, $0.702[73]$, $0.121[75]$, $0.075[76]$, $0.057[81]$, $1.139[84]$, $0.080[88]$, $0.137[\dot1\dot2]$, $0.010[\dot1\dot3]$, $0.032[\dot1\dot4]$, $0.083[\dot1\dot5]$, $0.001[\dot1\dot8]$, $0.030[\dot2\dot2]$, $0.084[\dot2\dot5]$, $0.050[\dot2\dot7]$, $0.108[\dot3\dot2]$, $0.103[\dot3\dot6]$, $0.020[\dot3\dot7]$, $0.066[\dot3\dot8]$, $1.316[\dot4\dot3]$, $0.006[\dot4\dot4]$, $0.018[\dot4\dot6]$, $0.043[\dot5\dot3]$, $0.001[\dot5\dot4]$, $0.091[\dot5\dot7]$, $0.054[\dot6\dot1]$, $0.982[\dot6\dot2]$, $0.007[\dot6\dot3]$, $0.038[\dot6\dot4]$, $0.044[\dot6\dot5]$, $0.217[\dot6\dot8]$, $0.051[\dot7\dot8]$, $0.034[\dot8\dot1]$, $0.141[\dot8\dot2]$, $0.044[\dot8\dot3]$, $0.328[\dot8\dot5]$, $0.221[\dot8\dot7]$; $\Delta=0.003245$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-447.354$, $-420.934$, $-409.211$, $-349.413$, $-330.036$, $-329.964$, $-287.745$, $-284.939$, $-281.448$, $-252.887$, $-250.939$, $-246.680$, $-227.628$, $-203.721$, $-194.825$, $-168.730$, $-156.232$, $-135.177$, $-124.781$, $-119.686$, $-117.083$, $-111.297$, $-103.036$, $ -85.372$, $ -71.623$, $ -55.461$, $ -31.163$, $ -23.960$, $  -5.984$, $  -0.003$, $  -0.002{(\times 9)}$, $  -0.001{(\times 9)}$, $   0.000{(\times 33)}$, $   0.001{(\times 4)}$, $  20.231$, $ 145.971$, $ 156.946$, $ 188.968$, $ 210.115$, $ 232.521$, $ 287.340$, $ 348.518$, $ 393.443$, $ 446.466$, $ 473.528$, $ 503.039$, $ 534.690$, $ 572.265$, $ 631.900$, $ 654.424$, $ 703.357$, $ 792.955$, $ 799.786$, $ 863.861$, $ 886.285$, $ 955.568$, $1002.195$, $1075.930$, $1082.496$, $1265.620$, $1299.799$, $1323.857$, $1422.707$, $1443.013$, $1492.641$, $1506.613$, $1529.664$, $1589.265$, $1677.492$, $1735.844$, $1802.840$, $1856.604$, $1897.996$, $2312.078$, $2322.875$, $2783.385$, $2788.254$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -44.970$, $ -44.756$, $ -39.735$, $ -39.577$, $ -36.475$, $ -36.367$, $ -34.388$, $ -33.202$, $ -31.880$, $ -31.678$, $ -30.723$, $ -30.046$, $ -29.626$, $ -28.745$, $ -26.883$, $ -26.331$, $ -25.969$, $ -24.984$, $ -24.235$, $ -22.072$, $ -20.673$, $ -17.032$, $  -9.614$, $  -7.779$, $  -6.885$, $  -4.645$, $  -3.571$, $  -2.476$, $   0.000{(\times 72)}$, $   2.476$, $   3.571$, $   4.645$, $   6.885$, $   7.779$, $   9.614$, $  17.032$, $  20.673$, $  22.072$, $  24.235$, $  24.984$, $  25.969$, $  26.331$, $  26.883$, $  28.745$, $  29.626$, $  30.046$, $  30.723$, $  31.678$, $  31.880$, $  33.202$, $  34.388$, $  36.367$, $  36.475$, $  39.577$, $  39.735$, $  44.756$, $  44.970$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -31.607$, $ -29.726$, $ -25.517$, $ -23.524$, $ -20.982$, $ -19.744$, $ -18.941$, $ -17.877$, $  17.877$, $  18.941$, $  19.744$, $  20.982$, $  23.524$, $  25.517$, $  29.726$, $  31.607$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -94.821$, $ -89.177$, $ -76.552$, $ -70.571$, $ -62.947$, $ -59.231$, $ -56.822$, $ -53.630$, $ -52.894$, $ -52.841$, $ -48.674$, $ -48.511$, $ -44.437$, $ -44.305$, $ -42.544$, $ -42.339$, $ -41.626$, $ -40.891$, $ -40.671$, $ -40.530$, $ -39.220$, $ -39.036$, $ -37.705$, $ -37.195$, $ -36.681$, $ -35.968$, $ -34.115$, $ -33.136$, $ -32.910$, $ -31.818$, $ -31.160$, $ -29.547$, $ -29.329$, $ -27.596$, $ -26.915$, $ -26.804$, $ -25.303$, $ -24.330$, $ -23.329$, $ -22.405$, $ -21.619$, $ -20.095$, $ -19.674$, $ -18.764$, $ -17.737$, $ -16.950$, $ -16.493$, $ -14.984$, $ -14.124$, $ -12.369$, $ -11.099$, $ -10.398$, $  -9.597$, $  -8.994$, $  -7.994$, $  -7.177$, $  -6.027$, $  -5.764$, $  -5.549$, $  -4.533$, $  -4.131$, $  -3.687$, $  -2.689$, $  -0.855$, $   0.855$, $   2.689$, $   3.687$, $   4.131$, $   4.533$, $   5.549$, $   5.764$, $   6.027$, $   7.177$, $   7.994$, $   8.994$, $   9.597$, $  10.398$, $  11.099$, $  12.369$, $  14.124$, $  14.984$, $  16.493$, $  16.950$, $  17.737$, $  18.764$, $  19.674$, $  20.095$, $  21.619$, $  22.405$, $  23.329$, $  24.330$, $  25.303$, $  26.804$, $  26.915$, $  27.596$, $  29.329$, $  29.547$, $  31.160$, $  31.818$, $  32.910$, $  33.136$, $  34.115$, $  35.968$, $  36.681$, $  37.195$, $  37.705$, $  39.036$, $  39.220$, $  40.530$, $  40.671$, $  40.891$, $  41.626$, $  42.339$, $  42.544$, $  44.305$, $  44.437$, $  48.511$, $  48.674$, $  52.841$, $  52.894$, $  53.630$, $  56.822$, $  59.231$, $  62.947$, $  70.571$, $  76.552$, $  89.177$, $  94.821$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3653.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.653\quad \Lambda=-345.473\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$1.289[13]$, $0.042[17]$, $0.067[21]$, $0.214[22]$, $0.039[23]$, $0.072[25]$, $0.054[26]$, $0.085[27]$, $0.170[31]$, $0.015[33]$, $0.051[36]$, $0.065[42]$, $0.242[44]$, $0.027[45]$, $0.988[46]$, $0.031[47]$, $0.006[48]$, $0.057[51]$, $0.004[53]$, $0.016[55]$, $0.061[56]$, $0.012[57]$, $1.317[58]$, $0.023[61]$, $0.012[62]$, $0.068[63]$, $0.043[64]$, $0.122[66]$, $1.251[67]$, $0.042[71]$, $0.958[72]$, $0.044[74]$, $0.048[75]$, $0.015[81]$, $0.089[82]$, $0.032[84]$, $0.190[86]$, $0.038[87]$, $0.128[88]$, $1.134[\dot1\dot4]$, $0.032[\dot1\dot6]$, $0.018[\dot1\dot7]$, $0.078[\dot2\dot1]$, $0.102[\dot2\dot3]$, $0.070[\dot2\dot5]$, $0.036[\dot3\dot1]$, $0.012[\dot3\dot3]$, $0.135[\dot3\dot5]$, $0.013[\dot3\dot6]$, $0.002[\dot3\dot7]$, $0.035[\dot4\dot2]$, $0.235[\dot4\dot4]$, $0.029[\dot4\dot5]$, $0.128[\dot4\dot6]$, $0.039[\dot5\dot1]$, $0.503[\dot5\dot3]$, $0.754[\dot5\dot5]$, $0.155[\dot5\dot6]$, $0.111[\dot6\dot5]$, $0.045[\dot6\dot6]$, $0.234[\dot6\dot8]$, $0.073[\dot7\dot3]$, $0.055[\dot7\dot5]$, $0.078[\dot7\dot6]$, $0.029[\dot7\dot8]$, $0.141[\dot8\dot1]$, $0.092[\dot8\dot2]$, $0.033[\dot8\dot3]$, $0.029[\dot8\dot4]$, $0.131[\dot8\dot6]$; $\Delta=0.003429$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-438.750$, $-425.160$, $-389.984$, $-371.729$, $-361.650$, $-344.454$, $-316.607$, $-294.070$, $-283.177$, $-272.548$, $-263.057$, $-254.359$, $-235.755$, $-223.704$, $-180.180$, $-169.716$, $-159.476$, $-147.802$, $-132.866$, $-114.734$, $-102.474$, $ -97.108$, $ -85.664$, $ -81.052$, $ -62.645$, $ -52.887$, $ -33.338$, $  -0.002{(\times 6)}$, $  -0.001{(\times 7)}$, $   0.000{(\times 33)}$, $   0.001{(\times 5)}$, $   0.002{(\times 5)}$, $  33.221$, $  44.954$, $  92.030$, $ 131.157$, $ 140.480$, $ 188.506$, $ 269.227$, $ 298.044$, $ 351.495$, $ 354.033$, $ 442.365$, $ 488.264$, $ 544.591$, $ 602.287$, $ 655.136$, $ 675.733$, $ 710.628$, $ 715.748$, $ 802.373$, $ 886.252$, $ 936.150$, $ 995.955$, $1021.965$, $1063.128$, $1085.586$, $1187.070$, $1213.334$, $1272.902$, $1355.155$, $1360.815$, $1449.185$, $1468.293$, $1482.001$, $1533.157$, $1593.841$, $1632.143$, $1663.023$, $1739.102$, $1747.012$, $1813.350$, $1884.982$, $2044.819$, $2066.363$, $2245.182$, $2250.469$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -43.081$, $ -42.035$, $ -38.851$, $ -37.815$, $ -35.955$, $ -35.717$, $ -35.057$, $ -34.494$, $ -33.348$, $ -32.724$, $ -31.967$, $ -31.305$, $ -30.812$, $ -30.572$, $ -29.153$, $ -27.406$, $ -27.165$, $ -25.774$, $ -25.016$, $ -22.994$, $ -22.222$, $ -20.719$, $ -12.483$, $ -12.353$, $  -8.081$, $  -5.206$, $  -4.724$, $  -2.262$, $   0.000{(\times 72)}$, $   2.261$, $   3.503$, $   4.901$, $  10.151$, $  10.623$, $  15.429$, $  19.173$, $  21.589$, $  22.498$, $  23.989$, $  24.650$, $  25.832$, $  27.013$, $  28.312$, $  28.862$, $  30.718$, $  31.512$, $  32.755$, $  33.536$, $  34.070$, $  34.853$, $  35.325$, $  36.093$, $  37.988$, $  38.752$, $  39.488$, $  42.182$, $  43.229$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -29.953$, $ -27.398$, $ -27.087$, $ -23.778$, $ -23.452$, $ -22.090$, $ -19.642$, $ -19.586$, $  16.986$, $  20.342$, $  21.588$, $  23.042$, $  25.198$, $  26.347$, $  28.980$, $  30.501$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -89.859$, $ -82.193$, $ -81.260$, $ -71.334$, $ -70.355$, $ -66.269$, $ -58.926$, $ -58.758$, $ -49.329$, $ -48.989$, $ -45.882$, $ -45.414$, $ -44.818$, $ -43.984$, $ -43.442$, $ -42.777$, $ -42.021$, $ -41.635$, $ -40.881$, $ -40.120$, $ -39.497$, $ -39.054$, $ -38.517$, $ -38.319$, $ -37.494$, $ -37.194$, $ -35.746$, $ -35.002$, $ -34.806$, $ -33.703$, $ -32.476$, $ -32.027$, $ -31.222$, $ -30.923$, $ -28.612$, $ -27.649$, $ -25.802$, $ -25.306$, $ -25.074$, $ -24.393$, $ -23.479$, $ -23.023$, $ -21.986$, $ -19.804$, $ -18.962$, $ -18.541$, $ -18.041$, $ -16.661$, $ -15.796$, $ -14.762$, $ -13.524$, $ -11.362$, $  -9.394$, $  -8.901$, $  -8.203$, $  -8.079$, $  -7.168$, $  -5.994$, $  -5.301$, $  -4.310$, $  -3.597$, $  -1.878$, $  -1.611$, $   0.800$, $   1.144$, $   1.929$, $   2.289$, $   2.986$, $   3.264$, $   3.980$, $   5.798$, $   6.744$, $   8.104$, $   8.898$, $  10.427$, $  10.791$, $  11.569$, $  13.384$, $  14.257$, $  15.694$, $  16.624$, $  17.763$, $  18.057$, $  19.158$, $  20.264$, $  21.303$, $  22.177$, $  22.597$, $  24.074$, $  24.907$, $  25.546$, $  25.775$, $  27.132$, $  27.967$, $  28.293$, $  29.153$, $  30.688$, $  32.371$, $  33.253$, $  34.113$, $  35.403$, $  36.983$, $  37.500$, $  37.678$, $  38.324$, $  39.009$, $  39.777$, $  40.735$, $  41.009$, $  41.280$, $  41.874$, $  42.662$, $  43.167$, $  44.349$, $  45.544$, $  45.780$, $  45.902$, $  46.169$, $  47.853$, $  48.210$, $  50.958$, $  61.027$, $  64.764$, $  69.127$, $  75.593$, $  79.041$, $  86.940$, $  91.504$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3665.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.666\quad \Lambda=-353.424\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.085[12]$, $0.013[17]$, $0.104[23]$, $0.062[32]$, $0.021[33]$, $1.132[34]$, $0.002[35]$, $0.042[37]$, $0.612[41]$, $0.014[44]$, $0.086[45]$, $0.003[46]$, $0.072[56]$, $0.015[57]$, $1.159[58]$, $0.147[61]$, $0.014[63]$, $0.235[65]$, $0.041[66]$, $0.035[71]$, $0.012[73]$, $0.029[74]$, $0.032[75]$, $0.147[76]$, $0.129[77]$, $0.072[81]$, $0.002[82]$, $0.036[85]$, $0.005[87]$, $0.027[88]$, $0.041[\dot1\dot3]$, $0.142[\dot1\dot4]$, $0.001[\dot1\dot5]$, $0.006[\dot1\dot6]$, $0.002[\dot2\dot1]$, $0.009[\dot2\dot3]$, $0.052[\dot2\dot6]$, $0.400[\dot3\dot7]$, $0.065[\dot4\dot1]$, $0.200[\dot4\dot7]$, $0.001[\dot5\dot6]$, $0.043[\dot5\dot8]$, $0.023[\dot6\dot2]$, $0.001[\dot6\dot5]$, $0.516[\dot6\dot6]$, $0.053[\dot7\dot1]$, $0.001[\dot7\dot6]$, $0.385[\dot7\dot7]$, $0.042[\dot8\dot2]$, $0.024[\dot8\dot6]$; $\Delta=0.003372$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-412.689$, $-404.118$, $-360.077$, $-354.833$, $-353.060$, $-344.022$, $-336.283$, $-327.206$, $-307.942$, $-278.494$, $-276.604$, $-264.722$, $-218.195$, $-207.439$, $-198.433$, $-174.623$, $-161.892$, $-157.846$, $-136.211$, $-105.275$, $-104.482$, $ -96.657$, $ -86.533$, $ -76.214$, $ -74.882$, $ -60.463$, $ -41.670$, $ -20.596$, $  -5.032$, $  -0.003{(\times 2)}$, $  -0.002{(\times 8)}$, $  -0.001{(\times 6)}$, $   0.000{(\times 21)}$, $   0.001{(\times 4)}$, $   0.002{(\times 7)}$, $   0.003{(\times 6)}$, $   0.004{(\times 2)}$, $  61.427$, $  81.378$, $  88.158$, $ 140.946$, $ 225.940$, $ 416.861$, $ 465.391$, $ 526.871$, $ 538.838$, $ 638.801$, $ 686.805$, $ 744.871$, $ 755.483$, $ 825.455$, $ 869.653$, $ 910.587$, $ 924.447$, $ 942.117$, $1013.437$, $1050.530$, $1095.184$, $1109.888$, $1145.760$, $1173.055$, $1303.668$, $1379.816$, $1407.333$, $1411.290$, $1486.982$, $1531.536$, $1579.090$, $1641.056$, $1656.181$, $1797.281$, $1828.530$, $1977.992$, $1987.184$, $2256.302$, $2263.098$, $2779.893$, $2780.728$, $3715.845$, $3719.505$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -47.268$, $ -46.770$, $ -41.612$, $ -41.023$, $ -39.544$, $ -39.319$, $ -36.610$, $ -35.440$, $ -34.912$, $ -34.821$, $ -34.129$, $ -33.798$, $ -33.234$, $ -33.171$, $ -31.093$, $ -29.977$, $ -26.240$, $ -26.099$, $ -24.221$, $ -22.296$, $ -21.596$, $ -15.209$, $ -14.595$, $ -11.348$, $  -7.610$, $  -3.774$, $  -3.281$, $  -2.458$, $   0.000{(\times 72)}$, $   1.569$, $   3.406$, $   3.788$, $   8.960$, $  12.235$, $  14.528$, $  15.180$, $  21.401$, $  23.958$, $  25.665$, $  27.141$, $  27.964$, $  28.693$, $  29.856$, $  31.132$, $  31.254$, $  32.125$, $  32.284$, $  32.877$, $  35.865$, $  36.028$, $  36.736$, $  37.886$, $  37.903$, $  41.460$, $  41.511$, $  50.008$, $  50.034$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -30.907$, $ -29.491$, $ -27.363$, $ -25.832$, $ -25.788$, $ -24.227$, $ -21.113$, $ -17.371$, $  17.664$, $  20.864$, $  21.720$, $  23.821$, $  28.239$, $  29.061$, $  29.235$, $  31.489$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -92.722$, $ -88.474$, $ -82.090$, $ -77.496$, $ -77.363$, $ -72.682$, $ -63.338$, $ -57.761$, $ -57.720$, $ -53.576$, $ -53.425$, $ -52.114$, $ -47.141$, $ -46.907$, $ -46.661$, $ -46.108$, $ -45.488$, $ -45.318$, $ -43.200$, $ -42.210$, $ -41.093$, $ -40.934$, $ -40.336$, $ -39.365$, $ -39.242$, $ -37.921$, $ -36.854$, $ -35.938$, $ -35.360$, $ -34.474$, $ -32.791$, $ -31.456$, $ -30.330$, $ -30.060$, $ -29.584$, $ -27.264$, $ -26.939$, $ -26.687$, $ -25.215$, $ -24.236$, $ -23.463$, $ -21.919$, $ -21.421$, $ -20.976$, $ -20.497$, $ -20.143$, $ -17.242$, $ -17.007$, $ -16.630$, $ -14.669$, $ -13.870$, $ -12.826$, $ -11.729$, $ -11.119$, $ -10.394$, $  -8.740$, $  -7.207$, $  -6.771$, $  -6.388$, $  -6.222$, $  -2.635$, $  -1.299$, $  -1.110$, $  -0.461$, $   0.891$, $   1.167$, $   2.104$, $   3.160$, $   4.321$, $   6.522$, $   6.940$, $   7.124$, $   9.891$, $   9.914$, $  10.813$, $  10.879$, $  13.014$, $  14.749$, $  14.890$, $  15.345$, $  17.555$, $  17.758$, $  19.364$, $  20.034$, $  21.331$, $  22.059$, $  24.593$, $  24.777$, $  25.069$, $  25.672$, $  26.446$, $  26.870$, $  27.332$, $  28.989$, $  29.379$, $  29.963$, $  30.716$, $  32.699$, $  34.217$, $  34.279$, $  35.784$, $  36.450$, $  37.402$, $  38.617$, $  39.107$, $  39.700$, $  40.140$, $  40.513$, $  42.233$, $  42.382$, $  43.880$, $  44.614$, $  46.095$, $  46.552$, $  47.212$, $  47.596$, $  52.992$, $  53.615$, $  53.736$, $  59.927$, $  59.948$, $  62.592$, $  65.159$, $  71.462$, $  84.716$, $  87.184$, $  87.706$, $  94.467$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3666.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.667\quad \Lambda=-352.079\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.007[12]$, $0.096[13]$, $1.274[14]$, $1.103[22]$, $0.021[24]$, $0.001[25]$, $0.019[27]$, $0.058[34]$, $0.092[35]$, $0.008[42]$, $0.063[43]$, $0.035[53]$, $0.094[54]$, $0.006[55]$, $0.005[56]$, $0.023[57]$, $0.004[58]$, $0.037[62]$, $0.071[66]$, $0.012[68]$, $0.004[71]$, $0.026[73]$, $0.016[76]$, $1.315[78]$, $0.071[81]$, $0.035[82]$, $0.047[87]$, $0.041[88]$, $0.010[\dot1\dot1]$, $0.001[\dot1\dot3]$, $0.061[\dot1\dot5]$, $0.292[\dot2\dot1]$, $0.070[\dot2\dot5]$, $0.102[\dot2\dot6]$, $0.135[\dot3\dot3]$, $0.074[\dot3\dot5]$, $0.227[\dot3\dot8]$, $0.048[\dot4\dot4]$, $0.008[\dot4\dot7]$, $0.118[\dot5\dot1]$, $0.216[\dot5\dot2]$, $0.293[\dot5\dot4]$, $0.022[\dot5\dot6]$, $0.076[\dot5\dot8]$, $0.101[\dot6\dot1]$, $0.010[\dot6\dot2]$, $0.085[\dot6\dot3]$, $0.080[\dot6\dot8]$, $0.015[\dot7\dot5]$, $0.223[\dot7\dot8]$, $0.240[\dot8\dot1]$, $0.042[\dot8\dot4]$, $0.299[\dot8\dot5]$; $\Delta=0.003496$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-518.093$, $-475.240$, $-404.398$, $-398.042$, $-397.928$, $-383.477$, $-360.978$, $-302.898$, $-296.873$, $-289.689$, $-276.729$, $-241.352$, $-197.824$, $-196.770$, $-182.572$, $-181.030$, $-152.041$, $-147.831$, $-142.116$, $-126.692$, $-120.208$, $ -85.735$, $ -70.359$, $ -52.935$, $ -36.690$, $  -8.487$, $  -4.163$, $  -0.003{(\times 4)}$, $  -0.002{(\times 10)}$, $  -0.001{(\times 5)}$, $   0.000{(\times 27)}$, $   0.001{(\times 6)}$, $   0.002{(\times 4)}$, $  48.289$, $ 117.988$, $ 170.024$, $ 179.167$, $ 226.382$, $ 271.077$, $ 286.786$, $ 319.898$, $ 372.947$, $ 380.313$, $ 381.497$, $ 480.276$, $ 572.017$, $ 672.710$, $ 747.323$, $ 751.484$, $ 772.360$, $ 805.846$, $ 846.129$, $ 869.025$, $ 921.858$, $ 990.356$, $1010.082$, $1078.362$, $1138.905$, $1186.431$, $1326.246$, $1348.050$, $1354.947$, $1429.995$, $1484.663$, $1515.641$, $1559.531$, $1613.732$, $1638.362$, $1691.437$, $1733.222$, $1747.647$, $1788.362$, $1891.260$, $1898.241$, $1973.484$, $2049.375$, $2172.058$, $2208.026$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -45.309$, $ -44.592$, $ -38.523$, $ -37.544$, $ -37.044$, $ -36.079$, $ -36.030$, $ -34.710$, $ -33.314$, $ -33.161$, $ -31.150$, $ -30.598$, $ -29.824$, $ -29.694$, $ -28.948$, $ -28.173$, $ -27.386$, $ -27.123$, $ -25.042$, $ -25.014$, $ -20.763$, $ -20.480$, $ -17.337$, $ -11.016$, $ -10.963$, $  -4.728$, $  -4.692$, $  -0.595$, $   0.000{(\times 72)}$, $   0.595$, $   4.692$, $   4.728$, $  10.963$, $  11.016$, $  17.337$, $  20.480$, $  20.763$, $  25.014$, $  25.042$, $  27.123$, $  27.386$, $  28.173$, $  28.948$, $  29.694$, $  29.824$, $  30.598$, $  31.150$, $  33.161$, $  33.314$, $  34.710$, $  36.030$, $  36.079$, $  37.044$, $  37.544$, $  38.523$, $  44.592$, $  45.309$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -32.083$, $ -28.049$, $ -27.828$, $ -25.625$, $ -22.016$, $ -20.735$, $ -19.267$, $ -19.053$, $  19.053$, $  19.267$, $  20.735$, $  22.016$, $  25.625$, $  27.828$, $  28.049$, $  32.083$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -96.250$, $ -84.147$, $ -83.483$, $ -76.876$, $ -66.047$, $ -62.204$, $ -57.801$, $ -57.158$, $ -47.826$, $ -47.816$, $ -47.629$, $ -47.503$, $ -45.266$, $ -44.869$, $ -44.787$, $ -43.928$, $ -43.138$, $ -41.992$, $ -40.962$, $ -40.473$, $ -40.253$, $ -39.519$, $ -39.418$, $ -38.672$, $ -38.248$, $ -38.240$, $ -37.806$, $ -36.191$, $ -35.086$, $ -34.789$, $ -32.915$, $ -31.726$, $ -31.163$, $ -31.069$, $ -28.415$, $ -27.684$, $ -25.287$, $ -25.272$, $ -24.596$, $ -24.144$, $ -22.574$, $ -22.426$, $ -21.405$, $ -20.919$, $ -20.790$, $ -18.716$, $ -18.137$, $ -16.866$, $ -14.400$, $ -14.121$, $ -13.476$, $ -12.884$, $ -11.245$, $ -11.008$, $  -9.876$, $  -9.383$, $  -7.922$, $  -7.754$, $  -6.722$, $  -5.376$, $  -3.819$, $  -3.732$, $  -1.694$, $  -1.594$, $   1.594$, $   1.694$, $   3.732$, $   3.819$, $   5.376$, $   6.722$, $   7.754$, $   7.922$, $   9.383$, $   9.876$, $  11.008$, $  11.245$, $  12.884$, $  13.476$, $  14.121$, $  14.400$, $  16.866$, $  18.137$, $  18.716$, $  20.790$, $  20.919$, $  21.405$, $  22.426$, $  22.574$, $  24.144$, $  24.596$, $  25.272$, $  25.287$, $  27.684$, $  28.415$, $  31.069$, $  31.163$, $  31.726$, $  32.915$, $  34.789$, $  35.086$, $  36.191$, $  37.806$, $  38.240$, $  38.248$, $  38.672$, $  39.418$, $  39.519$, $  40.253$, $  40.473$, $  40.962$, $  41.992$, $  43.138$, $  43.928$, $  44.787$, $  44.869$, $  45.266$, $  47.503$, $  47.629$, $  47.816$, $  47.826$, $  57.158$, $  57.801$, $  62.204$, $  66.047$, $  76.876$, $  83.484$, $  84.147$, $  96.250$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3703.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.704\quad \Lambda=-371.297\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.006[11]$, $1.297[12]$, $0.030[14]$, $0.026[18]$, $0.055[24]$, $0.099[25]$, $0.022[26]$, $0.038[27]$, $1.345[31]$, $0.038[32]$, $0.004[35]$, $0.014[37]$, $0.082[42]$, $0.053[43]$, $0.105[45]$, $0.056[46]$, $0.166[47]$, $0.016[48]$, $0.017[51]$, $0.104[52]$, $0.073[53]$, $0.002[57]$, $0.034[61]$, $0.033[63]$, $0.038[65]$, $0.069[68]$, $0.041[72]$, $0.041[74]$, $0.016[76]$, $0.041[82]$, $1.038[84]$, $0.055[85]$, $0.032[87]$, $0.267[\dot1\dot1]$, $0.033[\dot1\dot3]$, $0.005[\dot1\dot5]$, $0.083[\dot1\dot7]$, $0.159[\dot1\dot8]$, $0.047[\dot2\dot1]$, $1.174[\dot2\dot2]$, $0.011[\dot2\dot6]$, $0.083[\dot2\dot7]$, $0.013[\dot2\dot8]$, $0.038[\dot3\dot1]$, $0.032[\dot3\dot3]$, $0.078[\dot3\dot4]$, $0.053[\dot3\dot6]$, $1.047[\dot3\dot7]$, $0.025[\dot4\dot3]$, $0.101[\dot4\dot5]$, $0.055[\dot4\dot7]$, $1.115[\dot4\dot8]$, $0.206[\dot5\dot1]$, $0.230[\dot5\dot4]$, $0.347[\dot6\dot1]$, $0.056[\dot6\dot2]$, $0.210[\dot6\dot5]$, $0.030[\dot7\dot1]$, $0.012[\dot7\dot2]$, $0.032[\dot7\dot3]$, $0.051[\dot7\dot4]$, $0.278[\dot7\dot7]$, $0.042[\dot7\dot8]$, $0.277[\dot8\dot1]$, $0.003[\dot8\dot2]$, $0.095[\dot8\dot4]$, $0.391[\dot8\dot5]$, $0.179[\dot8\dot6]$, $0.091[\dot8\dot7]$; $\Delta=0.003142$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-518.645$, $-488.219$, $-441.179$, $-421.766$, $-372.373$, $-347.144$, $-338.428$, $-310.045$, $-293.800$, $-280.299$, $-255.195$, $-249.484$, $-229.546$, $-218.229$, $-202.357$, $-166.887$, $-158.190$, $-135.943$, $-127.223$, $-118.571$, $-102.825$, $ -95.663$, $ -80.870$, $ -66.230$, $ -60.858$, $ -46.448$, $  -0.003{(\times 5)}$, $  -0.002{(\times 8)}$, $  -0.001{(\times 5)}$, $   0.000{(\times 25)}$, $   0.001{(\times 5)}$, $   0.002{(\times 7)}$, $   0.003$, $  15.690$, $  50.407$, $  91.543$, $ 145.885$, $ 200.325$, $ 211.480$, $ 276.379$, $ 286.183$, $ 360.357$, $ 368.309$, $ 450.637$, $ 515.639$, $ 567.491$, $ 639.370$, $ 703.341$, $ 743.777$, $ 806.807$, $ 853.048$, $ 904.573$, $ 973.049$, $1035.274$, $1038.133$, $1082.802$, $1164.090$, $1181.261$, $1249.651$, $1309.938$, $1381.563$, $1399.454$, $1438.282$, $1526.707$, $1565.780$, $1640.739$, $1648.593$, $1711.217$, $1718.853$, $1738.598$, $1763.125$, $1890.330$, $1957.796$, $2020.765$, $2105.378$, $2245.741$, $2249.676$, $2396.200$, $2432.677$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -44.618$, $ -44.079$, $ -41.992$, $ -39.484$, $ -38.273$, $ -36.949$, $ -36.372$, $ -36.268$, $ -35.583$, $ -34.996$, $ -32.892$, $ -32.753$, $ -31.222$, $ -30.805$, $ -30.018$, $ -29.243$, $ -29.028$, $ -28.063$, $ -26.299$, $ -25.596$, $ -23.934$, $ -20.596$, $ -18.949$, $  -9.891$, $  -7.611$, $  -5.925$, $  -5.218$, $  -1.561$, $   0.000{(\times 72)}$, $   1.991$, $   5.551$, $   5.785$, $   8.257$, $  10.015$, $  19.178$, $  19.941$, $  22.489$, $  23.857$, $  26.695$, $  26.995$, $  28.616$, $  29.012$, $  29.521$, $  31.892$, $  32.212$, $  33.077$, $  33.703$, $  35.012$, $  35.591$, $  35.738$, $  36.201$, $  36.330$, $  39.551$, $  41.293$, $  42.016$, $  43.669$, $  44.026$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -31.462$, $ -29.722$, $ -26.778$, $ -25.133$, $ -24.669$, $ -23.243$, $ -22.502$, $ -19.083$, $  19.518$, $  20.363$, $  22.033$, $  25.795$, $  27.328$, $  28.049$, $  28.410$, $  31.097$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -94.385$, $ -89.167$, $ -80.335$, $ -75.399$, $ -74.007$, $ -69.728$, $ -67.507$, $ -57.250$, $ -50.349$, $ -50.185$, $ -47.963$, $ -46.896$, $ -46.605$, $ -46.161$, $ -45.834$, $ -45.429$, $ -44.363$, $ -43.990$, $ -43.770$, $ -42.698$, $ -42.100$, $ -41.414$, $ -40.791$, $ -40.163$, $ -39.959$, $ -39.262$, $ -38.842$, $ -38.494$, $ -37.722$, $ -35.270$, $ -34.738$, $ -34.234$, $ -32.283$, $ -31.241$, $ -29.653$, $ -29.079$, $ -28.296$, $ -26.747$, $ -25.661$, $ -24.314$, $ -23.141$, $ -22.924$, $ -22.437$, $ -21.827$, $ -20.822$, $ -19.926$, $ -19.063$, $ -18.228$, $ -16.059$, $ -15.666$, $ -14.699$, $ -13.418$, $ -11.508$, $  -9.846$, $  -8.770$, $  -8.092$, $  -7.752$, $  -6.866$, $  -6.470$, $  -5.245$, $  -4.549$, $  -2.271$, $  -1.904$, $  -1.821$, $   0.318$, $   1.293$, $   2.332$, $   3.877$, $   5.409$, $   5.538$, $   6.633$, $   6.944$, $   7.663$, $   8.351$, $   9.538$, $  12.482$, $  13.885$, $  15.732$, $  16.712$, $  17.542$, $  18.756$, $  19.356$, $  20.712$, $  20.958$, $  22.265$, $  22.730$, $  23.531$, $  24.336$, $  24.653$, $  25.544$, $  26.461$, $  26.875$, $  29.470$, $  30.368$, $  31.570$, $  32.089$, $  32.519$, $  33.413$, $  34.987$, $  35.672$, $  37.884$, $  38.677$, $  39.138$, $  39.490$, $  40.255$, $  40.936$, $  41.571$, $  42.096$, $  42.807$, $  43.272$, $  44.720$, $  45.138$, $  45.640$, $  46.080$, $  46.484$, $  46.903$, $  47.623$, $  47.917$, $  50.161$, $  50.504$, $  58.554$, $  61.088$, $  66.098$, $  77.386$, $  81.983$, $  84.147$, $  85.230$, $  93.290$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3770.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.770\quad \Lambda=-411.138\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.047[11]$, $0.032[14]$, $1.199[15]$, $0.197[21]$, $0.056[24]$, $0.148[25]$, $1.135[32]$, $0.025[33]$, $0.004[37]$, $0.203[46]$, $0.108[47]$, $0.196[53]$, $0.214[56]$, $0.047[62]$, $0.228[63]$, $0.851[66]$, $0.208[71]$, $0.006[74]$, $0.922[78]$, $1.125[84]$, $0.093[\dot1\dot4]$, $0.184[\dot2\dot1]$, $0.005[\dot2\dot4]$, $0.018[\dot3\dot3]$, $0.044[\dot3\dot6]$, $1.162[\dot3\dot7]$, $0.382[\dot4\dot2]$, $0.777[\dot4\dot6]$, $0.057[\dot5\dot2]$, $0.196[\dot6\dot2]$, $0.009[\dot6\dot6]$, $0.074[\dot6\dot7]$, $0.983[\dot7\dot8]$, $0.106[\dot8\dot8]$; $\Delta=0.002197$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-536.177$, $-463.001$, $-436.783$, $-410.551$, $-401.184$, $-389.318$, $-352.169$, $-350.777$, $-343.795$, $-323.539$, $-296.234$, $-272.370$, $-271.078$, $-266.261$, $-248.836$, $-244.110$, $-239.322$, $-233.693$, $-220.994$, $-197.842$, $-174.751$, $-152.707$, $-143.595$, $-127.619$, $-108.697$, $ -70.573$, $ -54.212$, $ -39.066$, $ -24.138$, $  -2.755$, $  -0.002{(\times 6)}$, $  -0.001{(\times 6)}$, $   0.000{(\times 32)}$, $   0.001{(\times 9)}$, $   0.002{(\times 3)}$, $  20.542$, $ 188.109$, $ 282.916$, $ 398.278$, $ 416.790$, $ 526.924$, $ 587.360$, $ 676.595$, $ 836.382$, $ 865.947$, $ 873.193$, $ 904.594$, $1010.269$, $1026.780$, $1040.272$, $1073.627$, $1195.954$, $1221.618$, $1285.541$, $1306.478$, $1439.706$, $1449.180$, $1547.326$, $1549.015$, $1556.801$, $1609.815$, $1651.638$, $1695.482$, $1712.824$, $1780.189$, $1801.508$, $1966.553$, $2376.168$, $2391.866$, $2412.219$, $2431.539$, $2435.926$, $2444.884$, $2936.841$, $2998.228$, $3354.367$, $3382.563$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -52.707$, $ -52.569$, $ -45.547$, $ -44.253$, $ -43.905$, $ -43.834$, $ -39.194$, $ -38.124$, $ -37.984$, $ -37.463$, $ -36.981$, $ -34.868$, $ -34.545$, $ -34.066$, $ -31.362$, $ -30.953$, $ -28.858$, $ -24.699$, $ -24.528$, $ -19.308$, $ -17.782$, $ -16.128$, $ -15.002$, $ -12.429$, $  -9.112$, $  -7.473$, $  -4.368$, $  -3.989$, $   0.000{(\times 72)}$, $   3.989$, $   4.368$, $   7.473$, $   9.112$, $  12.429$, $  15.002$, $  16.128$, $  17.782$, $  19.308$, $  24.528$, $  24.699$, $  28.858$, $  30.953$, $  31.362$, $  34.066$, $  34.545$, $  34.868$, $  36.981$, $  37.463$, $  37.984$, $  38.124$, $  39.194$, $  43.834$, $  43.905$, $  44.253$, $  45.547$, $  52.569$, $  52.707$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -39.643$, $ -38.986$, $ -26.498$, $ -24.828$, $ -22.043$, $ -21.314$, $ -20.953$, $ -15.619$, $  15.619$, $  20.953$, $  21.314$, $  22.043$, $  24.828$, $  26.498$, $  38.986$, $  39.643$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-118.929$, $-116.959$, $ -79.494$, $ -74.485$, $ -66.128$, $ -63.942$, $ -62.860$, $ -58.925$, $ -58.816$, $ -56.929$, $ -56.785$, $ -50.926$, $ -50.325$, $ -47.752$, $ -47.710$, $ -47.348$, $ -46.856$, $ -46.658$, $ -46.542$, $ -46.305$, $ -44.230$, $ -43.348$, $ -42.812$, $ -42.332$, $ -42.159$, $ -41.346$, $ -40.694$, $ -40.464$, $ -40.269$, $ -40.248$, $ -39.413$, $ -39.022$, $ -35.303$, $ -34.448$, $ -32.130$, $ -31.349$, $ -28.511$, $ -26.507$, $ -25.700$, $ -25.385$, $ -24.585$, $ -24.194$, $ -23.443$, $ -21.908$, $ -20.938$, $ -19.741$, $ -16.681$, $ -15.540$, $ -15.139$, $ -14.620$, $ -13.647$, $ -13.026$, $ -10.252$, $  -8.594$, $  -8.546$, $  -8.396$, $  -6.738$, $  -5.963$, $  -4.566$, $  -2.983$, $  -1.841$, $  -1.558$, $  -1.258$, $  -0.186$, $   0.186$, $   1.258$, $   1.558$, $   1.841$, $   2.983$, $   4.566$, $   5.963$, $   6.738$, $   8.396$, $   8.546$, $   8.594$, $  10.252$, $  13.026$, $  13.647$, $  14.620$, $  15.139$, $  15.540$, $  16.681$, $  19.741$, $  20.938$, $  21.908$, $  23.443$, $  24.194$, $  24.585$, $  25.385$, $  25.700$, $  26.507$, $  28.511$, $  31.349$, $  32.130$, $  34.448$, $  35.303$, $  39.022$, $  39.413$, $  40.248$, $  40.269$, $  40.464$, $  40.694$, $  41.346$, $  42.159$, $  42.332$, $  42.812$, $  43.348$, $  44.230$, $  46.305$, $  46.542$, $  46.658$, $  46.856$, $  47.348$, $  47.710$, $  47.752$, $  50.325$, $  50.926$, $  56.785$, $  56.929$, $  58.816$, $  58.925$, $  62.860$, $  63.942$, $  66.128$, $  74.485$, $  79.494$, $ 116.959$, $ 118.929$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3785.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.786\quad \Lambda=-424.423\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.064[13]$, $0.054[17]$, $0.043[18]$, $0.018[21]$, $0.026[22]$, $0.055[23]$, $0.002[27]$, $1.274[28]$, $0.065[31]$, $0.016[35]$, $0.068[36]$, $0.038[42]$, $0.042[43]$, $0.004[44]$, $0.054[45]$, $0.011[47]$, $0.054[51]$, $0.089[52]$, $0.016[53]$, $0.111[54]$, $0.123[55]$, $0.063[57]$, $0.047[58]$, $0.010[61]$, $0.002[62]$, $0.013[64]$, $0.038[65]$, $0.055[66]$, $0.006[71]$, $0.053[74]$, $0.090[75]$, $0.026[77]$, $0.006[78]$, $0.095[82]$, $0.007[83]$, $1.016[84]$, $0.036[86]$, $0.005[87]$, $0.027[88]$, $0.022[\dot1\dot7]$, $0.011[\dot2\dot2]$, $0.033[\dot2\dot7]$, $0.083[\dot3\dot1]$, $0.019[\dot3\dot3]$, $1.222[\dot3\dot6]$, $0.157[\dot3\dot8]$, $0.006[\dot4\dot2]$, $0.072[\dot4\dot4]$, $0.038[\dot4\dot7]$, $0.012[\dot5\dot1]$, $0.032[\dot5\dot3]$, $0.184[\dot5\dot4]$, $0.009[\dot6\dot1]$, $0.308[\dot6\dot2]$, $0.038[\dot6\dot4]$, $0.050[\dot6\dot6]$, $0.005[\dot6\dot8]$, $0.511[\dot7\dot4]$, $0.015[\dot7\dot6]$, $0.029[\dot8\dot1]$, $0.018[\dot8\dot3]$, $0.050[\dot8\dot4]$, $0.021[\dot8\dot6]$, $0.967[\dot8\dot7]$, $0.039[\dot8\dot8]$; $\Delta=0.003326$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-535.110$, $-530.345$, $-511.629$, $-483.725$, $-418.777$, $-412.582$, $-332.040$, $-325.466$, $-312.770$, $-308.735$, $-276.333$, $-255.891$, $-237.056$, $-231.357$, $-230.672$, $-225.657$, $-188.937$, $-183.460$, $-182.919$, $-151.445$, $-113.355$, $-108.155$, $ -83.555$, $ -73.582$, $ -56.908$, $ -43.036$, $ -35.671$, $  -3.886$, $  -0.003{(\times 4)}$, $  -0.002{(\times 10)}$, $  -0.001{(\times 7)}$, $   0.000{(\times 24)}$, $   0.001{(\times 4)}$, $   0.002{(\times 7)}$, $  38.996$, $ 148.877$, $ 201.198$, $ 310.898$, $ 332.809$, $ 516.848$, $ 552.111$, $ 573.132$, $ 586.752$, $ 662.995$, $ 669.492$, $ 680.384$, $ 730.094$, $ 823.170$, $ 832.767$, $ 924.009$, $1038.003$, $1056.777$, $1083.654$, $1191.038$, $1223.112$, $1319.198$, $1324.058$, $1446.466$, $1447.623$, $1495.414$, $1607.268$, $1654.783$, $1700.605$, $1725.723$, $1820.982$, $1890.025$, $1899.001$, $1926.976$, $1940.073$, $1948.446$, $2006.914$, $2038.642$, $2319.796$, $2498.815$, $2732.826$, $2742.767$, $3024.765$, $3064.001$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -47.446$, $ -47.318$, $ -44.724$, $ -44.385$, $ -41.835$, $ -41.698$, $ -39.417$, $ -39.331$, $ -37.492$, $ -37.127$, $ -36.838$, $ -36.328$, $ -36.089$, $ -34.353$, $ -32.660$, $ -32.171$, $ -30.094$, $ -28.491$, $ -26.558$, $ -23.885$, $ -19.827$, $ -18.762$, $ -14.369$, $ -12.862$, $  -9.860$, $  -8.302$, $  -4.386$, $  -3.096$, $   0.000{(\times 72)}$, $   3.096$, $   4.386$, $   8.302$, $   9.860$, $  12.862$, $  14.369$, $  18.762$, $  19.827$, $  23.885$, $  26.558$, $  28.490$, $  30.094$, $  32.171$, $  32.660$, $  34.353$, $  36.089$, $  36.328$, $  36.838$, $  37.127$, $  37.492$, $  39.331$, $  39.417$, $  41.698$, $  41.835$, $  44.385$, $  44.724$, $  47.318$, $  47.446$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -35.652$, $ -34.782$, $ -29.084$, $ -27.188$, $ -25.409$, $ -24.497$, $ -19.825$, $ -17.791$, $  17.791$, $  19.825$, $  24.497$, $  25.409$, $  27.188$, $  29.084$, $  34.782$, $  35.652$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-106.956$, $-104.347$, $ -87.251$, $ -81.563$, $ -76.226$, $ -73.490$, $ -59.475$, $ -56.618$, $ -56.447$, $ -53.372$, $ -52.928$, $ -52.591$, $ -48.931$, $ -48.020$, $ -47.138$, $ -46.863$, $ -46.257$, $ -46.177$, $ -45.459$, $ -45.340$, $ -44.732$, $ -44.407$, $ -43.887$, $ -43.252$, $ -42.349$, $ -41.759$, $ -41.307$, $ -41.273$, $ -40.067$, $ -39.563$, $ -37.040$, $ -34.824$, $ -34.563$, $ -34.285$, $ -32.127$, $ -31.542$, $ -30.776$, $ -30.639$, $ -28.485$, $ -28.046$, $ -26.420$, $ -24.463$, $ -24.125$, $ -22.865$, $ -20.534$, $ -20.204$, $ -18.822$, $ -18.306$, $ -17.684$, $ -16.855$, $ -14.979$, $ -13.855$, $ -12.005$, $ -10.814$, $  -9.844$, $  -8.042$, $  -7.802$, $  -7.548$, $  -6.956$, $  -4.955$, $  -4.044$, $  -3.272$, $  -2.464$, $  -2.317$, $   2.317$, $   2.464$, $   3.272$, $   4.044$, $   4.955$, $   6.956$, $   7.548$, $   7.802$, $   8.042$, $   9.844$, $  10.814$, $  12.005$, $  13.855$, $  14.979$, $  16.855$, $  17.684$, $  18.306$, $  18.822$, $  20.204$, $  20.534$, $  22.865$, $  24.125$, $  24.463$, $  26.420$, $  28.046$, $  28.485$, $  30.639$, $  30.776$, $  31.542$, $  32.127$, $  34.285$, $  34.563$, $  34.824$, $  37.040$, $  39.563$, $  40.067$, $  41.273$, $  41.307$, $  41.759$, $  42.349$, $  43.252$, $  43.887$, $  44.407$, $  44.732$, $  45.340$, $  45.459$, $  46.177$, $  46.257$, $  46.863$, $  47.138$, $  48.020$, $  48.931$, $  52.591$, $  52.928$, $  53.372$, $  56.447$, $  56.618$, $  59.475$, $  73.490$, $  76.226$, $  81.563$, $  87.251$, $ 104.347$, $ 106.956$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3790.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.790\quad \Lambda=-432.430\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.005[13]$, $0.101[15]$, $0.505[17]$, $0.505[21]$, $0.280[32]$, $0.591[36]$, $0.143[38]$, $0.068[46]$, $0.056[48]$, $0.143[56]$, $0.141[68]$, $0.005[71]$, $1.254[73]$, $0.071[75]$, $0.101[81]$, $0.071[83]$, $0.094[\dot1\dot3]$, $0.018[\dot1\dot5]$, $0.008[\dot1\dot7]$, $0.008[\dot2\dot1]$, $1.086[\dot2\dot3]$, $0.144[\dot2\dot7]$, $0.057[\dot3\dot2]$, $0.229[\dot3\dot6]$, $0.047[\dot3\dot8]$, $1.016[\dot4\dot4]$, $0.315[\dot4\dot6]$, $0.040[\dot4\dot8]$, $0.012[\dot5\dot2]$, $0.047[\dot5\dot6]$, $0.049[\dot5\dot8]$, $1.133[\dot6\dot2]$, $0.094[\dot7\dot1]$, $1.086[\dot7\dot7]$, $0.018[\dot8\dot1]$; $\Delta=0.002360$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-556.682$, $-511.014$, $-474.645$, $-457.227$, $-428.334$, $-419.380$, $-409.277$, $-390.568$, $-343.419$, $-336.611$, $-316.343$, $-311.542$, $-302.629$, $-272.429$, $-265.220$, $-245.476$, $-230.534$, $-217.344$, $-208.648$, $-190.601$, $-180.279$, $-150.778$, $-137.463$, $-117.881$, $ -79.855$, $ -44.686$, $  -0.002{(\times 3)}$, $  -0.001{(\times 5)}$, $   0.000{(\times 35)}$, $   0.001{(\times 6)}$, $   0.002{(\times 7)}$, $  17.145$, $ 114.212$, $ 184.731$, $ 200.880$, $ 276.292$, $ 294.143$, $ 313.336$, $ 525.604$, $ 544.287$, $ 581.624$, $ 615.948$, $ 672.493$, $ 690.015$, $ 774.206$, $ 801.203$, $ 803.700$, $ 881.034$, $ 953.725$, $ 968.497$, $ 983.097$, $1104.853$, $1105.414$, $1169.059$, $1218.905$, $1231.711$, $1236.409$, $1262.080$, $1326.071$, $1406.556$, $1413.946$, $1593.509$, $1598.601$, $1664.198$, $1743.513$, $1771.315$, $1835.300$, $1867.773$, $1954.528$, $2026.295$, $2031.669$, $2054.779$, $2101.044$, $2290.190$, $2308.853$, $2585.582$, $2645.298$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -45.918$, $ -43.016$, $ -42.837$, $ -41.584$, $ -40.693$, $ -40.170$, $ -39.480$, $ -38.719$, $ -38.363$, $ -38.315$, $ -37.159$, $ -36.643$, $ -35.048$, $ -34.870$, $ -32.777$, $ -30.383$, $ -29.118$, $ -26.998$, $ -24.926$, $ -24.257$, $ -19.864$, $ -19.255$, $ -16.267$, $ -12.023$, $ -11.664$, $ -11.220$, $  -6.009$, $  -3.926$, $   0.000{(\times 72)}$, $   3.926$, $   6.009$, $  11.220$, $  11.664$, $  12.023$, $  16.267$, $  19.255$, $  19.864$, $  24.257$, $  24.926$, $  26.998$, $  29.118$, $  30.383$, $  32.777$, $  34.870$, $  35.048$, $  36.643$, $  37.159$, $  38.315$, $  38.363$, $  38.719$, $  39.480$, $  40.170$, $  40.693$, $  41.584$, $  42.837$, $  43.016$, $  45.918$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -34.794$, $ -33.637$, $ -28.619$, $ -25.739$, $ -25.382$, $ -24.352$, $ -20.041$, $ -19.621$, $  19.621$, $  20.041$, $  24.352$, $  25.382$, $  25.739$, $  28.619$, $  33.637$, $  34.794$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-104.382$, $-100.910$, $ -85.858$, $ -77.216$, $ -76.147$, $ -73.056$, $ -60.122$, $ -58.862$, $ -51.405$, $ -50.703$, $ -50.143$, $ -49.668$, $ -48.014$, $ -47.837$, $ -46.956$, $ -46.923$, $ -46.008$, $ -45.824$, $ -45.025$, $ -44.508$, $ -44.098$, $ -43.810$, $ -43.287$, $ -42.401$, $ -41.993$, $ -40.198$, $ -39.866$, $ -38.568$, $ -37.934$, $ -37.554$, $ -36.024$, $ -35.435$, $ -34.893$, $ -33.628$, $ -33.054$, $ -31.531$, $ -30.152$, $ -29.532$, $ -29.266$, $ -28.426$, $ -25.476$, $ -24.079$, $ -24.062$, $ -23.156$, $ -21.870$, $ -21.550$, $ -18.688$, $ -17.862$, $ -16.279$, $ -15.633$, $ -14.052$, $ -13.667$, $ -13.341$, $ -12.463$, $ -10.616$, $ -10.383$, $  -7.679$, $  -7.426$, $  -5.397$, $  -4.903$, $  -3.525$, $  -3.476$, $  -1.869$, $  -0.420$, $   0.420$, $   1.869$, $   3.476$, $   3.525$, $   4.903$, $   5.397$, $   7.426$, $   7.679$, $  10.383$, $  10.616$, $  12.463$, $  13.341$, $  13.667$, $  14.052$, $  15.633$, $  16.279$, $  17.862$, $  18.688$, $  21.550$, $  21.870$, $  23.156$, $  24.062$, $  24.079$, $  25.476$, $  28.426$, $  29.266$, $  29.532$, $  30.152$, $  31.531$, $  33.054$, $  33.628$, $  34.893$, $  35.435$, $  36.024$, $  37.554$, $  37.934$, $  38.568$, $  39.866$, $  40.198$, $  41.993$, $  42.401$, $  43.287$, $  43.810$, $  44.098$, $  44.508$, $  45.025$, $  45.824$, $  46.008$, $  46.923$, $  46.956$, $  47.837$, $  48.014$, $  49.668$, $  50.143$, $  50.703$, $  51.405$, $  58.862$, $  60.122$, $  73.056$, $  76.147$, $  77.216$, $  85.858$, $ 100.910$, $ 104.382$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3794.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.795\quad \Lambda=-422.755\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.013[11]$, $1.543[12]$, $0.009[14]$, $0.029[15]$, $0.024[16]$, $0.025[18]$, $0.008[22]$, $0.232[28]$, $0.029[33]$, $0.033[34]$, $0.041[36]$, $0.019[43]$, $0.128[51]$, $0.009[53]$, $0.069[54]$, $0.032[55]$, $0.044[57]$, $0.030[61]$, $0.001[63]$, $0.009[66]$, $0.027[68]$, $0.012[72]$, $1.542[73]$, $0.033[77]$, $0.039[81]$, $0.010[83]$, $0.189[84]$, $0.228[85]$, $0.008[\dot1\dot2]$, $0.137[\dot1\dot5]$, $0.034[\dot1\dot7]$, $0.574[\dot1\dot8]$, $0.005[\dot2\dot1]$, $0.139[\dot2\dot2]$, $0.065[\dot2\dot3]$, $0.008[\dot2\dot4]$, $0.532[\dot2\dot5]$, $0.051[\dot3\dot2]$, $0.009[\dot3\dot3]$, $0.029[\dot3\dot4]$, $1.052[\dot3\dot6]$, $0.222[\dot3\dot8]$, $0.709[\dot4\dot3]$, $0.036[\dot4\dot5]$, $0.303[\dot4\dot8]$, $0.075[\dot5\dot1]$, $0.088[\dot6\dot1]$, $0.002[\dot6\dot4]$, $0.194[\dot6\dot5]$, $0.017[\dot6\dot6]$, $0.828[\dot7\dot1]$, $0.146[\dot7\dot5]$, $0.079[\dot7\dot7]$, $0.174[\dot7\dot8]$, $0.230[\dot8\dot3]$, $0.147[\dot8\dot6]$; $\Delta=0.003286$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-641.295$, $-609.372$, $-508.647$, $-465.567$, $-400.787{(\times 2)}$, $-350.815$, $-349.893$, $-346.853$, $-343.384{(\times 2)}$, $-328.738$, $-294.493{(\times 2)}$, $-272.252$, $-229.166{(\times 2)}$, $-197.098$, $-116.830$, $-113.668$, $ -82.566{(\times 2)}$, $ -73.205$, $ -56.203$, $ -48.912$, $  -0.004$, $  -0.003{(\times 3)}$, $  -0.002{(\times 10)}$, $  -0.001{(\times 8)}$, $   0.000{(\times 21)}$, $   0.001{(\times 4)}$, $   0.002{(\times 7)}$, $   0.003{(\times 2)}$, $  52.214$, $ 273.917$, $ 273.918$, $ 430.798$, $ 440.811{(\times 2)}$, $ 464.544$, $ 464.545$, $ 477.219$, $ 578.006$, $ 727.233$, $ 832.937$, $ 832.939$, $ 856.213$, $ 919.400$, $ 937.748$, $ 955.845$, $1012.849$, $1025.752$, $1054.671{(\times 2)}$, $1174.553$, $1174.555$, $1299.465$, $1299.467$, $1342.483$, $1381.389$, $1381.391$, $1452.198$, $1772.856$, $1908.987$, $1910.302$, $1988.014$, $2043.011$, $2047.879$, $2221.394$, $2236.950$, $2301.981$, $2301.983$, $2309.693$, $2309.696$, $2918.778$, $2968.480$, $3463.941{(\times 2)}$, $4554.754$, $4568.034$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -52.730$, $ -52.647$, $ -50.687$, $ -50.279$, $ -44.660$, $ -42.122$, $ -40.908$, $ -40.306$, $ -39.477$, $ -38.853$, $ -37.549$, $ -36.262$, $ -34.888$, $ -34.125$, $ -33.437$, $ -31.185$, $ -30.835$, $ -30.568$, $ -29.135$, $ -25.759$, $ -23.440$, $ -20.340$, $ -19.827$, $  -8.133$, $  -6.626$, $  -5.527$, $  -3.681$, $  -2.113$, $   0.000{(\times 72)}$, $   2.113$, $   3.681$, $   5.527$, $   6.626$, $   8.133$, $  19.827$, $  20.340$, $  23.440$, $  25.759$, $  29.135$, $  30.568$, $  30.835$, $  31.185$, $  33.437$, $  34.125$, $  34.888$, $  36.262$, $  37.549$, $  38.853$, $  39.477$, $  40.306$, $  40.908$, $  42.122$, $  44.660$, $  50.279$, $  50.687$, $  52.647$, $  52.730$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -37.913{(\times 2)}$, $ -27.078{(\times 2)}$, $ -25.752{(\times 2)}$, $ -21.580{(\times 2)}$, $  21.580{(\times 2)}$, $  25.752{(\times 2)}$, $  27.078{(\times 2)}$, $  37.913{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-113.740{(\times 2)}$, $ -81.233{(\times 2)}$, $ -77.256{(\times 2)}$, $ -66.292{(\times 2)}$, $ -64.741{(\times 2)}$, $ -56.130{(\times 2)}$, $ -55.043{(\times 2)}$, $ -52.216{(\times 2)}$, $ -49.022{(\times 2)}$, $ -47.520{(\times 2)}$, $ -46.227{(\times 2)}$, $ -45.684{(\times 2)}$, $ -43.508{(\times 2)}$, $ -41.870{(\times 2)}$, $ -39.564{(\times 2)}$, $ -36.969{(\times 2)}$, $ -33.921{(\times 2)}$, $ -32.512{(\times 2)}$, $ -31.501{(\times 2)}$, $ -30.640{(\times 2)}$, $ -29.340{(\times 2)}$, $ -20.604{(\times 2)}$, $ -20.099{(\times 2)}$, $ -19.418{(\times 2)}$, $ -17.926{(\times 2)}$, $ -16.665{(\times 2)}$, $ -13.302{(\times 2)}$, $ -13.059{(\times 2)}$, $  -9.976{(\times 2)}$, $  -7.567{(\times 2)}$, $  -4.286{(\times 2)}$, $  -0.793{(\times 2)}$, $   0.793{(\times 2)}$, $   4.286{(\times 2)}$, $   7.567{(\times 2)}$, $   9.976{(\times 2)}$, $  13.059{(\times 2)}$, $  13.302{(\times 2)}$, $  16.665{(\times 2)}$, $  17.926{(\times 2)}$, $  19.418{(\times 2)}$, $  20.099{(\times 2)}$, $  20.604{(\times 2)}$, $  29.340{(\times 2)}$, $  30.640{(\times 2)}$, $  31.501{(\times 2)}$, $  32.512{(\times 2)}$, $  33.921{(\times 2)}$, $  36.969{(\times 2)}$, $  39.564{(\times 2)}$, $  41.870{(\times 2)}$, $  43.508{(\times 2)}$, $  45.684{(\times 2)}$, $  46.227{(\times 2)}$, $  47.520{(\times 2)}$, $  49.022{(\times 2)}$, $  52.216{(\times 2)}$, $  55.043{(\times 2)}$, $  56.130{(\times 2)}$, $  64.741{(\times 2)}$, $  66.292{(\times 2)}$, $  77.256{(\times 2)}$, $  81.233{(\times 2)}$, $ 113.740{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3839.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.840\quad \Lambda=-458.646\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.831[12]$, $0.225[14]$, $0.014[18]$, $0.231[21]$, $0.135[22]$, $0.303[23]$, $0.134[24]$, $0.811[25]$, $0.012[28]$, $0.174[35]$, $0.070[37]$, $0.082[38]$, $0.060[41]$, $0.053[43]$, $1.320[51]$, $0.043[55]$, $0.008[58]$, $0.001[61]$, $0.041[62]$, $0.069[65]$, $0.057[67]$, $0.035[68]$, $0.095[71]$, $0.075[73]$, $0.258[74]$, $0.355[76]$, $0.052[77]$, $0.014[81]$, $0.013[83]$, $0.071[87]$, $0.025[\dot1\dot2]$, $0.074[\dot1\dot5]$, $0.099[\dot2\dot1]$, $0.834[\dot2\dot5]$, $0.016[\dot2\dot8]$, $0.034[\dot3\dot1]$, $0.001[\dot3\dot2]$, $0.039[\dot3\dot6]$, $0.024[\dot3\dot8]$, $1.203[\dot4\dot1]$, $0.059[\dot4\dot3]$, $0.063[\dot4\dot4]$, $0.083[\dot4\dot5]$, $0.016[\dot4\dot7]$, $0.012[\dot4\dot8]$, $0.045[\dot5\dot1]$, $0.042[\dot5\dot4]$, $1.169[\dot5\dot6]$, $0.014[\dot5\dot7]$, $0.054[\dot5\dot8]$, $0.076[\dot6\dot1]$, $0.126[\dot6\dot2]$, $0.006[\dot6\dot4]$, $0.054[\dot6\dot6]$, $0.117[\dot6\dot8]$, $0.100[\dot7\dot5]$, $0.028[\dot8\dot1]$, $0.021[\dot8\dot2]$, $0.187[\dot8\dot3]$; $\Delta=0.003181$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-554.347$, $-524.830$, $-468.441$, $-450.955$, $-433.773$, $-420.354$, $-391.248$, $-377.368$, $-361.410$, $-338.980$, $-334.718$, $-283.126$, $-274.151$, $-250.731$, $-234.106$, $-203.629$, $-182.157$, $-164.204$, $-145.717$, $-124.392$, $-102.025$, $ -93.931$, $ -74.487$, $ -59.567$, $ -35.126$, $  -4.371$, $  -0.004{(\times 3)}$, $  -0.003{(\times 6)}$, $  -0.002{(\times 8)}$, $  -0.001{(\times 4)}$, $   0.000{(\times 19)}$, $   0.001{(\times 4)}$, $   0.002{(\times 7)}$, $   0.003{(\times 4)}$, $   0.004$, $  53.817$, $  77.575$, $ 138.064$, $ 153.193$, $ 277.790$, $ 312.176$, $ 379.891$, $ 517.918$, $ 597.390$, $ 629.330$, $ 688.996$, $ 730.889$, $ 898.962$, $ 916.319$, $ 970.833$, $1095.642$, $1155.893$, $1182.861$, $1225.276$, $1311.529$, $1318.731$, $1413.413$, $1462.226$, $1492.828$, $1597.636$, $1653.065$, $1708.471$, $1782.557$, $1832.613$, $1880.842$, $1945.998$, $2003.650$, $2066.169$, $2083.167$, $2175.220$, $2208.742$, $2331.583$, $2405.708$, $2452.594$, $2510.165$, $2593.439$, $2627.190$, $3334.366$, $3337.055$, $3639.883$, $3647.393$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -49.817$, $ -49.573$, $ -46.321$, $ -46.091$, $ -45.230$, $ -44.341$, $ -43.525$, $ -43.367$, $ -40.917$, $ -39.477$, $ -38.891$, $ -38.662$, $ -38.059$, $ -35.792$, $ -34.576$, $ -33.263$, $ -31.077$, $ -30.919$, $ -28.410$, $ -27.475$, $ -22.870$, $ -22.476$, $ -20.230$, $ -16.719$, $  -9.983$, $  -7.815$, $  -4.522$, $  -3.543$, $   0.000{(\times 72)}$, $   3.741$, $   4.554$, $   8.744$, $  13.258$, $  15.432$, $  18.350$, $  19.357$, $  24.233$, $  26.409$, $  27.436$, $  30.396$, $  30.889$, $  32.252$, $  34.643$, $  36.082$, $  36.720$, $  37.125$, $  38.240$, $  38.544$, $  40.078$, $  41.222$, $  42.527$, $  43.356$, $  45.325$, $  48.654$, $  49.235$, $  53.443$, $  53.692$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -36.664$, $ -35.810$, $ -31.551$, $ -29.173$, $ -27.569$, $ -24.854$, $ -22.351$, $ -20.911$, $  19.530$, $  20.240$, $  25.699$, $  27.159$, $  28.689$, $  30.940$, $  38.089$, $  38.536$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-109.991$, $-107.430$, $ -94.652$, $ -87.520$, $ -82.707$, $ -74.561$, $ -67.054$, $ -62.732$, $ -60.831$, $ -60.657$, $ -56.981$, $ -56.852$, $ -51.684$, $ -50.759$, $ -50.297$, $ -50.059$, $ -49.213$, $ -48.912$, $ -48.492$, $ -47.967$, $ -47.430$, $ -47.188$, $ -47.081$, $ -45.457$, $ -44.739$, $ -44.193$, $ -43.953$, $ -43.703$, $ -42.747$, $ -42.137$, $ -42.125$, $ -40.223$, $ -38.430$, $ -37.015$, $ -35.357$, $ -34.542$, $ -33.477$, $ -33.270$, $ -31.539$, $ -30.130$, $ -28.534$, $ -28.172$, $ -27.235$, $ -24.951$, $ -23.899$, $ -23.602$, $ -22.062$, $ -20.320$, $ -19.936$, $ -17.822$, $ -15.493$, $ -13.855$, $ -13.000$, $ -12.475$, $ -11.439$, $  -8.659$, $  -8.374$, $  -6.673$, $  -5.884$, $  -5.052$, $  -4.234$, $  -3.924$, $  -1.178$, $  -0.293$, $   1.010$, $   2.851$, $   4.033$, $   4.873$, $   5.088$, $   5.539$, $   6.145$, $   7.309$, $   9.363$, $  11.052$, $  12.431$, $  13.242$, $  15.488$, $  16.243$, $  18.198$, $  19.527$, $  20.851$, $  22.285$, $  23.048$, $  24.058$, $  24.262$, $  26.250$, $  26.547$, $  28.091$, $  29.016$, $  30.714$, $  32.450$, $  32.964$, $  33.696$, $  34.447$, $  36.042$, $  37.095$, $  38.489$, $  39.393$, $  40.728$, $  42.044$, $  43.045$, $  43.679$, $  45.013$, $  45.448$, $  46.436$, $  46.871$, $  47.129$, $  47.432$, $  47.863$, $  49.060$, $  49.929$, $  50.264$, $  51.227$, $  52.118$, $  53.514$, $  54.042$, $  54.527$, $  54.985$, $  58.591$, $  60.720$, $  63.503$, $  63.552$, $  77.098$, $  81.478$, $  86.066$, $  92.820$, $ 114.267$, $ 115.608$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3869.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.869\quad \Lambda=-467.885\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$1.310[11]$, $0.035[12]$, $0.021[17]$, $0.043[18]$, $0.097[21]$, $0.045[22]$, $0.021[24]$, $0.043[27]$, $0.018[33]$, $0.041[35]$, $0.012[36]$, $0.039[38]$, $0.017[44]$, $0.013[45]$, $0.007[51]$, $0.017[52]$, $0.041[53]$, $1.215[55]$, $0.008[57]$, $0.070[58]$, $0.059[73]$, $0.047[76]$, $0.074[78]$, $0.008[82]$, $0.066[83]$, $1.277[86]$, $0.011[87]$, $0.851[\dot1\dot3]$, $0.088[\dot1\dot5]$, $0.066[\dot1\dot8]$, $0.046[\dot2\dot2]$, $0.015[\dot2\dot6]$, $0.016[\dot3\dot1]$, $0.060[\dot3\dot3]$, $0.114[\dot3\dot6]$, $0.072[\dot3\dot7]$, $0.110[\dot4\dot1]$, $0.006[\dot4\dot3]$, $0.030[\dot4\dot6]$, $0.178[\dot4\dot8]$, $0.036[\dot5\dot2]$, $0.110[\dot5\dot6]$, $0.198[\dot5\dot7]$, $0.075[\dot5\dot8]$, $0.043[\dot6\dot2]$, $0.173[\dot7\dot3]$, $0.833[\dot7\dot4]$, $0.009[\dot8\dot4]$, $0.050[\dot8\dot5]$, $0.055[\dot8\dot8]$; $\Delta=0.003263$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-914.735$, $-814.723$, $-696.464$, $-643.547$, $-643.546$, $-520.683$, $-459.321$, $-455.145{(\times 2)}$, $-408.151{(\times 2)}$, $-335.289$, $-273.567$, $-163.528{(\times 2)}$, $ -97.202$, $ -59.541$, $ -57.056$, $ -57.055$, $  -0.003{(\times 5)}$, $  -0.002{(\times 9)}$, $  -0.001{(\times 4)}$, $   0.000{(\times 24)}$, $   0.001{(\times 5)}$, $   0.002{(\times 7)}$, $   0.003{(\times 2)}$, $  41.851{(\times 2)}$, $  69.179$, $  69.180$, $  88.088$, $ 253.898$, $ 253.899$, $ 439.989$, $ 439.990$, $ 518.070$, $ 681.730$, $ 738.608$, $ 738.610$, $ 761.083$, $ 762.913$, $ 762.915$, $ 808.272{(\times 2)}$, $ 832.903$, $ 832.904$, $ 995.033$, $1002.143$, $1002.144$, $1112.879$, $1112.882$, $1118.977$, $1136.016$, $1155.314$, $1155.317$, $1195.934$, $1195.935$, $1302.248$, $1641.108$, $1778.849$, $1778.851$, $1894.819$, $1894.821$, $2129.574$, $2245.791$, $2245.793$, $2305.696$, $2437.314$, $2437.316$, $2442.901$, $2442.902$, $2450.461$, $2487.726$, $2487.728$, $2678.033$, $2678.037$, $2962.397$, $3181.256$, $3411.001$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -51.507$, $ -49.031$, $ -48.078$, $ -47.254{(\times 2)}$, $ -41.390$, $ -41.086{(\times 2)}$, $ -38.302{(\times 2)}$, $ -37.820$, $ -37.299$, $ -36.562{(\times 2)}$, $ -35.897$, $ -34.959{(\times 2)}$, $ -32.976{(\times 2)}$, $ -28.782{(\times 2)}$, $ -27.393$, $ -26.938$, $ -11.710$, $  -9.356$, $  -5.419$, $  -3.426$, $  -2.572$, $   0.000{(\times 72)}$, $   2.572$, $   3.426$, $   5.419$, $   9.356$, $  11.710$, $  26.938$, $  27.393$, $  28.782{(\times 2)}$, $  32.976{(\times 2)}$, $  34.959{(\times 2)}$, $  35.897$, $  36.562{(\times 2)}$, $  37.299$, $  37.820$, $  38.302{(\times 2)}$, $  41.086{(\times 2)}$, $  41.390$, $  47.254{(\times 2)}$, $  48.078$, $  49.031$, $  51.507$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -33.926{(\times 4)}$, $ -24.550{(\times 4)}$, $  24.550{(\times 4)}$, $  33.926{(\times 4)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-101.777{(\times 4)}$, $ -73.651$, $ -73.650{(\times 3)}$, $ -56.967{(\times 4)}$, $ -50.727{(\times 4)}$, $ -49.003{(\times 4)}$, $ -46.759{(\times 3)}$, $ -46.758$, $ -45.974{(\times 4)}$, $ -44.160{(\times 4)}$, $ -40.617{(\times 4)}$, $ -30.080{(\times 4)}$, $ -26.719{(\times 4)}$, $ -18.422{(\times 4)}$, $ -17.833{(\times 4)}$, $ -16.029{(\times 4)}$, $ -12.644{(\times 4)}$, $  -8.383{(\times 4)}$, $   8.383{(\times 4)}$, $  12.644{(\times 4)}$, $  16.029{(\times 4)}$, $  17.833{(\times 4)}$, $  18.422{(\times 4)}$, $  26.719{(\times 4)}$, $  30.080{(\times 4)}$, $  40.617{(\times 4)}$, $  44.160{(\times 4)}$, $  45.974{(\times 4)}$, $  46.758$, $  46.759{(\times 3)}$, $  49.003{(\times 4)}$, $  50.727{(\times 4)}$, $  56.967{(\times 4)}$, $  73.650{(\times 2)}$, $  73.651{(\times 2)}$, $ 101.777{(\times 4)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3874.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.874\quad \Lambda=-482.518\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.042[12]$, $0.114[15]$, $0.060[18]$, $0.013[21]$, $1.318[22]$, $0.044[25]$, $0.053[26]$, $0.001[27]$, $0.109[28]$, $0.013[34]$, $0.861[36]$, $0.117[37]$, $0.039[38]$, $0.057[42]$, $0.163[43]$, $0.136[48]$, $0.017[51]$, $0.035[53]$, $0.012[54]$, $0.031[61]$, $0.764[63]$, $0.168[64]$, $0.108[66]$, $0.097[68]$, $0.030[71]$, $0.001[72]$, $0.160[74]$, $0.104[77]$, $0.011[82]$, $0.064[84]$, $0.045[\dot1\dot4]$, $0.029[\dot1\dot5]$, $0.023[\dot1\dot7]$, $0.024[\dot1\dot8]$, $0.005[\dot2\dot2]$, $0.075[\dot2\dot3]$, $0.057[\dot2\dot4]$, $0.044[\dot2\dot6]$, $0.042[\dot2\dot8]$, $0.029[\dot3\dot1]$, $0.006[\dot3\dot3]$, $0.128[\dot3\dot5]$, $0.760[\dot3\dot8]$, $0.006[\dot4\dot4]$, $0.054[\dot4\dot6]$, $0.067[\dot4\dot8]$, $0.066[\dot5\dot2]$, $0.095[\dot5\dot3]$, $0.052[\dot5\dot4]$, $0.096[\dot5\dot5]$, $0.111[\dot6\dot1]$, $0.011[\dot6\dot2]$, $0.014[\dot6\dot5]$, $0.249[\dot6\dot6]$, $1.261[\dot7\dot2]$, $0.046[\dot7\dot3]$, $0.038[\dot7\dot4]$, $0.017[\dot7\dot5]$, $0.086[\dot7\dot8]$, $0.016[\dot8\dot4]$, $0.316[\dot8\dot6]$, $0.017[\dot8\dot7]$; $\Delta=0.003428$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-571.630$, $-549.068$, $-545.985$, $-470.376$, $-448.033$, $-413.115$, $-392.326$, $-376.083$, $-373.426$, $-342.276$, $-316.470$, $-303.554$, $-265.152$, $-261.417$, $-241.860$, $-226.871$, $-203.045$, $-178.438$, $-162.844$, $-131.787$, $-125.505$, $ -93.867$, $ -74.251$, $ -51.679$, $ -17.563$, $  -0.005$, $  -0.004{(\times 5)}$, $  -0.003{(\times 4)}$, $  -0.002{(\times 5)}$, $  -0.001{(\times 6)}$, $   0.000{(\times 18)}$, $   0.001{(\times 5)}$, $   0.002{(\times 5)}$, $   0.003{(\times 5)}$, $   0.004{(\times 2)}$, $  68.056$, $  82.663$, $ 139.363$, $ 167.991$, $ 203.716$, $ 272.633$, $ 393.213$, $ 417.903$, $ 608.611$, $ 658.276$, $ 755.507$, $ 845.088$, $ 900.754$, $ 975.247$, $1004.644$, $1088.255$, $1120.957$, $1222.253$, $1258.495$, $1332.506$, $1343.453$, $1376.927$, $1447.747$, $1501.049$, $1531.400$, $1586.139$, $1733.606$, $1815.054$, $1872.384$, $1924.053$, $1983.796$, $2004.347$, $2090.727$, $2125.710$, $2155.443$, $2244.739$, $2272.772$, $2334.704$, $2409.331$, $2447.610$, $2570.341$, $2809.477$, $2831.383$, $3576.700$, $3601.255$, $3853.227$, $3862.733$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -53.651$, $ -53.376$, $ -48.583$, $ -47.679$, $ -46.438$, $ -44.703$, $ -43.700$, $ -42.286$, $ -41.479$, $ -40.920$, $ -40.700$, $ -39.701$, $ -39.273$, $ -37.540$, $ -35.381$, $ -34.274$, $ -31.511$, $ -30.727$, $ -29.718$, $ -26.793$, $ -25.989$, $ -21.431$, $ -19.481$, $ -15.860$, $ -11.990$, $  -8.636$, $  -5.859$, $  -4.728$, $   0.000{(\times 72)}$, $   2.504$, $   6.290$, $   9.092$, $  13.287$, $  16.089$, $  20.746$, $  23.353$, $  25.798$, $  29.394$, $  30.032$, $  30.781$, $  33.362$, $  35.747$, $  36.544$, $  36.934$, $  37.544$, $  38.121$, $  39.094$, $  39.427$, $  39.534$, $  41.152$, $  42.166$, $  45.047$, $  45.197$, $  49.804$, $  50.179$, $  52.409$, $  52.780$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -37.820$, $ -37.323$, $ -33.709$, $ -31.470$, $ -27.935$, $ -25.210$, $ -21.788$, $ -20.350$, $  19.698$, $  22.510$, $  27.119$, $  29.478$, $  31.480$, $  32.852$, $  35.824$, $  36.646$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-113.459$, $-111.970$, $-101.128$, $ -94.410$, $ -83.806$, $ -75.630$, $ -65.365$, $ -64.096$, $ -64.043$, $ -61.050$, $ -56.330$, $ -56.042$, $ -54.714$, $ -54.157$, $ -52.882$, $ -52.344$, $ -51.779$, $ -51.279$, $ -50.031$, $ -49.313$, $ -48.922$, $ -48.393$, $ -47.057$, $ -46.761$, $ -46.348$, $ -45.445$, $ -44.614$, $ -44.420$, $ -43.763$, $ -42.389$, $ -41.580$, $ -40.018$, $ -39.018$, $ -37.595$, $ -36.626$, $ -35.765$, $ -34.336$, $ -33.458$, $ -31.637$, $ -31.296$, $ -29.785$, $ -29.004$, $ -27.477$, $ -25.819$, $ -25.517$, $ -22.980$, $ -22.299$, $ -21.236$, $ -20.387$, $ -19.218$, $ -17.580$, $ -15.186$, $ -13.939$, $ -11.886$, $ -11.075$, $ -10.480$, $  -9.116$, $  -8.456$, $  -7.109$, $  -6.450$, $  -4.139$, $  -3.517$, $  -2.763$, $  -0.580$, $   0.742$, $   2.480$, $   2.966$, $   5.107$, $   5.526$, $   7.072$, $   8.058$, $   8.373$, $  10.073$, $  11.122$, $  13.109$, $  14.459$, $  16.379$, $  17.846$, $  18.732$, $  19.845$, $  21.804$, $  23.151$, $  24.287$, $  25.971$, $  26.411$, $  26.938$, $  28.675$, $  30.524$, $  32.003$, $  32.345$, $  34.255$, $  35.540$, $  35.989$, $  36.572$, $  38.164$, $  39.133$, $  39.632$, $  40.624$, $  41.335$, $  43.458$, $  44.560$, $  44.826$, $  45.478$, $  46.256$, $  46.913$, $  47.188$, $  47.454$, $  48.360$, $  48.715$, $  49.759$, $  50.549$, $  50.947$, $  51.828$, $  52.272$, $  53.725$, $  53.884$, $  55.615$, $  55.841$, $  59.093$, $  64.777$, $  64.807$, $  67.529$, $  81.356$, $  88.434$, $  94.440$, $  98.557$, $ 107.473$, $ 109.937$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R3928.vac.tex <==

\begin{longtable}{|l|}\hline
$R=3.928\quad \Lambda=-518.952\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.056[11]$, $0.002[13]$, $0.031[14]$, $0.019[15]$, $0.009[17]$, $0.096[21]$, $0.034[22]$, $0.051[24]$, $0.004[26]$, $0.038[27]$, $1.184[28]$, $0.052[31]$, $0.021[32]$, $0.034[36]$, $0.047[38]$, $0.016[42]$, $0.080[46]$, $0.155[48]$, $0.190[51]$, $0.055[52]$, $0.016[55]$, $0.080[58]$, $0.032[61]$, $0.059[63]$, $0.045[64]$, $1.314[66]$, $0.007[67]$, $0.071[71]$, $0.044[72]$, $0.096[73]$, $0.010[76]$, $0.071[81]$, $0.033[82]$, $0.029[83]$, $0.057[87]$, $0.011[\dot1\dot1]$, $1.469[\dot1\dot3]$, $0.013[\dot1\dot4]$, $0.002[\dot1\dot5]$, $0.060[\dot1\dot6]$, $0.037[\dot2\dot1]$, $0.031[\dot2\dot3]$, $0.353[\dot2\dot4]$, $0.655[\dot2\dot5]$, $0.069[\dot3\dot3]$, $0.218[\dot3\dot4]$, $0.052[\dot3\dot5]$, $0.049[\dot3\dot6]$, $0.176[\dot3\dot7]$, $0.025[\dot4\dot5]$, $0.078[\dot4\dot6]$, $0.003[\dot4\dot7]$, $0.008[\dot5\dot1]$, $0.515[\dot5\dot4]$, $0.051[\dot5\dot5]$, $0.030[\dot5\dot7]$, $0.689[\dot6\dot1]$, $0.384[\dot6\dot5]$, $0.302[\dot6\dot7]$, $0.204[\dot6\dot8]$, $0.165[\dot7\dot1]$, $0.017[\dot7\dot3]$, $0.070[\dot7\dot7]$, $0.051[\dot7\dot8]$, $0.022[\dot8\dot1]$, $0.011[\dot8\dot3]$, $0.012[\dot8\dot4]$, $0.864[\dot8\dot7]$; $\Delta=0.003211$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-662.632$, $-606.814$, $-591.850$, $-503.488$, $-485.813$, $-460.017$, $-435.509$, $-420.492$, $-394.490$, $-342.900$, $-329.368$, $-284.364$, $-257.875$, $-241.723$, $-225.920$, $-202.402$, $-162.470$, $-135.604$, $-108.413$, $ -78.833$, $ -55.198$, $ -42.043$, $ -38.145$, $  -5.874$, $  -5.480$, $  -5.174$, $  -4.739$, $  -4.519$, $  -4.409$, $  -4.268$, $  -3.906$, $  -3.653$, $  -3.520$, $  -3.254$, $  -3.133$, $  -2.996$, $  -2.553$, $  -2.141$, $  -1.914$, $  -1.676$, $  -1.625$, $  -1.376$, $  -1.246$, $  -1.146$, $  -0.955$, $  -0.607$, $  -0.530$, $  -0.140$, $  -0.126$, $  -0.061$, $  -0.034$, $  -0.019$, $   0.257$, $   0.428$, $   0.503$, $   0.606$, $   0.771$, $   0.931$, $   1.086$, $   1.252$, $   1.411$, $   1.742$, $   1.920$, $   2.133$, $   2.409$, $   2.520$, $   2.778$, $   2.814$, $   3.020$, $   3.314$, $   3.626$, $   3.797$, $   4.004$, $   4.368$, $   4.614$, $   4.720$, $   4.963$, $   5.472$, $   5.987$, $   6.611$, $  93.932$, $ 220.166$, $ 226.772$, $ 246.973$, $ 361.421$, $ 385.521$, $ 548.180$, $ 576.850$, $ 662.698$, $ 742.647$, $ 826.196$, $ 947.326$, $ 969.098$, $1084.856$, $1109.092$, $1278.279$, $1329.430$, $1349.089$, $1474.320$, $1547.815$, $1596.541$, $1702.603$, $1803.265$, $1898.462$, $1981.324$, $2056.270$, $2118.097$, $2180.834$, $2232.921$, $2304.562$, $2389.664$, $2443.780$, $2483.971$, $2534.911$, $2597.847$, $2652.048$, $2685.061$, $2740.011$, $2990.306$, $3081.130$, $3359.213$, $3383.558$, $3730.889$, $3750.295$, $4813.945$, $4826.030$, $5993.274$, $6000.164$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -61.654$, $ -61.563$, $ -54.857$, $ -54.585$, $ -52.285$, $ -50.763$, $ -49.597$, $ -47.696$, $ -45.100$, $ -43.903$, $ -43.519$, $ -41.589$, $ -39.601$, $ -39.404$, $ -37.572$, $ -36.811$, $ -36.236$, $ -34.604$, $ -31.396$, $ -29.984$, $ -26.999$, $ -26.777$, $ -22.769$, $ -17.348$, $ -11.659$, $  -7.851$, $  -4.970$, $  -3.832$, $   0.000{(\times 72)}$, $   2.787$, $   7.047$, $   7.803$, $  11.522$, $  17.558$, $  22.090$, $  26.854$, $  27.996$, $  30.406$, $  32.558$, $  32.927$, $  36.026$, $  36.778$, $  37.563$, $  39.821$, $  40.097$, $  41.774$, $  43.461$, $  44.056$, $  45.474$, $  47.052$, $  49.071$, $  51.596$, $  52.117$, $  53.477$, $  53.641$, $  61.666$, $  61.706$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -42.213$, $ -41.344$, $ -34.646$, $ -32.885$, $ -31.047$, $ -29.934$, $ -26.018$, $ -20.039$, $  20.123$, $  26.779$, $  29.239$, $  31.826$, $  32.701$, $  35.641$, $  39.924$, $  41.895$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-126.639$, $-124.033$, $-103.939$, $ -98.655$, $ -93.144$, $ -89.803$, $ -78.056$, $ -76.302$, $ -76.275$, $ -65.837$, $ -65.787$, $ -62.098$, $ -61.818$, $ -60.119$, $ -60.077$, $ -59.951$, $ -58.164$, $ -57.308$, $ -54.440$, $ -54.074$, $ -53.208$, $ -51.905$, $ -51.706$, $ -51.130$, $ -50.133$, $ -49.610$, $ -48.772$, $ -47.721$, $ -46.658$, $ -46.037$, $ -45.487$, $ -44.191$, $ -43.520$, $ -40.958$, $ -39.462$, $ -37.944$, $ -37.517$, $ -35.836$, $ -34.806$, $ -33.452$, $ -31.652$, $ -30.918$, $ -30.067$, $ -28.673$, $ -27.542$, $ -27.193$, $ -24.962$, $ -23.692$, $ -22.923$, $ -21.806$, $ -21.386$, $ -19.410$, $ -18.071$, $ -14.727$, $ -14.356$, $ -11.753$, $ -11.188$, $  -9.642$, $  -6.610$, $  -6.501$, $  -5.107$, $  -3.999$, $  -2.338$, $  -1.581$, $   2.594$, $   2.926$, $   3.850$, $   4.199$, $   5.475$, $   7.585$, $   8.154$, $  12.075$, $  12.861$, $  13.281$, $  13.675$, $  17.761$, $  18.789$, $  20.454$, $  22.384$, $  23.764$, $  25.010$, $  25.434$, $  26.713$, $  28.223$, $  29.860$, $  30.491$, $  31.635$, $  32.507$, $  33.664$, $  35.433$, $  37.107$, $  37.218$, $  38.004$, $  38.968$, $  41.428$, $  42.844$, $  44.158$, $  45.161$, $  46.057$, $  46.458$, $  46.884$, $  48.236$, $  49.272$, $  49.639$, $  49.940$, $  50.834$, $  51.239$, $  53.339$, $  53.462$, $  54.394$, $  57.626$, $  58.200$, $  59.983$, $  60.191$, $  60.371$, $  61.743$, $  62.044$, $  66.506$, $  66.627$, $  75.943$, $  75.980$, $  80.337$, $  87.712$, $  95.477$, $  98.102$, $ 106.925$, $ 119.776$, $ 125.686$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4002.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.002\quad \Lambda=-576.638\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.033[12]$, $0.132[21]$, $0.011[22]$, $0.037[23]$, $0.064[27]$, $0.019[28]$, $0.149[33]$, $0.012[34]$, $0.013[37]$, $0.176[38]$, $0.057[43]$, $1.067[44]$, $0.129[45]$, $0.021[46]$, $0.074[48]$, $0.035[51]$, $0.053[52]$, $0.055[54]$, $1.268[55]$, $0.002[57]$, $0.055[62]$, $0.017[63]$, $0.057[64]$, $0.016[65]$, $1.237[67]$, $0.103[68]$, $0.041[71]$, $0.036[75]$, $0.019[76]$, $0.062[77]$, $0.031[78]$, $0.030[81]$, $0.003[83]$, $0.076[84]$, $1.294[86]$, $0.020[88]$, $0.208[\dot1\dot3]$, $0.004[\dot1\dot6]$, $0.172[\dot1\dot7]$, $0.919[\dot1\dot8]$, $0.121[\dot2\dot2]$, $0.705[\dot2\dot3]$, $0.399[\dot2\dot4]$, $0.050[\dot2\dot6]$, $0.127[\dot2\dot8]$, $0.048[\dot3\dot1]$, $0.986[\dot3\dot2]$, $0.097[\dot3\dot3]$, $0.018[\dot3\dot5]$, $0.105[\dot3\dot7]$, $0.021[\dot3\dot8]$, $0.024[\dot5\dot3]$, $0.009[\dot5\dot4]$, $0.037[\dot5\dot8]$, $0.037[\dot6\dot1]$, $0.032[\dot6\dot2]$, $0.043[\dot6\dot3]$, $0.006[\dot6\dot4]$, $0.066[\dot7\dot2]$, $0.168[\dot7\dot3]$, $0.041[\dot7\dot6]$, $0.198[\dot7\dot7]$, $0.059[\dot8\dot2]$, $0.150[\dot8\dot5]$, $0.003[\dot8\dot7]$; $\Delta=0.003353$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-831.670$, $-799.814$, $-679.553$, $-653.255$, $-580.430$, $-548.964$, $-522.714$, $-498.781$, $-472.682$, $-446.044$, $-350.141$, $-349.392$, $-310.190$, $-307.370$, $-267.899$, $-258.256$, $-243.818$, $-179.491$, $-129.565$, $ -88.608$, $ -69.294$, $ -60.623$, $ -57.939$, $  -0.005{(\times 2)}$, $  -0.004{(\times 2)}$, $  -0.003{(\times 4)}$, $  -0.002{(\times 6)}$, $  -0.001{(\times 2)}$, $   0.000{(\times 15)}$, $   0.001{(\times 3)}$, $   0.002{(\times 4)}$, $   0.003{(\times 6)}$, $   0.004{(\times 4)}$, $   0.005{(\times 4)}$, $   0.006{(\times 2)}$, $   0.007{(\times 2)}$, $ 107.954$, $ 108.774$, $ 149.880$, $ 182.752$, $ 207.686$, $ 367.307$, $ 638.292$, $ 713.372$, $ 821.964$, $1014.650$, $1049.354$, $1142.430$, $1162.564$, $1204.270$, $1276.339$, $1297.169$, $1371.085$, $1489.055$, $1552.822$, $1584.342$, $1615.302$, $1957.345$, $1977.680$, $2191.567$, $2204.060$, $2308.275$, $2335.258$, $2392.975$, $2412.170$, $2497.124$, $2642.759$, $2654.378$, $2668.353$, $2688.564$, $2699.926$, $2733.981$, $2794.213$, $3807.408$, $3888.145$, $4127.823$, $4189.424$, $4304.564$, $4315.281$, $4585.224$, $4598.888$, $4876.970$, $4883.549$, $5359.759$, $5372.626$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -70.737$, $ -70.714$, $ -56.393$, $ -56.056$, $ -55.817$, $ -55.533$, $ -49.260$, $ -48.772$, $ -48.344$, $ -46.549$, $ -44.982$, $ -41.351$, $ -40.794$, $ -40.574$, $ -38.569$, $ -37.952$, $ -37.906$, $ -37.467$, $ -34.198$, $ -33.338$, $ -30.857$, $ -24.105$, $ -19.606$, $ -18.800$, $ -13.658$, $ -10.884$, $  -5.952$, $  -2.607$, $   0.000{(\times 72)}$, $   2.607$, $   5.952$, $  10.884$, $  13.658$, $  18.800$, $  19.606$, $  24.105$, $  30.857$, $  33.338$, $  34.197$, $  37.467$, $  37.906$, $  37.952$, $  38.569$, $  40.574$, $  40.794$, $  41.351$, $  44.982$, $  46.549$, $  48.344$, $  48.772$, $  49.260$, $  55.533$, $  55.817$, $  56.056$, $  56.393$, $  70.714$, $  70.737$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -50.873$, $ -50.647$, $ -34.436$, $ -34.310$, $ -24.147$, $ -24.022$, $ -23.656$, $ -23.430$, $  23.430$, $  23.656$, $  24.022$, $  24.147$, $  34.310$, $  34.436$, $  50.647$, $  50.873$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-152.619$, $-151.940$, $-103.307$, $-102.931$, $ -73.824$, $ -73.812$, $ -73.760$, $ -73.750$, $ -72.440$, $ -72.065$, $ -70.969$, $ -70.311$, $ -70.290$, $ -70.163$, $ -66.762$, $ -66.664$, $ -60.851$, $ -60.709$, $ -57.080$, $ -57.073$, $ -57.069$, $ -57.045$, $ -51.445$, $ -51.245$, $ -50.511$, $ -50.475$, $ -49.775$, $ -48.595$, $ -48.379$, $ -48.055$, $ -46.800$, $ -46.129$, $ -46.081$, $ -45.256$, $ -43.104$, $ -42.852$, $ -42.246$, $ -41.956$, $ -41.493$, $ -39.893$, $ -35.333$, $ -34.365$, $ -34.298$, $ -33.233$, $ -30.972$, $ -30.063$, $ -28.542$, $ -28.007$, $ -19.890$, $ -16.178$, $ -15.975$, $ -15.159$, $ -14.747$, $ -13.769$, $ -13.757$, $ -11.800$, $ -10.104$, $  -5.522$, $  -5.508$, $  -3.988$, $  -3.719$, $  -2.605$, $  -2.569$, $  -2.223$, $   2.223$, $   2.569$, $   2.605$, $   3.719$, $   3.988$, $   5.508$, $   5.522$, $  10.104$, $  11.800$, $  13.757$, $  13.769$, $  14.747$, $  15.159$, $  15.975$, $  16.178$, $  19.890$, $  28.007$, $  28.542$, $  30.063$, $  30.972$, $  33.233$, $  34.298$, $  34.365$, $  35.333$, $  39.893$, $  41.493$, $  41.956$, $  42.246$, $  42.852$, $  43.105$, $  45.256$, $  46.081$, $  46.129$, $  46.800$, $  48.055$, $  48.379$, $  48.595$, $  49.775$, $  50.475$, $  50.511$, $  51.245$, $  51.445$, $  57.045$, $  57.069$, $  57.073$, $  57.080$, $  60.709$, $  60.851$, $  66.664$, $  66.762$, $  70.163$, $  70.290$, $  70.311$, $  70.969$, $  72.065$, $  72.441$, $  73.750$, $  73.760$, $  73.812$, $  73.824$, $ 102.931$, $ 103.307$, $ 151.940$, $ 152.619$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4032.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.032\quad \Lambda=-606.053\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.017[11]$, $0.002[12]$, $1.304[14]$, $0.040[15]$, $0.125[16]$, $0.073[22]$, $0.005[23]$, $0.093[24]$, $0.124[31]$, $0.096[33]$, $0.025[36]$, $1.205[38]$, $0.049[41]$, $0.049[42]$, $0.110[43]$, $0.004[45]$, $0.043[46]$, $0.069[47]$, $0.016[48]$, $0.027[51]$, $0.223[53]$, $0.316[56]$, $0.243[57]$, $0.034[68]$, $0.133[71]$, $1.211[73]$, $0.050[74]$, $0.047[76]$, $0.095[81]$, $0.105[84]$, $0.174[86]$, $0.874[87]$, $0.096[88]$, $0.055[\dot1\dot2]$, $0.098[\dot1\dot3]$, $0.075[\dot1\dot4]$, $0.050[\dot1\dot5]$, $0.097[\dot1\dot6]$, $0.203[\dot1\dot7]$, $0.088[\dot1\dot8]$, $0.093[\dot2\dot1]$, $0.043[\dot2\dot2]$, $0.016[\dot2\dot3]$, $0.004[\dot2\dot5]$, $0.199[\dot2\dot8]$, $0.075[\dot3\dot2]$, $0.126[\dot3\dot4]$, $0.227[\dot3\dot6]$, $0.075[\dot4\dot2]$, $1.251[\dot4\dot4]$, $0.112[\dot4\dot7]$, $0.092[\dot5\dot2]$, $1.179[\dot5\dot3]$, $0.059[\dot5\dot4]$, $0.047[\dot5\dot5]$, $0.104[\dot5\dot6]$, $0.068[\dot5\dot7]$, $0.055[\dot5\dot8]$, $0.127[\dot6\dot3]$, $0.070[\dot6\dot6]$, $0.028[\dot6\dot8]$, $0.976[\dot7\dot1]$, $0.119[\dot7\dot3]$, $0.066[\dot7\dot4]$, $0.012[\dot7\dot6]$, $0.127[\dot7\dot8]$, $0.130[\dot8\dot1]$, $0.047[\dot8\dot2]$, $0.064[\dot8\dot3]$, $0.012[\dot8\dot4]$, $0.102[\dot8\dot5]$, $1.151[\dot8\dot6]$, $0.068[\dot8\dot7]$; $\Delta=0.003242$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-782.673$, $-746.307$, $-664.530$, $-616.986$, $-587.664$, $-551.916$, $-518.606$, $-484.145$, $-468.816$, $-429.152$, $-361.123$, $-341.081$, $-305.181$, $-289.659$, $-203.053$, $-154.378$, $-140.501$, $-131.578$, $ -90.893$, $ -72.132$, $ -54.113$, $  -0.005{(\times 2)}$, $  -0.004{(\times 3)}$, $  -0.003{(\times 7)}$, $  -0.002{(\times 7)}$, $  -0.001{(\times 3)}$, $   0.000{(\times 17)}$, $   0.001{(\times 3)}$, $   0.002{(\times 5)}$, $   0.003{(\times 6)}$, $   0.004{(\times 3)}$, $  43.991$, $  94.460$, $ 148.183$, $ 243.485$, $ 345.670$, $ 439.915$, $ 558.860$, $ 639.343$, $ 688.150$, $ 706.016$, $ 809.136$, $ 951.020$, $ 985.310$, $1069.563$, $1126.856$, $1371.319$, $1431.359$, $1480.719$, $1642.200$, $1713.638$, $1852.947$, $1867.030$, $1909.328$, $2018.405$, $2078.937$, $2180.420$, $2304.047$, $2402.240$, $2480.545$, $2530.111$, $2553.148$, $2662.117$, $2756.986$, $2769.964$, $2823.578$, $2853.739$, $2982.918$, $3071.118$, $3149.429$, $3232.881$, $3421.498$, $3511.841$, $3671.606$, $3771.738$, $3869.335$, $4217.134$, $4248.790$, $4706.792$, $4720.405$, $4986.307$, $4993.978$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -62.559$, $ -62.315$, $ -57.188$, $ -56.531$, $ -55.621$, $ -54.765$, $ -53.004$, $ -50.826$, $ -49.372$, $ -48.123$, $ -47.181$, $ -46.108$, $ -43.799$, $ -42.704$, $ -41.079$, $ -39.293$, $ -38.562$, $ -37.444$, $ -36.774$, $ -32.789$, $ -30.797$, $ -30.362$, $ -26.454$, $ -24.955$, $ -21.317$, $ -12.638$, $  -6.555$, $  -3.544$, $   0.000{(\times 72)}$, $   5.765$, $   7.388$, $  11.094$, $  18.280$, $  25.454$, $  27.756$, $  30.918$, $  31.390$, $  33.752$, $  36.687$, $  38.767$, $  39.155$, $  40.437$, $  42.093$, $  43.501$, $  44.175$, $  45.817$, $  45.875$, $  47.068$, $  49.405$, $  50.053$, $  51.590$, $  53.251$, $  55.677$, $  57.150$, $  57.445$, $  61.233$, $  61.484$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -45.357$, $ -42.390$, $ -38.890$, $ -36.527$, $ -32.393$, $ -31.455$, $ -26.959$, $ -25.579$, $  25.799$, $  28.595$, $  31.384$, $  32.655$, $  37.159$, $  38.820$, $  41.900$, $  43.235$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-136.072$, $-127.170$, $-116.669$, $-109.580$, $ -97.178$, $ -94.364$, $ -80.876$, $ -76.736$, $ -72.757$, $ -72.701$, $ -67.752$, $ -67.238$, $ -65.005$, $ -64.172$, $ -63.226$, $ -62.763$, $ -61.952$, $ -61.299$, $ -60.038$, $ -59.566$, $ -58.760$, $ -57.937$, $ -56.819$, $ -56.265$, $ -55.199$, $ -54.263$, $ -53.323$, $ -52.374$, $ -51.864$, $ -50.494$, $ -49.690$, $ -48.839$, $ -48.411$, $ -47.661$, $ -45.594$, $ -42.337$, $ -41.260$, $ -40.324$, $ -39.406$, $ -38.445$, $ -36.503$, $ -35.682$, $ -34.624$, $ -33.200$, $ -31.002$, $ -29.841$, $ -28.284$, $ -27.902$, $ -25.872$, $ -24.883$, $ -24.837$, $ -22.006$, $ -20.355$, $ -19.792$, $ -16.242$, $ -14.068$, $ -12.438$, $ -10.226$, $  -9.217$, $  -6.761$, $  -5.072$, $  -3.809$, $  -2.899$, $   0.285$, $   0.620$, $   2.688$, $   4.460$, $   5.022$, $   7.185$, $   8.624$, $  10.601$, $  12.400$, $  15.096$, $  15.846$, $  18.118$, $  19.874$, $  20.826$, $  22.824$, $  24.634$, $  26.308$, $  28.262$, $  29.929$, $  31.178$, $  31.943$, $  32.509$, $  34.077$, $  36.109$, $  37.927$, $  39.018$, $  40.920$, $  41.152$, $  41.391$, $  43.892$, $  45.779$, $  45.838$, $  48.161$, $  49.650$, $  50.648$, $  51.403$, $  51.752$, $  52.689$, $  53.751$, $  54.271$, $  54.900$, $  55.941$, $  56.266$, $  57.647$, $  58.257$, $  58.551$, $  59.114$, $  60.546$, $  60.931$, $  62.234$, $  62.845$, $  64.546$, $  64.923$, $  65.976$, $  66.375$, $  73.240$, $  73.299$, $  77.398$, $  85.786$, $  94.152$, $  97.966$, $ 111.476$, $ 116.461$, $ 125.701$, $ 129.706$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4050.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.051\quad \Lambda=-615.137\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.225[14]$, $0.118[15]$, $0.011[16]$, $0.005[23]$, $0.050[25]$, $0.009[27]$, $0.169[28]$, $0.013[31]$, $0.028[33]$, $0.225[35]$, $0.012[36]$, $0.225[37]$, $0.054[38]$, $1.404[43]$, $0.019[44]$, $0.055[45]$, $0.005[46]$, $0.058[52]$, $0.007[55]$, $0.225[62]$, $0.054[63]$, $0.225[64]$, $0.088[65]$, $0.002[66]$, $0.118[67]$, $0.011[74]$, $0.010[76]$, $0.005[78]$, $0.117[82]$, $0.225[85]$, $0.015[88]$, $0.003[\dot1\dot2]$, $0.265[\dot1\dot3]$, $0.006[\dot1\dot4]$, $0.013[\dot1\dot5]$, $0.112[\dot1\dot6]$, $0.003[\dot1\dot7]$, $0.162[\dot1\dot8]$, $0.008[\dot2\dot6]$, $0.246[\dot2\dot7]$, $0.013[\dot2\dot8]$, $0.071[\dot4\dot3]$, $0.454[\dot4\dot4]$, $0.002[\dot4\dot6]$, $0.003[\dot4\dot8]$, $0.010[\dot5\dot4]$, $0.246[\dot5\dot5]$, $0.004[\dot5\dot6]$, $0.003[\dot5\dot8]$, $0.002[\dot6\dot2]$, $0.155[\dot6\dot3]$, $0.003[\dot6\dot4]$, $0.008[\dot6\dot5]$, $0.037[\dot6\dot6]$, $0.004[\dot6\dot7]$, $0.112[\dot6\dot8]$, $0.454[\dot7\dot2]$, $0.003[\dot7\dot6]$, $0.008[\dot7\dot7]$, $0.006[\dot7\dot8]$, $0.059[\dot8\dot4]$, $0.062[\dot8\dot5]$, $0.723[\dot8\dot7]$; $\Delta=0.002989$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-1135.092$, $-884.886$, $-800.552$, $-718.801$, $-691.859$, $-502.286$, $-450.665$, $-423.632$, $-411.613$, $-177.439$, $-137.351$, $ -92.916$, $ -82.609$, $ -71.239$, $ -71.045$, $ -68.233$, $ -38.160$, $ -36.960$, $ -21.220$, $  -0.008$, $  -0.007{(\times 5)}$, $  -0.006{(\times 3)}$, $  -0.005$, $  -0.004$, $  -0.003{(\times 2)}$, $  -0.002$, $  -0.001{(\times 2)}$, $   0.000{(\times 14)}$, $   0.001{(\times 4)}$, $   0.002{(\times 6)}$, $   0.003{(\times 4)}$, $   0.005{(\times 3)}$, $   0.006{(\times 2)}$, $   0.007{(\times 3)}$, $   0.008{(\times 2)}$, $   0.009{(\times 2)}$, $  16.551$, $  84.585$, $ 100.157$, $ 352.068$, $ 367.872$, $ 509.967$, $ 524.777$, $ 585.582$, $ 624.578$, $ 847.861$, $ 857.951$, $ 886.128$, $1028.077$, $1052.753$, $1298.959$, $1447.174$, $1553.753$, $1656.976$, $1764.956$, $2031.575$, $2181.910$, $2434.240$, $2608.781$, $2613.650$, $2716.649$, $2768.746$, $2781.734$, $2782.976$, $2844.517$, $3035.488$, $3218.826$, $3252.824$, $3253.795$, $3260.842$, $3329.792$, $3393.732$, $3436.546$, $3487.614$, $3559.156$, $4112.162$, $4229.308$, $4823.044$, $4857.255$, $6347.689$, $6356.539$, $7260.392$, $7261.029$, $7531.941$, $7535.313$, $8012.429$, $8014.290$, $12371.244$, $12371.710$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -85.913$, $ -85.910$, $ -66.972$, $ -66.806$, $ -64.582$, $ -64.161$, $ -60.963$, $ -60.836$, $ -60.249$, $ -59.971$, $ -49.019$, $ -48.316$, $ -48.213$, $ -45.219$, $ -44.919$, $ -44.396$, $ -41.213$, $ -39.544$, $ -38.757$, $ -37.137$, $ -34.268$, $ -34.016$, $ -32.656$, $ -29.782$, $  -7.935$, $  -5.358$, $  -4.642$, $  -1.430$, $   0.000{(\times 72)}$, $   1.430$, $   4.642$, $   5.358$, $   7.935$, $  29.782$, $  32.656$, $  34.016$, $  34.268$, $  37.137$, $  38.757$, $  39.544$, $  41.213$, $  44.396$, $  44.919$, $  45.219$, $  48.213$, $  48.316$, $  49.019$, $  59.971$, $  60.249$, $  60.836$, $  60.963$, $  64.161$, $  64.582$, $  66.806$, $  66.972$, $  85.910$, $  85.913$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -48.112{(\times 2)}$, $ -47.369{(\times 2)}$, $ -32.873{(\times 2)}$, $ -32.129{(\times 2)}$, $  32.129{(\times 2)}$, $  32.873{(\times 2)}$, $  47.369{(\times 2)}$, $  48.112{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-144.337{(\times 2)}$, $-142.107{(\times 2)}$, $-101.138{(\times 4)}$, $ -98.618{(\times 2)}$, $ -96.388{(\times 2)}$, $ -76.022{(\times 2)}$, $ -75.983{(\times 2)}$, $ -72.872{(\times 2)}$, $ -72.833{(\times 2)}$, $ -64.921$, $ -64.920$, $ -64.448{(\times 2)}$, $ -59.419{(\times 2)}$, $ -58.288{(\times 2)}$, $ -54.131{(\times 2)}$, $ -54.043{(\times 2)}$, $ -48.487$, $ -48.486$, $ -48.423{(\times 2)}$, $ -45.885{(\times 2)}$, $ -44.988{(\times 2)}$, $ -42.603{(\times 2)}$, $ -42.256{(\times 2)}$, $ -30.262{(\times 2)}$, $ -28.459{(\times 2)}$, $ -23.024{(\times 2)}$, $ -22.947{(\times 2)}$, $ -18.953{(\times 2)}$, $ -18.705{(\times 2)}$, $ -18.043{(\times 2)}$, $ -17.736{(\times 2)}$, $ -11.035{(\times 2)}$, $  -8.017{(\times 2)}$, $   8.017{(\times 2)}$, $  11.035{(\times 2)}$, $  17.736{(\times 2)}$, $  18.043{(\times 2)}$, $  18.705{(\times 2)}$, $  18.953{(\times 2)}$, $  22.947{(\times 2)}$, $  23.024{(\times 2)}$, $  28.459{(\times 2)}$, $  30.262{(\times 2)}$, $  42.256{(\times 2)}$, $  42.603{(\times 2)}$, $  44.988{(\times 2)}$, $  45.885{(\times 2)}$, $  48.423{(\times 2)}$, $  48.486$, $  48.487$, $  54.043{(\times 2)}$, $  54.131{(\times 2)}$, $  58.288{(\times 2)}$, $  59.419{(\times 2)}$, $  64.448{(\times 2)}$, $  64.920{(\times 2)}$, $  72.833{(\times 2)}$, $  72.872{(\times 2)}$, $  75.983{(\times 2)}$, $  76.022{(\times 2)}$, $  96.388{(\times 2)}$, $  98.618{(\times 2)}$, $ 101.138{(\times 4)}$, $ 142.107{(\times 2)}$, $ 144.336$, $ 144.337$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4075.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.075\quad \Lambda=-635.266\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=1$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.199[11]$, $0.005[13]$, $0.035[14]$, $0.314[15]$, $0.846[16]$, $0.210[18]$, $0.187[21]$, $0.260[22]$, $0.013[25]$, $0.004[27]$, $0.345[33]$, $0.186[35]$, $0.074[36]$, $0.087[41]$, $0.020[44]$, $0.832[45]$, $0.337[47]$, $0.184[48]$, $0.267[51]$, $0.046[52]$, $0.727[53]$, $0.014[57]$, $0.010[61]$, $0.017[64]$, $1.318[67]$, $0.062[68]$, $0.025[72]$, $0.215[74]$, $0.140[75]$, $0.022[76]$, $0.063[81]$, $1.358[82]$, $0.037[84]$, $0.020[85]$, $0.008[86]$, $0.003[87]$, $0.405[\dot1\dot4]$, $0.038[\dot1\dot5]$, $0.002[\dot1\dot6]$, $0.013[\dot1\dot7]$, $0.007[\dot1\dot8]$, $0.004[\dot2\dot1]$, $0.002[\dot3\dot1]$, $0.024[\dot3\dot2]$, $0.045[\dot3\dot5]$, $0.011[\dot3\dot6]$, $0.013[\dot3\dot8]$, $0.027[\dot4\dot1]$, $1.260[\dot4\dot3]$, $0.213[\dot4\dot4]$, $0.008[\dot4\dot5]$, $0.006[\dot4\dot6]$, $0.021[\dot5\dot3]$, $0.028[\dot5\dot4]$, $0.003[\dot5\dot6]$, $0.009[\dot5\dot8]$, $0.014[\dot6\dot1]$, $1.526[\dot6\dot2]$, $0.003[\dot6\dot6]$, $0.008[\dot6\dot7]$, $0.003[\dot6\dot8]$, $0.029[\dot7\dot1]$, $0.140[\dot7\dot2]$, $0.044[\dot7\dot3]$, $0.004[\dot7\dot6]$, $0.002[\dot8\dot3]$, $1.347[\dot8\dot6]$, $0.010[\dot8\dot8]$; $\Delta=0.003342$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-961.431$, $-871.387$, $-746.937$, $-578.759$, $-578.444{(\times 2)}$, $-553.455$, $-539.938{(\times 2)}$, $-524.111$, $-418.566$, $-290.715{(\times 2)}$, $-225.212$, $-149.827{(\times 2)}$, $ -62.439{(\times 2)}$, $ -60.907$, $ -44.332$, $ -21.032$, $ -10.641$, $  -0.010{(\times 2)}$, $  -0.009{(\times 2)}$, $  -0.008{(\times 2)}$, $  -0.007{(\times 4)}$, $  -0.006$, $  -0.005$, $  -0.004$, $  -0.003{(\times 2)}$, $  -0.002{(\times 7)}$, $  -0.001{(\times 2)}$, $   0.000{(\times 10)}$, $   0.001{(\times 2)}$, $   0.002{(\times 3)}$, $   0.003{(\times 4)}$, $   0.004$, $   0.005$, $   0.006$, $   0.007{(\times 2)}$, $   0.008{(\times 4)}$, $   0.009{(\times 2)}$, $   0.010$, $ 222.116{(\times 2)}$, $ 494.259{(\times 2)}$, $ 960.625$, $1005.441{(\times 2)}$, $1044.677$, $1227.541$, $1343.900$, $1409.361$, $1479.735$, $1647.438{(\times 2)}$, $1747.482$, $1768.989{(\times 2)}$, $1858.271$, $1997.722{(\times 2)}$, $2128.839$, $2381.293{(\times 2)}$, $2653.770$, $2702.885$, $2956.773{(\times 2)}$, $2973.527$, $3161.434$, $3448.716$, $3463.422$, $4109.545{(\times 2)}$, $4246.831{(\times 2)}$, $4807.025{(\times 2)}$, $4862.019$, $4963.983$, $5295.965$, $5307.813$, $5565.091$, $5630.780$, $7731.976$, $7735.146$, $8719.021$, $8726.270$, $11977.576{(\times 2)}$, $12488.517$, $12490.001$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -93.273$, $ -93.270$, $ -75.926$, $ -75.715$, $ -67.671{(\times 2)}$, $ -56.845$, $ -53.847$, $ -53.525$, $ -53.246{(\times 2)}$, $ -51.081{(\times 2)}$, $ -49.351$, $ -49.246$, $ -47.662$, $ -43.587$, $ -38.342$, $ -38.066$, $ -37.589{(\times 2)}$, $ -37.200$, $ -34.630{(\times 2)}$, $ -11.790$, $  -5.751{(\times 2)}$, $   0.000{(\times 74)}$, $   5.751{(\times 2)}$, $  11.790$, $  34.630{(\times 2)}$, $  37.200$, $  37.589{(\times 2)}$, $  38.066$, $  38.342$, $  43.587$, $  47.662$, $  49.246$, $  49.351$, $  51.081{(\times 2)}$, $  53.246{(\times 2)}$, $  53.525$, $  53.847$, $  56.845$, $  67.671{(\times 2)}$, $  75.715$, $  75.926$, $  93.270$, $  93.273$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -52.999{(\times 2)}$, $ -49.817{(\times 2)}$, $ -36.317{(\times 2)}$, $ -24.985{(\times 2)}$, $  24.985{(\times 2)}$, $  36.317{(\times 2)}$, $  49.817{(\times 2)}$, $  52.999{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-158.996{(\times 2)}$, $-149.452{(\times 2)}$, $-113.604{(\times 2)}$, $-108.950{(\times 2)}$, $ -93.640{(\times 2)}$, $ -92.837{(\times 2)}$, $ -78.403{(\times 2)}$, $ -76.502{(\times 2)}$, $ -75.186{(\times 2)}$, $ -74.954{(\times 2)}$, $ -69.957{(\times 2)}$, $ -65.343{(\times 2)}$, $ -63.227{(\times 2)}$, $ -59.948{(\times 2)}$, $ -59.092{(\times 2)}$, $ -53.414{(\times 2)}$, $ -50.910{(\times 2)}$, $ -49.270{(\times 2)}$, $ -47.897{(\times 2)}$, $ -45.102{(\times 2)}$, $ -40.323{(\times 2)}$, $ -39.404{(\times 2)}$, $ -36.713{(\times 2)}$, $ -31.121{(\times 2)}$, $ -29.861{(\times 2)}$, $ -25.274{(\times 2)}$, $ -17.720{(\times 2)}$, $ -16.879{(\times 2)}$, $ -13.053{(\times 2)}$, $ -10.089{(\times 2)}$, $  -3.500{(\times 2)}$, $  -1.950{(\times 2)}$, $   1.950{(\times 2)}$, $   3.500{(\times 2)}$, $  10.089{(\times 2)}$, $  13.053{(\times 2)}$, $  16.879{(\times 2)}$, $  17.720{(\times 2)}$, $  25.274{(\times 2)}$, $  29.861{(\times 2)}$, $  31.121{(\times 2)}$, $  36.713{(\times 2)}$, $  39.404{(\times 2)}$, $  40.323{(\times 2)}$, $  45.102{(\times 2)}$, $  47.897{(\times 2)}$, $  49.270{(\times 2)}$, $  50.910{(\times 2)}$, $  53.414{(\times 2)}$, $  59.092{(\times 2)}$, $  59.948{(\times 2)}$, $  63.227{(\times 2)}$, $  65.343{(\times 2)}$, $  69.957{(\times 2)}$, $  74.954{(\times 2)}$, $  75.186{(\times 2)}$, $  76.502{(\times 2)}$, $  78.403{(\times 2)}$, $  92.837{(\times 2)}$, $  93.640{(\times 2)}$, $ 108.950{(\times 2)}$, $ 113.604{(\times 2)}$, $ 149.452{(\times 2)}$, $ 158.996{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4094.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.094\quad \Lambda=-655.590\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.002[14]$, $0.102[21]$, $0.007[24]$, $0.023[25]$, $0.010[26]$, $0.009[31]$, $0.004[32]$, $1.551[34]$, $0.024[35]$, $0.052[36]$, $0.002[37]$, $0.013[44]$, $0.066[45]$, $0.323[46]$, $0.002[47]$, $0.015[52]$, $0.546[55]$, $0.231[56]$, $0.004[61]$, $0.008[62]$, $0.001[64]$, $0.001[67]$, $0.412[71]$, $0.418[72]$, $0.009[73]$, $0.025[76]$, $0.037[77]$, $0.054[81]$, $0.017[82]$, $0.002[83]$, $0.002[84]$, $0.042[\dot1\dot1]$, $0.037[\dot1\dot3]$, $0.029[\dot1\dot4]$, $0.002[\dot1\dot5]$, $1.314[\dot2\dot1]$, $0.013[\dot2\dot4]$, $0.001[\dot2\dot5]$, $0.013[\dot3\dot1]$, $0.005[\dot3\dot5]$, $0.146[\dot3\dot6]$, $0.002[\dot4\dot2]$, $0.013[\dot4\dot3]$, $0.006[\dot4\dot4]$, $1.606[\dot4\dot5]$, $0.006[\dot4\dot7]$, $0.007[\dot5\dot1]$, $0.011[\dot5\dot5]$, $0.002[\dot5\dot8]$, $0.008[\dot6\dot1]$, $0.073[\dot6\dot3]$, $0.005[\dot6\dot5]$, $0.052[\dot6\dot6]$, $0.039[\dot6\dot8]$, $1.607[\dot7\dot2]$, $0.001[\dot7\dot3]$, $0.003[\dot7\dot4]$, $0.045[\dot8\dot1]$, $0.054[\dot8\dot4]$, $0.004[\dot8\dot5]$, $0.193[\dot8\dot8]$; $\Delta=0.003300$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-1012.029$, $-811.917$, $-751.597$, $-714.762$, $-688.136$, $-620.133$, $-582.146$, $-553.942$, $-410.439$, $-253.240$, $-235.093$, $-198.936$, $ -81.152$, $ -79.451$, $ -77.278$, $ -52.855$, $ -38.525$, $ -26.903$, $ -11.180$, $  -0.008{(\times 2)}$, $  -0.007{(\times 2)}$, $  -0.006{(\times 2)}$, $  -0.005{(\times 2)}$, $  -0.004{(\times 3)}$, $  -0.003{(\times 3)}$, $  -0.002{(\times 4)}$, $  -0.001{(\times 3)}$, $   0.000{(\times 10)}$, $   0.001{(\times 2)}$, $   0.002{(\times 4)}$, $   0.003{(\times 3)}$, $   0.004{(\times 4)}$, $   0.005{(\times 3)}$, $   0.006$, $   0.007{(\times 3)}$, $   0.008{(\times 2)}$, $   0.009$, $   0.010{(\times 2)}$, $ 137.201$, $ 329.714$, $ 353.226$, $ 400.062$, $ 513.021$, $ 653.957$, $ 703.543$, $ 864.745$, $1123.432$, $1124.993$, $1127.707$, $1234.097$, $1241.335$, $1267.587$, $1355.796$, $1460.168$, $1659.805$, $1935.738$, $2011.002$, $2044.990$, $2340.362$, $2349.061$, $2360.750$, $2563.703$, $2629.901$, $2684.135$, $2711.330$, $3053.953$, $3159.414$, $3235.807$, $3303.989$, $3350.331$, $3404.991$, $3792.567$, $3807.527$, $4862.031$, $4942.744$, $5243.993$, $5272.802$, $5273.878$, $5276.263$, $5503.898$, $5504.532$, $6147.373$, $6179.919$, $7926.966$, $7929.220$, $9095.116$, $9100.172$, $12545.088$, $12546.401$, $14217.741$, $14217.743$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -94.757$, $ -94.756$, $ -76.332$, $ -76.184$, $ -74.948$, $ -74.941$, $ -59.751$, $ -59.398$, $ -57.669$, $ -55.987$, $ -53.422$, $ -50.117$, $ -49.336$, $ -49.073$, $ -48.572$, $ -48.294$, $ -43.644$, $ -40.588$, $ -39.491$, $ -39.201$, $ -38.809$, $ -38.005$, $ -33.338$, $ -32.209$, $  -9.934$, $  -6.091$, $  -4.876$, $  -2.001$, $   0.000{(\times 72)}$, $   2.001$, $   4.876$, $   6.091$, $   9.934$, $  32.209$, $  33.338$, $  38.005$, $  38.809$, $  39.201$, $  39.491$, $  40.588$, $  43.643$, $  48.294$, $  48.572$, $  49.073$, $  49.336$, $  50.117$, $  53.422$, $  55.987$, $  57.669$, $  59.398$, $  59.751$, $  74.941$, $  74.948$, $  76.184$, $  76.332$, $  94.756$, $  94.757$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -53.284{(\times 2)}$, $ -50.947{(\times 2)}$, $ -38.306{(\times 2)}$, $ -27.065{(\times 2)}$, $  27.065{(\times 2)}$, $  38.306{(\times 2)}$, $  50.947{(\times 2)}$, $  53.284{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-159.853{(\times 2)}$, $-152.840{(\times 2)}$, $-118.405{(\times 2)}$, $-114.919{(\times 2)}$, $-100.249{(\times 2)}$, $ -89.522{(\times 2)}$, $ -81.196{(\times 2)}$, $ -79.037{(\times 2)}$, $ -78.562{(\times 2)}$, $ -76.349{(\times 2)}$, $ -74.196{(\times 2)}$, $ -73.476{(\times 2)}$, $ -64.558{(\times 2)}$, $ -61.126{(\times 2)}$, $ -60.773{(\times 2)}$, $ -52.988{(\times 2)}$, $ -50.973{(\times 2)}$, $ -49.999$, $ -49.998$, $ -47.878{(\times 2)}$, $ -46.104{(\times 2)}$, $ -42.176{(\times 2)}$, $ -39.731{(\times 2)}$, $ -38.218{(\times 2)}$, $ -32.655{(\times 2)}$, $ -30.188{(\times 2)}$, $ -25.600{(\times 2)}$, $ -19.729{(\times 2)}$, $ -17.187{(\times 2)}$, $ -13.499{(\times 2)}$, $ -13.134{(\times 2)}$, $  -4.603{(\times 2)}$, $  -1.021{(\times 2)}$, $   1.021{(\times 2)}$, $   4.603{(\times 2)}$, $  13.134{(\times 2)}$, $  13.499{(\times 2)}$, $  17.187{(\times 2)}$, $  19.729{(\times 2)}$, $  25.600{(\times 2)}$, $  30.188{(\times 2)}$, $  32.655{(\times 2)}$, $  38.218{(\times 2)}$, $  39.731{(\times 2)}$, $  42.176{(\times 2)}$, $  46.104{(\times 2)}$, $  47.878{(\times 2)}$, $  49.999{(\times 2)}$, $  50.973{(\times 2)}$, $  52.988{(\times 2)}$, $  60.773{(\times 2)}$, $  61.126{(\times 2)}$, $  64.558{(\times 2)}$, $  73.476{(\times 2)}$, $  74.196{(\times 2)}$, $  76.349{(\times 2)}$, $  78.562{(\times 2)}$, $  79.037{(\times 2)}$, $  81.196{(\times 2)}$, $  89.522{(\times 2)}$, $ 100.249{(\times 2)}$, $ 114.919{(\times 2)}$, $ 118.405{(\times 2)}$, $ 152.840{(\times 2)}$, $ 159.853{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4190.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.190\quad \Lambda=-767.974\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.061[12]$, $0.045[15]$, $1.119[17]$, $0.013[21]$, $0.023[24]$, $1.118[25]$, $0.053[27]$, $0.111[28]$, $0.599[34]$, $0.009[35]$, $0.041[36]$, $0.027[37]$, $0.056[38]$, $0.168[41]$, $0.046[43]$, $0.195[48]$, $0.044[51]$, $0.238[54]$, $0.037[57]$, $0.010[58]$, $0.179[63]$, $0.007[67]$, $0.034[72]$, $0.022[78]$, $0.006[81]$, $0.085[86]$, $1.109[88]$, $0.026[\dot1\dot1]$, $0.048[\dot1\dot6]$, $0.004[\dot1\dot7]$, $0.058[\dot2\dot1]$, $0.017[\dot2\dot6]$, $0.027[\dot2\dot8]$, $0.021[\dot3\dot2]$, $0.042[\dot3\dot4]$, $0.086[\dot3\dot8]$, $0.012[\dot4\dot1]$, $0.015[\dot4\dot4]$, $0.019[\dot4\dot5]$, $0.168[\dot4\dot7]$, $0.152[\dot5\dot1]$, $0.029[\dot5\dot2]$, $0.049[\dot5\dot4]$, $0.076[\dot6\dot7]$, $0.001[\dot6\dot8]$, $0.042[\dot7\dot3]$, $1.115[\dot7\dot7]$, $0.035[\dot7\dot8]$, $0.044[\dot8\dot2]$, $0.005[\dot8\dot5]$, $0.014[\dot8\dot7]$; $\Delta=0.003373$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-1103.825$, $-935.198$, $-861.555$, $-822.745$, $-783.843$, $-728.998$, $-653.693$, $-599.926$, $-556.618$, $-484.634$, $-420.054$, $-398.829$, $-307.750$, $-292.462$, $-242.969$, $-156.829$, $-127.890$, $ -86.310$, $ -71.771$, $  -4.838$, $  -0.007$, $  -0.006{(\times 2)}$, $  -0.005{(\times 4)}$, $  -0.004{(\times 2)}$, $  -0.003{(\times 4)}$, $  -0.002{(\times 7)}$, $  -0.001{(\times 3)}$, $   0.000{(\times 14)}$, $   0.001{(\times 2)}$, $   0.002{(\times 4)}$, $   0.003{(\times 5)}$, $   0.004{(\times 3)}$, $   0.005{(\times 3)}$, $   0.006{(\times 2)}$, $  51.500$, $ 231.743$, $ 265.240$, $ 275.734$, $ 511.880$, $ 710.394$, $ 876.290$, $ 903.543$, $1120.304$, $1268.149$, $1373.563$, $1449.280$, $1594.140$, $1666.665$, $1876.342$, $1950.026$, $2093.384$, $2154.383$, $2294.735$, $2346.125$, $2498.590$, $2679.117$, $2757.265$, $2843.589$, $2925.700$, $3028.232$, $3130.834$, $3167.516$, $3273.593$, $3300.196$, $3456.884$, $3538.072$, $3631.537$, $3667.341$, $3752.928$, $3843.749$, $3949.638$, $4034.316$, $4343.478$, $4375.390$, $4423.369$, $4521.789$, $4780.774$, $4825.814$, $5261.808$, $5302.704$, $5845.287$, $5869.706$, $6344.274$, $6381.751$, $7978.583$, $7992.382$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -75.999$, $ -75.905$, $ -69.522$, $ -68.747$, $ -65.931$, $ -64.954$, $ -61.552$, $ -59.556$, $ -55.395$, $ -54.860$, $ -53.746$, $ -53.450$, $ -51.063$, $ -50.440$, $ -48.102$, $ -46.443$, $ -45.173$, $ -43.045$, $ -41.886$, $ -39.170$, $ -39.007$, $ -34.647$, $ -30.706$, $ -26.062$, $ -21.606$, $ -11.679$, $ -10.280$, $  -4.508$, $   0.000{(\times 72)}$, $   4.427$, $  11.174$, $  13.113$, $  21.739$, $  23.840$, $  33.771$, $  34.901$, $  36.064$, $  41.840$, $  43.091$, $  44.528$, $  46.986$, $  47.698$, $  49.210$, $  50.700$, $  51.938$, $  53.538$, $  53.899$, $  54.328$, $  55.355$, $  57.851$, $  58.853$, $  61.499$, $  62.599$, $  69.579$, $  69.955$, $  75.429$, $  75.533$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -56.975$, $ -56.552$, $ -40.468$, $ -38.611$, $ -37.498$, $ -31.544$, $ -31.170$, $ -29.928$, $  27.933$, $  32.438$, $  33.655$, $  37.222$, $  40.094$, $  41.594$, $  54.369$, $  55.442$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-170.926$, $-169.655$, $-121.405$, $-115.832$, $-112.493$, $ -94.632$, $ -93.510$, $ -89.785$, $ -86.725$, $ -86.684$, $ -82.768$, $ -82.532$, $ -78.324$, $ -78.223$, $ -74.618$, $ -74.279$, $ -72.412$, $ -72.035$, $ -69.992$, $ -69.130$, $ -66.850$, $ -66.217$, $ -64.068$, $ -63.640$, $ -63.047$, $ -61.384$, $ -61.126$, $ -60.089$, $ -59.709$, $ -58.796$, $ -58.153$, $ -57.501$, $ -56.526$, $ -55.955$, $ -54.345$, $ -53.466$, $ -52.698$, $ -49.677$, $ -48.258$, $ -47.446$, $ -45.639$, $ -45.072$, $ -43.016$, $ -42.187$, $ -40.116$, $ -36.127$, $ -33.578$, $ -30.182$, $ -28.744$, $ -27.988$, $ -26.045$, $ -25.073$, $ -24.685$, $ -22.708$, $ -20.324$, $ -18.259$, $ -14.092$, $ -12.518$, $ -10.394$, $  -9.369$, $  -6.881$, $  -5.233$, $  -3.226$, $  -1.550$, $  -0.276$, $   2.373$, $   4.232$, $   6.415$, $   8.801$, $  10.735$, $  15.123$, $  16.395$, $  17.239$, $  20.086$, $  21.094$, $  25.061$, $  27.237$, $  28.245$, $  29.200$, $  29.937$, $  31.230$, $  34.621$, $  36.536$, $  39.097$, $  40.866$, $  43.432$, $  44.673$, $  46.601$, $  48.753$, $  49.602$, $  50.380$, $  52.142$, $  52.619$, $  53.916$, $  55.295$, $  56.593$, $  57.861$, $  58.175$, $  59.436$, $  59.963$, $  60.068$, $  60.205$, $  61.203$, $  63.284$, $  64.081$, $  65.427$, $  65.583$, $  66.145$, $  68.693$, $  68.833$, $  70.892$, $  71.506$, $  73.651$, $  74.103$, $  76.741$, $  76.833$, $  81.112$, $  81.277$, $  83.798$, $  88.177$, $  88.181$, $  97.314$, $ 100.966$, $ 111.666$, $ 120.281$, $ 124.781$, $ 163.108$, $ 166.325$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4309.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.309\quad \Lambda=-911.543\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.019[11]$, $0.021[16]$, $0.146[22]$, $0.004[23]$, $0.034[24]$, $0.145[26]$, $0.029[27]$, $0.026[28]$, $0.016[32]$, $0.103[33]$, $0.076[34]$, $0.030[36]$, $0.114[41]$, $0.016[43]$, $0.036[44]$, $0.666[46]$, $0.025[47]$, $0.035[48]$, $0.141[51]$, $0.040[55]$, $0.084[57]$, $0.184[62]$, $0.214[63]$, $0.008[68]$, $0.093[72]$, $0.073[75]$, $0.070[77]$, $1.050[82]$, $0.066[83]$, $0.022[\dot1\dot1]$, $0.076[\dot1\dot6]$, $0.001[\dot1\dot7]$, $0.023[\dot2\dot1]$, $0.047[\dot2\dot2]$, $0.525[\dot2\dot3]$, $0.037[\dot2\dot5]$, $0.140[\dot2\dot6]$, $0.032[\dot2\dot7]$, $0.508[\dot3\dot1]$, $0.573[\dot3\dot3]$, $0.096[\dot3\dot6]$, $0.019[\dot3\dot7]$, $0.002[\dot3\dot8]$, $0.011[\dot4\dot2]$, $0.021[\dot4\dot3]$, $0.096[\dot4\dot4]$, $0.059[\dot5\dot1]$, $0.129[\dot5\dot2]$, $0.496[\dot6\dot6]$, $0.475[\dot6\dot7]$, $0.095[\dot7\dot5]$, $0.036[\dot7\dot6]$, $0.022[\dot7\dot8]$, $0.023[\dot8\dot1]$, $1.444[\dot8\dot2]$, $0.017[\dot8\dot4]$, $0.008[\dot8\dot5]$, $0.074[\dot8\dot6]$, $0.060[\dot8\dot7]$, $0.093[\dot8\dot8]$; $\Delta=0.003268$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-1150.080$, $-1121.661$, $-1055.848$, $-1004.104$, $-938.075$, $-787.238$, $-713.579$, $-669.609$, $-553.961$, $-553.242$, $-459.192$, $-354.283$, $-342.803$, $-311.433$, $-215.717$, $ -83.764$, $ -76.673$, $  -0.010$, $  -0.009$, $  -0.008{(\times 3)}$, $  -0.007$, $  -0.006{(\times 3)}$, $  -0.005{(\times 3)}$, $  -0.004{(\times 2)}$, $  -0.003{(\times 5)}$, $  -0.002{(\times 5)}$, $  -0.001{(\times 2)}$, $   0.000{(\times 7)}$, $   0.001{(\times 3)}$, $   0.002{(\times 4)}$, $   0.003{(\times 3)}$, $   0.004{(\times 4)}$, $   0.005{(\times 3)}$, $   0.006$, $   0.007{(\times 2)}$, $   0.008{(\times 2)}$, $   0.009$, $  54.066$, $  88.685$, $ 167.596$, $ 306.962$, $ 594.153$, $ 760.377$, $ 790.911$, $ 892.197$, $1182.776$, $1366.438$, $1583.702$, $1802.421$, $1941.253$, $2093.611$, $2137.310$, $2337.650$, $2515.377$, $2516.887$, $2688.795$, $2732.827$, $3117.055$, $3204.136$, $3348.059$, $3476.275$, $3504.856$, $3965.142$, $4031.366$, $4203.825$, $4253.643$, $4317.650$, $4368.742$, $4431.327$, $4570.893$, $4895.913$, $4973.603$, $5207.302$, $5254.741$, $5588.250$, $5609.380$, $5841.322$, $5860.775$, $6472.300$, $6498.843$, $7171.182$, $7209.050$, $7480.986$, $7644.535$, $8416.904$, $8417.428$, $8565.850$, $8599.895$, $10737.559$, $10749.021$, $13442.504$, $13443.951$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -95.964$, $ -95.913$, $ -83.101$, $ -82.713$, $ -77.937$, $ -77.532$, $ -72.164$, $ -70.350$, $ -68.711$, $ -66.085$, $ -63.157$, $ -60.463$, $ -58.774$, $ -57.782$, $ -55.481$, $ -52.961$, $ -52.150$, $ -49.138$, $ -48.697$, $ -45.356$, $ -45.011$, $ -41.508$, $ -37.829$, $ -27.766$, $ -24.468$, $ -13.506$, $ -10.287$, $  -4.676$, $   0.000{(\times 72)}$, $   4.677$, $  10.287$, $  13.506$, $  24.468$, $  27.766$, $  37.828$, $  41.508$, $  45.011$, $  45.356$, $  48.697$, $  49.138$, $  52.150$, $  52.961$, $  55.481$, $  57.782$, $  58.774$, $  60.463$, $  63.157$, $  66.085$, $  68.711$, $  70.350$, $  72.164$, $  77.532$, $  77.937$, $  82.713$, $  83.101$, $  95.913$, $  95.964$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -68.139$, $ -67.782$, $ -49.553$, $ -46.019$, $ -40.295$, $ -38.613$, $ -33.757$, $ -32.562$, $  32.562$, $  33.757$, $  38.613$, $  40.295$, $  46.019$, $  49.553$, $  67.782$, $  68.139$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-204.416$, $-203.346$, $-148.659$, $-138.058$, $-120.884$, $-115.840$, $-110.737$, $-110.732$, $-104.019$, $-104.011$, $-101.271$, $ -97.685$, $ -94.776$, $ -94.616$, $ -93.737$, $ -93.702$, $ -90.056$, $ -89.324$, $ -81.244$, $ -80.537$, $ -77.428$, $ -76.039$, $ -75.688$, $ -74.506$, $ -72.671$, $ -72.219$, $ -71.249$, $ -69.976$, $ -69.689$, $ -67.677$, $ -66.101$, $ -65.895$, $ -64.903$, $ -63.531$, $ -63.194$, $ -62.568$, $ -61.318$, $ -60.944$, $ -59.752$, $ -54.806$, $ -54.234$, $ -52.036$, $ -50.396$, $ -44.704$, $ -43.251$, $ -42.498$, $ -41.047$, $ -40.032$, $ -39.260$, $ -35.594$, $ -33.455$, $ -31.138$, $ -29.796$, $ -28.039$, $ -25.282$, $ -20.434$, $ -18.186$, $ -16.778$, $ -16.472$, $ -14.188$, $ -12.631$, $  -5.681$, $  -3.557$, $  -2.097$, $   2.097$, $   3.557$, $   5.681$, $  12.631$, $  14.188$, $  16.472$, $  16.778$, $  18.186$, $  20.434$, $  25.282$, $  28.039$, $  29.796$, $  31.138$, $  33.455$, $  35.594$, $  39.260$, $  40.032$, $  41.047$, $  42.498$, $  43.251$, $  44.704$, $  50.396$, $  52.036$, $  54.234$, $  54.806$, $  59.752$, $  60.944$, $  61.318$, $  62.568$, $  63.194$, $  63.531$, $  64.903$, $  65.895$, $  66.101$, $  67.677$, $  69.689$, $  69.976$, $  71.249$, $  72.219$, $  72.671$, $  74.506$, $  75.688$, $  76.039$, $  77.428$, $  80.537$, $  81.244$, $  89.324$, $  90.056$, $  93.702$, $  93.737$, $  94.616$, $  94.776$, $  97.685$, $ 101.271$, $ 104.011$, $ 104.019$, $ 110.732$, $ 110.737$, $ 115.840$, $ 120.884$, $ 138.057$, $ 148.659$, $ 203.346$, $ 204.416$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4357.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.357\quad \Lambda=-1016.673\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.003[12]$, $0.075[14]$, $0.217[18]$, $1.137[23]$, $0.141[24]$, $0.007[26]$, $0.033[32]$, $0.061[33]$, $0.040[38]$, $0.062[42]$, $0.065[44]$, $0.418[47]$, $0.021[48]$, $0.028[51]$, $0.025[52]$, $0.006[54]$, $0.027[55]$, $0.038[57]$, $1.328[58]$, $0.031[61]$, $0.025[67]$, $0.061[71]$, $1.468[72]$, $0.017[75]$, $0.037[76]$, $0.145[81]$, $0.051[82]$, $0.330[83]$, $0.083[85]$, $0.577[86]$, $0.221[\dot1\dot3]$, $0.072[\dot1\dot5]$, $0.095[\dot1\dot6]$, $0.168[\dot1\dot7]$, $0.136[\dot2\dot1]$, $0.070[\dot2\dot5]$, $0.010[\dot2\dot8]$, $0.145[\dot3\dot6]$, $0.074[\dot3\dot7]$, $0.625[\dot3\dot8]$, $0.144[\dot4\dot1]$, $0.035[\dot4\dot2]$, $0.113[\dot4\dot5]$, $0.265[\dot4\dot6]$, $0.213[\dot4\dot7]$, $0.094[\dot4\dot8]$, $0.203[\dot5\dot2]$, $0.265[\dot5\dot4]$, $0.214[\dot5\dot5]$, $0.036[\dot5\dot7]$, $0.072[\dot5\dot8]$, $0.005[\dot6\dot2]$, $0.066[\dot6\dot3]$, $0.003[\dot6\dot5]$, $1.223[\dot6\dot7]$, $0.069[\dot7\dot3]$, $0.039[\dot7\dot4]$, $0.083[\dot7\dot6]$, $0.135[\dot8\dot1]$, $0.025[\dot8\dot2]$, $0.079[\dot8\dot4]$, $0.181[\dot8\dot7]$; $\Delta=0.003270$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-1278.931$, $-1118.109$, $-1028.346$, $-1004.185$, $-855.757$, $-829.222$, $-659.388$, $-633.003$, $-565.663$, $-492.818$, $-443.892$, $-386.841$, $-307.453$, $-291.322$, $-243.742$, $-136.731$, $-114.169$, $-103.356$, $  -0.011$, $  -0.010$, $  -0.009$, $  -0.008{(\times 3)}$, $  -0.007{(\times 2)}$, $  -0.006{(\times 2)}$, $  -0.005{(\times 2)}$, $  -0.004{(\times 4)}$, $  -0.003{(\times 3)}$, $  -0.002{(\times 5)}$, $  -0.001$, $   0.000{(\times 7)}$, $   0.001$, $   0.002{(\times 3)}$, $   0.003{(\times 3)}$, $   0.004{(\times 4)}$, $   0.005{(\times 2)}$, $   0.006{(\times 2)}$, $   0.007{(\times 3)}$, $   0.008$, $   0.009{(\times 2)}$, $   0.010{(\times 2)}$, $   0.011$, $  92.943$, $ 278.179$, $ 407.567$, $ 612.943$, $ 671.104$, $ 874.225$, $1089.564$, $1219.937$, $1550.751$, $1777.927$, $1947.704$, $2043.444$, $2100.614$, $2349.021$, $2418.698$, $2718.442$, $2919.001$, $3038.218$, $3177.323$, $3277.896$, $3391.399$, $3510.092$, $3591.201$, $3667.987$, $3810.694$, $4006.837$, $4239.848$, $4353.782$, $4421.520$, $4501.889$, $4621.516$, $4835.248$, $4865.787$, $5027.882$, $5181.017$, $5297.545$, $5464.629$, $5598.631$, $5727.093$, $5735.181$, $6209.359$, $6352.628$, $6612.913$, $6714.923$, $6938.763$, $7141.846$, $7776.374$, $7910.708$, $8560.921$, $8596.960$, $9313.899$, $9337.986$, $11147.532$, $11154.964$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -92.647$, $ -92.462$, $ -82.128$, $ -81.128$, $ -76.930$, $ -74.668$, $ -71.549$, $ -68.913$, $ -66.122$, $ -62.674$, $ -61.887$, $ -61.346$, $ -60.336$, $ -59.544$, $ -57.878$, $ -56.936$, $ -55.481$, $ -52.122$, $ -51.906$, $ -50.020$, $ -47.829$, $ -41.521$, $ -39.983$, $ -38.813$, $ -33.063$, $ -27.693$, $ -15.309$, $  -7.935$, $   0.000{(\times 72)}$, $   6.520$, $  17.871$, $  26.585$, $  32.938$, $  35.080$, $  40.657$, $  44.618$, $  48.816$, $  49.948$, $  52.931$, $  54.460$, $  55.148$, $  56.912$, $  58.834$, $  60.178$, $  61.343$, $  61.719$, $  63.762$, $  65.636$, $  67.225$, $  70.586$, $  72.417$, $  75.264$, $  76.197$, $  78.523$, $  79.630$, $  87.430$, $  87.596$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -63.847$, $ -62.295$, $ -53.283$, $ -48.368$, $ -45.450$, $ -43.410$, $ -41.766$, $ -30.110$, $  33.369$, $  38.925$, $  44.904$, $  46.656$, $  53.194$, $  54.929$, $  58.020$, $  58.533$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-191.540$, $-186.886$, $-159.849$, $-145.103$, $-136.351$, $-130.229$, $-125.298$, $-108.212$, $-108.181$, $ -98.155$, $ -98.025$, $ -90.329$, $ -88.505$, $ -88.394$, $ -87.332$, $ -87.068$, $ -83.649$, $ -82.964$, $ -82.846$, $ -81.407$, $ -81.037$, $ -78.585$, $ -78.105$, $ -77.780$, $ -76.887$, $ -75.918$, $ -73.950$, $ -73.458$, $ -72.887$, $ -70.855$, $ -70.212$, $ -69.627$, $ -68.584$, $ -65.967$, $ -65.165$, $ -63.233$, $ -63.161$, $ -60.706$, $ -58.371$, $ -56.235$, $ -53.724$, $ -51.946$, $ -49.995$, $ -49.149$, $ -47.894$, $ -46.218$, $ -43.491$, $ -43.421$, $ -41.692$, $ -41.026$, $ -36.208$, $ -34.572$, $ -33.642$, $ -31.630$, $ -30.157$, $ -22.290$, $ -20.702$, $ -18.638$, $ -16.693$, $ -13.697$, $ -12.290$, $  -8.825$, $  -3.914$, $  -1.001$, $   3.285$, $   4.953$, $   7.604$, $  10.254$, $  13.894$, $  14.793$, $  19.752$, $  23.020$, $  24.031$, $  28.575$, $  30.462$, $  33.050$, $  35.233$, $  37.595$, $  38.510$, $  40.400$, $  43.529$, $  45.782$, $  47.432$, $  47.857$, $  48.486$, $  50.661$, $  54.740$, $  55.942$, $  56.775$, $  57.757$, $  58.962$, $  62.643$, $  64.390$, $  65.533$, $  66.714$, $  67.344$, $  68.408$, $  69.975$, $  70.709$, $  71.490$, $  72.841$, $  74.412$, $  75.208$, $  76.885$, $  77.322$, $  78.360$, $  80.255$, $  81.322$, $  81.771$, $  82.439$, $  85.948$, $  86.323$, $  87.038$, $  88.054$, $  89.892$, $  91.502$, $  96.609$, $  96.886$, $ 100.106$, $ 102.292$, $ 102.371$, $ 116.774$, $ 134.711$, $ 139.968$, $ 159.583$, $ 164.786$, $ 174.059$, $ 175.598$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4377.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.377\quad \Lambda=-1028.823\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.001[11]$, $0.031[12]$, $0.014[13]$, $0.038[16]$, $0.133[21]$, $0.177[23]$, $0.034[24]$, $0.827[25]$, $0.054[27]$, $0.389[33]$, $0.049[34]$, $0.590[36]$, $0.216[37]$, $0.581[41]$, $0.045[45]$, $0.911[46]$, $0.104[47]$, $0.027[48]$, $1.567[54]$, $0.046[55]$, $0.052[56]$, $0.103[57]$, $0.020[58]$, $0.436[63]$, $0.100[64]$, $0.065[65]$, $0.028[68]$, $0.027[72]$, $0.101[73]$, $0.156[75]$, $0.013[76]$, $0.418[77]$, $0.018[81]$, $0.027[84]$, $0.044[87]$, $0.024[\dot1\dot1]$, $0.033[\dot1\dot2]$, $0.619[\dot1\dot3]$, $0.064[\dot1\dot6]$, $0.108[\dot1\dot8]$, $0.153[\dot2\dot1]$, $0.005[\dot2\dot5]$, $0.078[\dot2\dot8]$, $0.074[\dot3\dot1]$, $0.050[\dot3\dot3]$, $0.072[\dot3\dot4]$, $0.014[\dot3\dot5]$, $0.017[\dot3\dot6]$, $0.097[\dot3\dot7]$, $0.007[\dot4\dot1]$, $0.157[\dot4\dot2]$, $0.028[\dot4\dot5]$, $0.630[\dot4\dot7]$, $0.047[\dot4\dot8]$, $0.066[\dot5\dot1]$, $0.823[\dot5\dot2]$, $0.019[\dot5\dot6]$, $0.013[\dot5\dot7]$, $0.037[\dot6\dot4]$, $0.822[\dot6\dot5]$, $0.063[\dot6\dot6]$, $0.040[\dot6\dot8]$, $0.032[\dot7\dot6]$, $0.084[\dot7\dot7]$, $0.011[\dot7\dot8]$, $0.004[\dot8\dot2]$, $0.023[\dot8\dot3]$, $0.170[\dot8\dot4]$, $0.029[\dot8\dot7]$, $0.054[\dot8\dot8]$; $\Delta=0.003541$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-1478.709$, $-1419.319$, $-1170.348$, $-967.967$, $-908.253$, $-868.791$, $-736.002$, $-683.904$, $-483.083$, $-480.318$, $-438.540$, $-399.539$, $-192.961$, $-110.100$, $ -63.015$, $  -0.010$, $  -0.009{(\times 2)}$, $  -0.008{(\times 2)}$, $  -0.007{(\times 2)}$, $  -0.006{(\times 4)}$, $  -0.005{(\times 2)}$, $  -0.004{(\times 4)}$, $  -0.003{(\times 3)}$, $  -0.002{(\times 4)}$, $  -0.001{(\times 2)}$, $   0.000{(\times 8)}$, $   0.001{(\times 2)}$, $   0.002{(\times 4)}$, $   0.003{(\times 4)}$, $   0.004{(\times 3)}$, $   0.005{(\times 2)}$, $   0.006{(\times 2)}$, $   0.007$, $   0.008{(\times 2)}$, $   0.009{(\times 2)}$, $  73.944$, $  81.365$, $ 395.500$, $ 413.369$, $ 609.662$, $ 910.467$, $1069.908$, $1247.410$, $1484.631$, $1484.900$, $1602.183$, $1648.599$, $1797.437$, $1856.811$, $1931.025$, $1933.417$, $2334.015$, $2351.773$, $2660.162$, $2678.769$, $2718.576$, $2998.046$, $3202.138$, $3264.332$, $3294.202$, $3411.055$, $3943.157$, $4020.324$, $4268.784$, $4282.312$, $4497.938$, $4587.508$, $4686.620$, $4694.509$, $4843.972$, $4859.892$, $5028.800$, $5098.268$, $5296.179$, $5316.868$, $5335.798$, $5383.102$, $5586.400$, $5887.699$, $5919.077$, $6169.445$, $6397.927$, $6475.187$, $6554.693$, $7036.747$, $7348.492$, $7392.040$, $7661.201$, $8011.419$, $8374.832$, $9238.865$, $9411.959$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -80.113$, $ -79.623$, $ -77.817$, $ -76.304$, $ -76.257$, $ -73.996$, $ -73.155$, $ -70.466$, $ -70.153$, $ -69.595$, $ -67.073$, $ -63.776$, $ -62.127$, $ -61.245$, $ -60.278$, $ -58.379$, $ -56.155$, $ -54.329$, $ -52.563$, $ -50.983$, $ -46.669$, $ -43.088$, $ -41.854$, $ -35.009$, $ -32.674$, $ -12.691$, $  -9.655$, $  -6.516$, $   0.000{(\times 72)}$, $   6.516$, $   9.655$, $  12.691$, $  32.674$, $  35.009$, $  41.854$, $  43.088$, $  46.669$, $  50.983$, $  52.563$, $  54.329$, $  56.155$, $  58.379$, $  60.278$, $  61.245$, $  62.127$, $  63.776$, $  67.073$, $  69.595$, $  70.153$, $  70.466$, $  73.155$, $  73.996$, $  76.257$, $  76.304$, $  77.816$, $  79.623$, $  80.113$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -62.588$, $ -61.869$, $ -50.044$, $ -47.791$, $ -44.996$, $ -42.782$, $ -40.245$, $ -35.164$, $  35.164$, $  40.245$, $  42.782$, $  44.996$, $  47.791$, $  50.044$, $  61.869$, $  62.588$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-187.765$, $-185.606$, $-150.131$, $-143.372$, $-134.989$, $-128.346$, $-120.735$, $-105.492$, $ -94.020$, $ -93.485$, $ -93.230$, $ -92.935$, $ -88.527$, $ -87.849$, $ -86.032$, $ -85.538$, $ -84.380$, $ -82.167$, $ -81.192$, $ -80.560$, $ -79.057$, $ -77.564$, $ -76.660$, $ -74.590$, $ -73.993$, $ -73.844$, $ -73.477$, $ -72.801$, $ -72.729$, $ -71.584$, $ -71.103$, $ -70.139$, $ -69.718$, $ -67.915$, $ -67.674$, $ -66.547$, $ -65.631$, $ -63.259$, $ -61.809$, $ -60.756$, $ -55.569$, $ -54.266$, $ -52.662$, $ -52.475$, $ -49.747$, $ -49.146$, $ -44.625$, $ -41.190$, $ -37.112$, $ -35.196$, $ -34.855$, $ -33.177$, $ -31.676$, $ -31.217$, $ -30.675$, $ -29.882$, $ -24.616$, $ -22.389$, $ -18.870$, $ -17.386$, $ -12.492$, $ -10.517$, $  -2.184$, $  -1.295$, $   1.295$, $   2.184$, $  10.517$, $  12.492$, $  17.386$, $  18.870$, $  22.389$, $  24.616$, $  29.882$, $  30.675$, $  31.217$, $  31.676$, $  33.177$, $  34.855$, $  35.196$, $  37.112$, $  41.190$, $  44.625$, $  49.146$, $  49.747$, $  52.475$, $  52.662$, $  54.266$, $  55.569$, $  60.756$, $  61.809$, $  63.259$, $  65.631$, $  66.547$, $  67.674$, $  67.915$, $  69.718$, $  70.139$, $  71.103$, $  71.584$, $  72.729$, $  72.801$, $  73.477$, $  73.844$, $  73.993$, $  74.590$, $  76.660$, $  77.564$, $  79.057$, $  80.560$, $  81.192$, $  82.167$, $  84.380$, $  85.538$, $  86.032$, $  87.849$, $  88.527$, $  92.935$, $  93.230$, $  93.485$, $  94.020$, $ 105.492$, $ 120.735$, $ 128.346$, $ 134.989$, $ 143.372$, $ 150.131$, $ 185.606$, $ 187.765$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4501.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.501\quad \Lambda=-1244.845\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.096[11]$, $0.145[13]$, $0.225[16]$, $0.031[17]$, $1.489[25]$, $0.038[28]$, $1.505[31]$, $0.007[34]$, $0.045[35]$, $0.005[41]$, $0.009[42]$, $0.260[43]$, $0.030[44]$, $0.059[47]$, $0.045[48]$, $0.002[51]$, $0.005[52]$, $0.429[53]$, $0.260[54]$, $0.521[56]$, $0.009[61]$, $0.042[62]$, $0.038[63]$, $0.039[64]$, $0.028[71]$, $0.049[72]$, $0.119[74]$, $0.066[77]$, $1.148[78]$, $0.057[81]$, $1.482[82]$, $0.004[83]$, $0.026[84]$, $0.029[85]$, $0.013[88]$, $0.003[\dot1\dot1]$, $0.047[\dot1\dot3]$, $0.026[\dot1\dot6]$, $0.038[\dot1\dot7]$, $0.015[\dot1\dot8]$, $0.015[\dot2\dot1]$, $0.023[\dot2\dot2]$, $1.160[\dot2\dot4]$, $0.003[\dot2\dot6]$, $0.016[\dot2\dot7]$, $0.135[\dot3\dot4]$, $0.068[\dot3\dot5]$, $0.057[\dot3\dot6]$, $0.076[\dot3\dot8]$, $0.028[\dot4\dot2]$, $0.016[\dot4\dot3]$, $0.107[\dot4\dot5]$, $1.332[\dot4\dot6]$, $0.082[\dot5\dot1]$, $0.119[\dot5\dot3]$, $0.143[\dot5\dot4]$, $0.009[\dot5\dot5]$, $0.045[\dot5\dot6]$, $0.016[\dot6\dot2]$, $0.050[\dot6\dot7]$, $0.090[\dot7\dot2]$, $0.045[\dot7\dot3]$, $0.014[\dot7\dot4]$, $0.050[\dot7\dot6]$, $0.221[\dot8\dot3]$, $0.024[\dot8\dot4]$, $0.233[\dot8\dot5]$, $0.175[\dot8\dot7]$, $0.541[\dot8\dot8]$; $\Delta=0.003304$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-1645.366$, $-1432.959$, $-1373.115$, $-1266.871$, $-1121.244$, $-1092.501$, $-894.976$, $-833.199$, $-676.370$, $-464.101$, $-399.464$, $-312.512$, $-206.323$, $-159.214$, $-100.312$, $ -22.881$, $  -0.013$, $  -0.011$, $  -0.010$, $  -0.009{(\times 2)}$, $  -0.008$, $  -0.007{(\times 3)}$, $  -0.006{(\times 2)}$, $  -0.005{(\times 2)}$, $  -0.004{(\times 3)}$, $  -0.003{(\times 3)}$, $  -0.002{(\times 2)}$, $  -0.001$, $   0.000{(\times 7)}$, $   0.001$, $   0.002{(\times 2)}$, $   0.003{(\times 4)}$, $   0.004{(\times 2)}$, $   0.005{(\times 3)}$, $   0.006{(\times 2)}$, $   0.007{(\times 3)}$, $   0.008{(\times 2)}$, $   0.009{(\times 2)}$, $   0.010{(\times 2)}$, $   0.012$, $   0.013{(\times 2)}$, $   0.014$, $ 141.933$, $ 421.134$, $ 490.565$, $ 869.735$, $1245.168$, $1282.327$, $1617.820$, $1787.288$, $2150.445$, $2273.011$, $2543.701$, $2816.327$, $2902.355$, $2981.369$, $3381.536$, $3476.927$, $3709.728$, $3894.949$, $4011.258$, $4104.620$, $4678.122$, $4722.985$, $5003.087$, $5170.149$, $5216.874$, $5424.218$, $5548.590$, $5690.828$, $5753.846$, $5827.295$, $5994.846$, $6167.380$, $6200.031$, $6415.535$, $6652.022$, $6705.925$, $6919.602$, $7238.908$, $7358.270$, $7554.756$, $7832.448$, $8180.181$, $8329.611$, $8579.582$, $9082.928$, $9264.282$, $9768.573$, $9902.092$, $10830.925$, $10911.787$, $11396.687$, $11419.829$, $12385.749$, $12408.334$, $17160.636$, $17166.949$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-107.471$, $-107.292$, $ -95.608$, $ -95.424$, $ -85.893$, $ -84.958$, $ -83.242$, $ -81.444$, $ -79.316$, $ -76.806$, $ -73.434$, $ -70.905$, $ -69.256$, $ -68.334$, $ -66.637$, $ -64.808$, $ -64.486$, $ -61.141$, $ -57.863$, $ -56.637$, $ -55.546$, $ -53.711$, $ -49.766$, $ -46.561$, $ -40.269$, $ -35.149$, $ -16.617$, $  -9.924$, $   0.000{(\times 72)}$, $   9.509$, $  17.935$, $  33.904$, $  42.215$, $  47.951$, $  49.640$, $  54.111$, $  56.405$, $  57.080$, $  57.697$, $  61.291$, $  63.121$, $  64.874$, $  66.452$, $  67.591$, $  69.239$, $  70.124$, $  72.863$, $  75.420$, $  76.130$, $  78.848$, $  81.590$, $  89.309$, $  90.653$, $  92.890$, $  93.907$, $ 108.748$, $ 109.002$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -73.869$, $ -72.550$, $ -62.138$, $ -59.299$, $ -51.061$, $ -44.864$, $ -43.207$, $ -42.239$, $  38.362$, $  43.452$, $  49.549$, $  50.227$, $  58.072$, $  63.801$, $  71.765$, $  74.002$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-221.608$, $-217.650$, $-186.415$, $-177.896$, $-153.184$, $-134.592$, $-129.622$, $-126.718$, $-126.334$, $-126.313$, $-117.118$, $-117.083$, $-103.661$, $-103.410$, $-101.766$, $-101.111$, $ -98.877$, $ -97.523$, $ -95.445$, $ -94.862$, $ -91.247$, $ -91.140$, $ -90.593$, $ -89.404$, $ -87.645$, $ -87.185$, $ -85.780$, $ -84.809$, $ -83.802$, $ -82.193$, $ -81.737$, $ -79.587$, $ -79.109$, $ -77.672$, $ -76.143$, $ -74.925$, $ -73.924$, $ -73.137$, $ -71.181$, $ -69.563$, $ -64.397$, $ -62.476$, $ -61.475$, $ -59.541$, $ -57.866$, $ -56.880$, $ -53.231$, $ -51.598$, $ -50.167$, $ -47.178$, $ -44.502$, $ -43.097$, $ -40.145$, $ -37.600$, $ -35.381$, $ -31.915$, $ -27.014$, $ -25.025$, $ -21.995$, $ -17.266$, $ -14.684$, $  -9.107$, $  -5.540$, $  -3.963$, $   3.865$, $   7.826$, $  11.191$, $  13.111$, $  13.757$, $  19.278$, $  25.083$, $  30.907$, $  32.386$, $  33.840$, $  38.860$, $  40.972$, $  43.633$, $  46.018$, $  49.304$, $  50.951$, $  53.704$, $  56.004$, $  57.582$, $  57.693$, $  58.796$, $  60.471$, $  61.898$, $  63.756$, $  65.973$, $  69.396$, $  71.388$, $  72.890$, $  73.905$, $  75.772$, $  76.648$, $  77.622$, $  79.166$, $  80.928$, $  81.897$, $  83.638$, $  85.271$, $  86.319$, $  87.242$, $  88.203$, $  88.843$, $  89.938$, $  91.176$, $  91.871$, $  93.013$, $  94.953$, $  98.490$, $  98.997$, $ 100.363$, $ 101.504$, $ 104.477$, $ 104.606$, $ 115.086$, $ 120.344$, $ 120.381$, $ 125.091$, $ 125.134$, $ 130.355$, $ 148.648$, $ 150.681$, $ 174.216$, $ 191.402$, $ 215.294$, $ 222.005$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4509.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.509\quad \Lambda=-1241.615\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.034[13]$, $0.013[15]$, $0.041[16]$, $0.136[17]$, $0.048[18]$, $0.140[22]$, $0.070[26]$, $0.004[27]$, $0.041[31]$, $1.027[32]$, $0.131[33]$, $0.001[34]$, $0.077[35]$, $0.080[37]$, $0.012[42]$, $0.042[43]$, $0.035[45]$, $0.067[46]$, $0.014[47]$, $1.551[48]$, $0.220[53]$, $0.009[54]$, $0.078[56]$, $0.071[63]$, $0.147[65]$, $0.259[66]$, $0.300[67]$, $0.059[71]$, $0.041[72]$, $0.076[75]$, $0.532[76]$, $0.326[77]$, $0.042[78]$, $0.022[82]$, $0.105[83]$, $0.023[\dot1\dot7]$, $0.014[\dot2\dot2]$, $0.102[\dot2\dot4]$, $0.148[\dot2\dot6]$, $0.091[\dot2\dot7]$, $0.066[\dot3\dot1]$, $1.132[\dot3\dot2]$, $0.051[\dot3\dot4]$, $0.071[\dot3\dot6]$, $1.339[\dot4\dot1]$, $0.093[\dot4\dot3]$, $0.010[\dot4\dot5]$, $0.062[\dot4\dot6]$, $0.051[\dot5\dot1]$, $0.100[\dot5\dot2]$, $0.077[\dot5\dot4]$, $0.109[\dot6\dot1]$, $0.117[\dot6\dot2]$, $0.010[\dot6\dot3]$, $0.202[\dot6\dot4]$, $0.025[\dot6\dot5]$, $1.133[\dot6\dot7]$, $0.194[\dot6\dot8]$, $0.027[\dot7\dot2]$, $0.049[\dot7\dot3]$, $0.520[\dot7\dot4]$, $1.352[\dot8\dot5]$, $0.009[\dot8\dot6]$; $\Delta=0.003164$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-1578.932$, $-1385.689$, $-1318.880$, $-1176.835$, $-1069.835$, $-1022.769$, $-968.662$, $-807.460$, $-571.011$, $-482.351$, $-458.444$, $-309.784$, $-224.587$, $-172.071$, $-131.238$, $ -72.773$, $  -0.016$, $  -0.015$, $  -0.014$, $  -0.012{(\times 2)}$, $  -0.011{(\times 2)}$, $  -0.010$, $  -0.009$, $  -0.007{(\times 3)}$, $  -0.006{(\times 4)}$, $  -0.005{(\times 2)}$, $  -0.004{(\times 2)}$, $  -0.003{(\times 3)}$, $  -0.002{(\times 2)}$, $   0.000{(\times 7)}$, $   0.002{(\times 2)}$, $   0.003{(\times 4)}$, $   0.004{(\times 2)}$, $   0.005{(\times 2)}$, $   0.006{(\times 3)}$, $   0.007{(\times 2)}$, $   0.008$, $   0.009$, $   0.010$, $   0.011{(\times 2)}$, $   0.013$, $   0.014{(\times 2)}$, $   0.016$, $ 254.938$, $ 501.240$, $ 844.417$, $ 859.916$, $1030.473$, $1161.472$, $1291.671$, $1403.985$, $1730.555$, $1767.571$, $1990.045$, $2731.371$, $2919.281$, $2932.727$, $3245.775$, $3532.303$, $3669.118$, $3726.612$, $3771.252$, $4101.098$, $4176.104$, $4597.079$, $4696.941$, $4861.346$, $5123.485$, $5194.785$, $5344.559$, $5841.197$, $5841.821$, $5939.504$, $6039.030$, $6465.767$, $6490.018$, $6533.931$, $6580.181$, $6752.791$, $7334.119$, $7376.211$, $7907.594$, $7958.442$, $8776.908$, $9037.882$, $9672.395$, $9798.191$, $9898.542$, $9929.927$, $10131.408$, $10322.214$, $11378.585$, $11469.152$, $12529.156$, $12535.606$, $15675.876$, $15688.999$, $19041.792$, $19041.911$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-112.211$, $-112.145$, $-101.584$, $-101.457$, $ -88.248$, $ -87.039$, $ -84.751$, $ -83.667$, $ -81.065$, $ -79.923$, $ -73.982$, $ -73.483$, $ -70.989$, $ -69.044$, $ -68.067$, $ -65.345$, $ -64.947$, $ -61.870$, $ -60.898$, $ -57.436$, $ -50.558$, $ -49.763$, $ -44.316$, $ -43.745$, $ -28.172$, $ -27.354$, $ -22.664$, $ -10.081$, $   0.000{(\times 72)}$, $  10.081$, $  22.664$, $  27.354$, $  28.172$, $  43.745$, $  44.316$, $  49.763$, $  50.558$, $  57.436$, $  60.898$, $  61.870$, $  64.947$, $  65.345$, $  68.067$, $  69.044$, $  70.989$, $  73.483$, $  73.982$, $  79.923$, $  81.065$, $  83.667$, $  84.751$, $  87.039$, $  88.248$, $ 101.457$, $ 101.584$, $ 112.145$, $ 112.211$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -77.546$, $ -76.909$, $ -61.618$, $ -55.809$, $ -53.952$, $ -49.956$, $ -39.369$, $ -38.761$, $  38.761$, $  39.369$, $  49.956$, $  53.952$, $  55.809$, $  61.618$, $  76.909$, $  77.546$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-232.637$, $-230.727$, $-184.855$, $-167.426$, $-161.857$, $-149.869$, $-134.610$, $-134.604$, $-120.854$, $-120.799$, $-118.107$, $-116.284$, $-112.150$, $-112.006$, $-108.466$, $-108.142$, $-102.389$, $-102.198$, $-100.450$, $ -99.319$, $ -94.467$, $ -92.640$, $ -90.869$, $ -89.984$, $ -89.015$, $ -86.750$, $ -85.292$, $ -84.602$, $ -82.919$, $ -81.758$, $ -79.838$, $ -78.107$, $ -76.579$, $ -75.958$, $ -75.168$, $ -73.114$, $ -72.247$, $ -70.694$, $ -69.914$, $ -69.431$, $ -66.806$, $ -64.754$, $ -61.792$, $ -61.197$, $ -57.680$, $ -54.945$, $ -53.130$, $ -49.721$, $ -48.902$, $ -46.651$, $ -43.043$, $ -40.642$, $ -39.403$, $ -36.387$, $ -34.525$, $ -33.020$, $ -26.333$, $ -23.357$, $ -19.902$, $ -11.988$, $  -8.811$, $  -7.358$, $  -5.448$, $  -2.573$, $   2.573$, $   5.448$, $   7.358$, $   8.811$, $  11.988$, $  19.902$, $  23.357$, $  26.333$, $  33.020$, $  34.525$, $  36.387$, $  39.403$, $  40.642$, $  43.043$, $  46.651$, $  48.902$, $  49.721$, $  53.130$, $  54.945$, $  57.680$, $  61.197$, $  61.792$, $  64.754$, $  66.806$, $  69.431$, $  69.914$, $  70.694$, $  72.247$, $  73.114$, $  75.168$, $  75.958$, $  76.579$, $  78.107$, $  79.838$, $  81.758$, $  82.919$, $  84.602$, $  85.292$, $  86.750$, $  89.015$, $  89.984$, $  90.869$, $  92.640$, $  94.467$, $  99.319$, $ 100.450$, $ 102.198$, $ 102.389$, $ 108.142$, $ 108.466$, $ 112.006$, $ 112.150$, $ 116.284$, $ 118.107$, $ 120.799$, $ 120.854$, $ 134.604$, $ 134.610$, $ 149.869$, $ 161.857$, $ 167.426$, $ 184.855$, $ 230.727$, $ 232.637$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4521.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.522\quad \Lambda=-1270.567\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$1.076[11]$, $0.122[13]$, $0.004[16]$, $0.060[18]$, $1.121[22]$, $0.161[24]$, $0.031[27]$, $0.002[32]$, $0.032[34]$, $0.143[37]$, $0.116[56]$, $0.035[62]$, $0.010[64]$, $0.105[65]$, $0.014[77]$, $0.239[81]$, $0.273[83]$, $0.252[\dot1\dot3]$, $0.007[\dot1\dot6]$, $0.003[\dot1\dot8]$, $0.012[\dot2\dot2]$, $0.089[\dot2\dot4]$, $0.764[\dot2\dot7]$, $0.025[\dot3\dot2]$, $0.764[\dot3\dot4]$, $0.055[\dot3\dot7]$, $0.139[\dot4\dot8]$, $0.003[\dot5\dot1]$, $0.387[\dot5\dot8]$, $1.770[\dot7\dot2]$, $0.001[\dot7\dot5]$, $0.292[\dot8\dot1]$, $0.002[\dot8\dot6]$; $\Delta=0.002421$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-2260.063$, $-1992.853$, $-1231.194$, $-1189.783$, $-1094.496$, $-1065.413$, $-1005.177$, $-826.712$, $-596.275$, $-589.453$, $-437.666$, $-393.416$, $-368.012$, $-349.539$, $-163.281$, $ -56.461$, $ -28.492$, $  -0.019$, $  -0.017$, $  -0.015{(\times 2)}$, $  -0.014$, $  -0.013$, $  -0.012$, $  -0.011{(\times 2)}$, $  -0.009{(\times 2)}$, $  -0.008$, $  -0.007{(\times 2)}$, $  -0.006$, $  -0.005$, $  -0.004{(\times 2)}$, $  -0.003{(\times 3)}$, $  -0.002{(\times 2)}$, $  -0.001$, $   0.000{(\times 6)}$, $   0.001$, $   0.002{(\times 2)}$, $   0.003{(\times 3)}$, $   0.004{(\times 2)}$, $   0.005{(\times 2)}$, $   0.006$, $   0.007{(\times 2)}$, $   0.008$, $   0.009{(\times 2)}$, $   0.010{(\times 2)}$, $   0.011$, $   0.012$, $   0.013$, $   0.014{(\times 2)}$, $   0.016$, $   0.017$, $   0.019$, $ 404.944$, $ 749.151$, $1182.798$, $1200.236$, $1243.977$, $1353.436$, $1616.524$, $1927.284$, $2717.499$, $2906.258$, $3108.410$, $3192.700$, $3353.634$, $3590.307$, $3593.199$, $3602.696$, $3725.898$, $4284.773$, $5476.794$, $5570.422$, $5579.509$, $5663.427$, $5931.269$, $5950.938$, $6032.193$, $6064.956$, $6679.340$, $6772.036$, $6961.262$, $7015.114$, $7070.624$, $7101.679$, $7306.426$, $7448.653$, $7982.813$, $8048.917$, $8141.815$, $9263.774$, $9447.399$, $10213.640$, $10309.265$, $10793.603$, $10870.250$, $11562.841$, $11599.136$, $13380.360$, $13381.978$, $13725.232$, $13769.900$, $14871.418$, $14881.036$, $15462.515$, $15466.306$, $28952.750$, $28953.475$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-124.563$, $-124.549$, $-108.278$, $-108.013$, $ -96.744$, $ -96.625$, $ -90.362$, $ -90.355$, $ -87.693$, $ -86.901$, $ -80.675$, $ -76.073$, $ -75.577$, $ -70.766$, $ -69.602$, $ -69.210$, $ -64.227$, $ -62.754$, $ -60.155$, $ -58.205$, $ -56.741$, $ -56.169$, $ -52.313$, $ -50.834$, $ -15.569$, $ -14.377$, $ -11.651$, $  -7.948$, $   0.000{(\times 72)}$, $   7.948$, $  11.651$, $  14.377$, $  15.569$, $  50.834$, $  52.313$, $  56.169$, $  56.741$, $  58.205$, $  60.155$, $  62.754$, $  64.227$, $  69.210$, $  69.602$, $  70.766$, $  75.577$, $  76.073$, $  80.675$, $  86.901$, $  87.693$, $  90.355$, $  90.362$, $  96.625$, $  96.744$, $ 108.013$, $ 108.278$, $ 124.549$, $ 124.563$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -75.730$, $ -75.201$, $ -70.967$, $ -68.455$, $ -59.009$, $ -51.137$, $ -42.803$, $ -42.353$, $  42.353$, $  42.803$, $  51.137$, $  59.009$, $  68.455$, $  70.967$, $  75.201$, $  75.730$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-227.191$, $-225.604$, $-212.902$, $-205.366$, $-177.028$, $-153.410$, $-150.165$, $-150.162$, $-145.291$, $-145.287$, $-131.111$, $-131.095$, $-128.409$, $-127.059$, $-114.148$, $-114.110$, $-107.644$, $-107.294$, $-106.031$, $-105.965$, $ -95.433$, $ -94.669$, $ -94.476$, $ -94.066$, $ -91.384$, $ -91.176$, $ -88.072$, $ -86.431$, $ -82.927$, $ -80.754$, $ -79.111$, $ -78.477$, $ -76.990$, $ -75.784$, $ -73.198$, $ -73.065$, $ -71.937$, $ -71.627$, $ -68.620$, $ -66.493$, $ -66.392$, $ -64.923$, $ -64.389$, $ -61.896$, $ -61.413$, $ -61.172$, $ -59.150$, $ -58.873$, $ -55.250$, $ -55.180$, $ -51.830$, $ -47.338$, $ -43.184$, $ -41.398$, $ -38.030$, $ -36.009$, $ -31.581$, $ -29.514$, $ -29.114$, $ -28.925$, $ -22.940$, $ -12.176$, $ -10.051$, $  -7.550$, $   7.550$, $  10.051$, $  12.176$, $  22.940$, $  28.925$, $  29.114$, $  29.514$, $  31.581$, $  36.009$, $  38.030$, $  41.398$, $  43.184$, $  47.338$, $  51.830$, $  55.180$, $  55.250$, $  58.873$, $  59.150$, $  61.172$, $  61.413$, $  61.896$, $  64.389$, $  64.923$, $  66.392$, $  66.493$, $  68.620$, $  71.627$, $  71.937$, $  73.065$, $  73.198$, $  75.784$, $  76.990$, $  78.477$, $  79.111$, $  80.754$, $  82.927$, $  86.431$, $  88.072$, $  91.176$, $  91.384$, $  94.066$, $  94.476$, $  94.669$, $  95.433$, $ 105.965$, $ 106.031$, $ 107.294$, $ 107.644$, $ 114.110$, $ 114.148$, $ 127.059$, $ 128.409$, $ 131.095$, $ 131.111$, $ 145.287$, $ 145.291$, $ 150.162$, $ 150.165$, $ 153.410$, $ 177.028$, $ 205.366$, $ 212.902$, $ 225.604$, $ 227.191$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4521b.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.521\quad \Lambda=-1286.674\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.098[12]$, $0.058[16]$, $0.086[27]$, $0.018[36]$, $0.081[37]$, $0.508[42]$, $0.059[43]$, $0.032[53]$, $0.029[54]$, $0.014[55]$, $1.332[56]$, $0.048[61]$, $0.017[63]$, $0.005[64]$, $0.050[78]$, $0.058[82]$, $1.353[83]$, $0.005[88]$, $0.044[\dot1\dot3]$, $0.033[\dot1\dot4]$, $0.068[\dot1\dot6]$, $0.107[\dot1\dot8]$, $0.052[\dot2\dot1]$, $0.042[\dot2\dot2]$, $0.009[\dot2\dot3]$, $0.250[\dot2\dot4]$, $0.026[\dot2\dot5]$, $0.077[\dot2\dot6]$, $0.106[\dot2\dot7]$, $1.225[\dot3\dot5]$, $0.053[\dot3\dot6]$, $0.019[\dot3\dot7]$, $0.120[\dot3\dot8]$, $0.030[\dot4\dot3]$, $0.328[\dot4\dot4]$, $0.102[\dot4\dot5]$, $0.228[\dot4\dot6]$, $0.228[\dot4\dot7]$, $1.042[\dot5\dot2]$, $0.023[\dot5\dot3]$, $0.207[\dot5\dot4]$, $0.110[\dot5\dot7]$, $0.187[\dot5\dot8]$, $0.014[\dot6\dot1]$, $0.025[\dot6\dot2]$, $0.161[\dot6\dot4]$, $0.032[\dot6\dot5]$, $0.080[\dot6\dot6]$, $0.032[\dot6\dot7]$, $0.228[\dot6\dot8]$, $1.754[\dot7\dot1]$, $0.015[\dot7\dot3]$, $0.002[\dot7\dot8]$, $0.013[\dot8\dot1]$, $0.036[\dot8\dot2]$, $0.001[\dot8\dot4]$, $0.016[\dot8\dot7]$, $0.003[\dot8\dot8]$; $\Delta=0.003372$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-1664.489$, $-1348.968$, $-1271.849$, $-1120.541$, $-1006.356$, $-951.546$, $-914.998$, $-885.106$, $-734.850$, $-652.492$, $-538.536$, $-481.289$, $-350.684$, $-181.997$, $ -71.376$, $ -36.244$, $  -0.025$, $  -0.023$, $  -0.022$, $  -0.020{(\times 2)}$, $  -0.019$, $  -0.018$, $  -0.017$, $  -0.015$, $  -0.014$, $  -0.013$, $  -0.012$, $  -0.011$, $  -0.009$, $  -0.008{(\times 3)}$, $  -0.007$, $  -0.006{(\times 2)}$, $  -0.005{(\times 2)}$, $  -0.004{(\times 3)}$, $  -0.003{(\times 3)}$, $  -0.002{(\times 3)}$, $   0.000{(\times 6)}$, $   0.001$, $   0.002$, $   0.003{(\times 2)}$, $   0.004$, $   0.005$, $   0.006$, $   0.007$, $   0.010{(\times 2)}$, $   0.011$, $   0.012$, $   0.013$, $   0.014$, $   0.015{(\times 2)}$, $   0.016$, $   0.017$, $   0.018$, $  30.826$, $ 286.733$, $ 380.079$, $ 668.149$, $ 733.099$, $1076.797$, $1814.747$, $2094.532$, $2182.692$, $2634.882$, $2959.528$, $3102.553$, $3572.173$, $3660.179$, $3793.864$, $3865.536$, $3997.510$, $4320.953$, $4355.981$, $4742.395$, $4775.539$, $4830.159$, $5183.626$, $5267.310$, $5417.659$, $5580.221$, $5809.216$, $6074.018$, $6208.994$, $6360.641$, $6474.989$, $6675.156$, $6855.637$, $7010.208$, $7871.001$, $8098.202$, $8492.994$, $8669.174$, $8687.208$, $8790.598$, $9703.622$, $9717.355$, $10141.089$, $10187.934$, $11523.620$, $11534.229$, $11832.626$, $11853.183$, $13268.826$, $13275.246$, $15114.195$, $15120.643$, $17809.261$, $17810.635$, $26056.285$, $26056.586$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-127.334$, $-127.315$, $-112.454$, $-112.403$, $ -98.113$, $ -97.761$, $ -87.262$, $ -86.976$, $ -84.807$, $ -84.169$, $ -75.935$, $ -74.357$, $ -73.802$, $ -71.544$, $ -70.884$, $ -69.679$, $ -67.110$, $ -65.267$, $ -60.464$, $ -56.784$, $ -51.979$, $ -45.058$, $ -40.608$, $ -39.497$, $ -35.019$, $ -24.215$, $ -16.844$, $  -8.944$, $   0.000{(\times 72)}$, $  10.361$, $  11.410$, $  22.965$, $  38.512$, $  42.217$, $  46.278$, $  51.902$, $  56.916$, $  60.309$, $  62.567$, $  66.963$, $  68.782$, $  69.567$, $  71.085$, $  73.255$, $  74.471$, $  77.247$, $  77.936$, $  83.298$, $  84.475$, $  91.137$, $  91.537$, $  95.242$, $  95.352$, $ 106.739$, $ 106.828$, $ 114.599$, $ 114.635$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -87.085$, $ -86.733$, $ -59.333$, $ -57.313$, $ -52.615$, $ -50.411$, $ -48.918$, $ -38.302$, $  42.937$, $  49.186$, $  54.072$, $  59.494$, $  64.102$, $  66.458$, $  71.851$, $  72.612$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-261.256$, $-260.200$, $-178.000$, $-171.939$, $-157.846$, $-153.878$, $-153.876$, $-151.234$, $-146.753$, $-136.947$, $-136.933$, $-125.597$, $-125.576$, $-115.412$, $-115.397$, $-114.906$, $-107.022$, $-106.802$, $-102.775$, $-102.689$, $-100.847$, $-100.815$, $ -96.523$, $ -95.867$, $ -90.735$, $ -89.980$, $ -89.024$, $ -88.843$, $ -86.192$, $ -85.323$, $ -82.257$, $ -80.952$, $ -80.023$, $ -78.845$, $ -78.454$, $ -77.757$, $ -72.617$, $ -70.889$, $ -66.837$, $ -65.846$, $ -64.470$, $ -63.218$, $ -62.082$, $ -61.263$, $ -57.868$, $ -56.532$, $ -55.044$, $ -52.640$, $ -50.580$, $ -49.239$, $ -47.614$, $ -43.352$, $ -41.348$, $ -37.590$, $ -36.696$, $ -35.653$, $ -32.209$, $ -27.969$, $ -20.415$, $ -18.175$, $ -14.247$, $  -9.442$, $  -7.694$, $  -5.503$, $  -2.181$, $   3.169$, $  10.826$, $  17.274$, $  19.278$, $  21.616$, $  29.894$, $  34.923$, $  36.205$, $  39.248$, $  40.135$, $  42.123$, $  44.147$, $  46.589$, $  47.602$, $  48.324$, $  54.324$, $  55.709$, $  59.328$, $  61.062$, $  63.571$, $  65.548$, $  66.457$, $  69.648$, $  70.368$, $  73.944$, $  74.711$, $  76.335$, $  77.887$, $  78.470$, $  78.743$, $  81.858$, $  82.112$, $  82.937$, $  84.534$, $  86.575$, $  86.990$, $  87.828$, $  89.376$, $  90.645$, $  92.520$, $  92.966$, $  94.935$, $  95.488$, $  99.966$, $ 100.158$, $ 110.689$, $ 110.742$, $ 113.063$, $ 113.119$, $ 124.867$, $ 124.896$, $ 128.812$, $ 132.405$, $ 132.409$, $ 147.559$, $ 148.007$, $ 148.012$, $ 162.215$, $ 178.481$, $ 192.307$, $ 199.373$, $ 215.553$, $ 217.835$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4528.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.528\quad \Lambda=-1320.607\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.001[12]$, $0.088[15]$, $0.060[17]$, $0.090[18]$, $0.285[22]$, $0.096[25]$, $0.055[26]$, $0.058[27]$, $0.090[31]$, $0.092[32]$, $0.090[34]$, $0.050[37]$, $0.058[42]$, $0.111[46]$, $0.036[47]$, $0.574[52]$, $0.096[55]$, $0.055[56]$, $0.058[57]$, $0.001[62]$, $0.088[65]$, $0.060[67]$, $0.090[68]$, $0.055[73]$, $0.088[81]$, $0.096[83]$, $0.088[84]$, $1.156[87]$, $0.001[\dot1\dot5]$, $0.001[\dot1\dot6]$, $1.210[\dot3\dot2]$, $0.021[\dot3\dot7]$, $0.159[\dot3\dot8]$, $0.144[\dot4\dot2]$, $0.001[\dot4\dot3]$, $0.063[\dot4\dot4]$, $0.009[\dot5\dot4]$, $0.144[\dot5\dot7]$, $0.219[\dot6\dot1]$, $1.210[\dot6\dot6]$, $1.210[\dot7\dot1]$, $0.001[\dot7\dot4]$, $0.021[\dot7\dot5]$, $0.159[\dot7\dot6]$, $0.001[\dot8\dot4]$, $0.013[\dot8\dot5]$, $0.021[\dot8\dot6]$; $\Delta=0.002797$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-1898.123$, $-1776.021$, $-1689.302$, $-1462.590$, $-1418.215$, $-1108.474$, $-845.290$, $-811.013$, $-694.666$, $-575.644$, $-345.224$, $-301.839$, $-243.644$, $-120.650$, $ -45.573$, $  -0.011$, $  -0.010$, $  -0.009{(\times 2)}$, $  -0.008{(\times 2)}$, $  -0.007$, $  -0.006{(\times 3)}$, $  -0.005$, $  -0.004{(\times 2)}$, $  -0.003{(\times 5)}$, $  -0.002{(\times 3)}$, $  -0.001$, $   0.000{(\times 6)}$, $   0.002{(\times 5)}$, $   0.003{(\times 3)}$, $   0.004{(\times 2)}$, $   0.005{(\times 3)}$, $   0.006{(\times 2)}$, $   0.007{(\times 3)}$, $   0.008{(\times 2)}$, $   0.009{(\times 3)}$, $   0.010$, $   0.011{(\times 2)}$, $   0.013{(\times 2)}$, $  69.634$, $  73.499$, $ 234.847$, $ 496.500$, $1048.228$, $1198.888$, $1373.109$, $1814.377$, $2136.241$, $2171.426$, $2613.012$, $2749.344$, $2994.676$, $3213.783$, $3510.530$, $3541.315$, $3549.486$, $3872.594$, $3940.542$, $4216.167$, $4306.226$, $4911.142$, $4921.008$, $5027.626$, $5068.757$, $5105.186$, $5282.387$, $5544.139$, $5633.177$, $5723.398$, $5730.392$, $5753.639$, $5816.927$, $6172.878$, $6286.721$, $6368.725$, $6390.729$, $6397.609$, $6733.791$, $6740.651$, $7062.010$, $7190.895$, $7225.350$, $7266.260$, $7603.339$, $7744.831$, $7900.324$, $7943.116$, $8065.211$, $8404.509$, $8490.539$, $8544.765$, $8660.332$, $8887.673$, $9284.014$, $11534.353$, $11593.147$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -89.571$, $ -89.457$, $ -88.665$, $ -86.479$, $ -84.961$, $ -82.816$, $ -82.373$, $ -81.453$, $ -79.258$, $ -76.566$, $ -74.968$, $ -72.937$, $ -72.396$, $ -71.473$, $ -67.684$, $ -66.641$, $ -62.167$, $ -60.799$, $ -59.770$, $ -57.376$, $ -54.666$, $ -52.657$, $ -48.772$, $ -46.293$, $ -42.367$, $ -22.900$, $ -22.148$, $  -3.198$, $   0.000{(\times 72)}$, $   3.198$, $  22.148$, $  22.900$, $  42.367$, $  46.293$, $  48.772$, $  52.657$, $  54.666$, $  57.376$, $  59.770$, $  60.799$, $  62.167$, $  66.641$, $  67.684$, $  71.473$, $  72.396$, $  72.937$, $  74.968$, $  76.566$, $  79.258$, $  81.453$, $  82.373$, $  82.816$, $  84.961$, $  86.479$, $  88.665$, $  89.457$, $  89.571$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -68.170{(\times 2)}$, $ -62.453{(\times 2)}$, $ -45.314{(\times 2)}$, $ -43.494{(\times 2)}$, $  43.494{(\times 2)}$, $  45.314{(\times 2)}$, $  62.453{(\times 2)}$, $  68.170$, $  68.171$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-204.512$, $-204.511$, $-187.360{(\times 2)}$, $-135.943{(\times 2)}$, $-130.483{(\times 2)}$, $-103.511{(\times 2)}$, $ -99.476{(\times 2)}$, $ -95.369{(\times 2)}$, $ -93.848{(\times 2)}$, $ -93.565{(\times 2)}$, $ -91.049{(\times 2)}$, $ -88.993{(\times 2)}$, $ -88.970{(\times 2)}$, $ -88.023{(\times 2)}$, $ -86.055{(\times 2)}$, $ -83.529{(\times 2)}$, $ -80.654{(\times 2)}$, $ -79.366{(\times 2)}$, $ -78.484{(\times 2)}$, $ -77.926{(\times 2)}$, $ -70.956{(\times 2)}$, $ -66.447{(\times 2)}$, $ -60.652{(\times 2)}$, $ -53.081{(\times 2)}$, $ -51.747{(\times 2)}$, $ -44.575{(\times 2)}$, $ -43.932{(\times 2)}$, $ -35.954{(\times 2)}$, $ -32.015{(\times 2)}$, $ -27.004{(\times 2)}$, $ -25.919{(\times 2)}$, $ -19.067{(\times 2)}$, $  -8.823{(\times 2)}$, $   8.823{(\times 2)}$, $  19.067{(\times 2)}$, $  25.919{(\times 2)}$, $  27.004{(\times 2)}$, $  32.015{(\times 2)}$, $  35.954{(\times 2)}$, $  43.932{(\times 2)}$, $  44.575{(\times 2)}$, $  51.747{(\times 2)}$, $  53.081{(\times 2)}$, $  60.652{(\times 2)}$, $  66.447$, $  66.448$, $  70.956{(\times 2)}$, $  77.926{(\times 2)}$, $  78.484{(\times 2)}$, $  79.366{(\times 2)}$, $  80.654{(\times 2)}$, $  83.529{(\times 2)}$, $  86.055{(\times 2)}$, $  88.023{(\times 2)}$, $  88.970{(\times 2)}$, $  88.993{(\times 2)}$, $  91.049{(\times 2)}$, $  93.565{(\times 2)}$, $  93.848{(\times 2)}$, $  95.369{(\times 2)}$, $  99.476{(\times 2)}$, $ 103.511{(\times 2)}$, $ 130.483{(\times 2)}$, $ 135.943{(\times 2)}$, $ 187.360{(\times 2)}$, $ 204.511$, $ 204.512$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4541.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.542\quad \Lambda=-1327.847\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.211[13]$, $0.130[14]$, $0.042[16]$, $0.023[17]$, $0.087[18]$, $0.012[21]$, $0.063[22]$, $0.033[25]$, $0.081[27]$, $1.456[28]$, $0.112[32]$, $0.031[34]$, $0.216[36]$, $0.058[38]$, $0.159[41]$, $0.205[42]$, $0.162[45]$, $0.009[46]$, $0.147[52]$, $1.449[54]$, $0.028[56]$, $0.045[62]$, $0.013[63]$, $0.021[65]$, $0.001[66]$, $0.065[68]$, $0.152[71]$, $0.040[72]$, $0.070[74]$, $0.051[81]$, $0.115[82]$, $0.816[85]$, $0.051[88]$, $0.055[\dot1\dot5]$, $0.114[\dot1\dot7]$, $1.534[\dot2\dot2]$, $0.036[\dot2\dot4]$, $0.038[\dot2\dot5]$, $0.179[\dot3\dot4]$, $0.047[\dot3\dot6]$, $0.117[\dot4\dot4]$, $0.090[\dot4\dot5]$, $0.057[\dot4\dot7]$, $0.255[\dot4\dot8]$, $0.035[\dot5\dot1]$, $0.003[\dot5\dot2]$, $0.003[\dot5\dot5]$, $1.540[\dot5\dot6]$, $0.004[\dot5\dot7]$, $0.001[\dot5\dot8]$, $0.284[\dot6\dot1]$, $0.017[\dot6\dot3]$, $0.987[\dot6\dot4]$, $0.012[\dot6\dot5]$, $0.004[\dot6\dot6]$, $0.064[\dot6\dot7]$, $0.031[\dot6\dot8]$, $0.099[\dot7\dot1]$, $0.368[\dot7\dot3]$, $0.239[\dot7\dot5]$, $0.005[\dot7\dot6]$, $0.052[\dot7\dot7]$, $0.004[\dot8\dot1]$, $0.018[\dot8\dot2]$, $0.057[\dot8\dot4]$, $0.108[\dot8\dot5]$; $\Delta=0.003338$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-1785.103$, $-1643.027$, $-1528.136$, $-1168.456$, $-1119.242$, $-910.116$, $-712.002$, $-617.736$, $-526.589$, $-483.293$, $-412.309$, $-213.710$, $-180.563$, $ -88.291$, $ -86.879$, $  -0.021{(\times 2)}$, $  -0.019$, $  -0.018$, $  -0.017$, $  -0.016$, $  -0.015$, $  -0.014{(\times 2)}$, $  -0.013$, $  -0.012$, $  -0.011$, $  -0.010{(\times 2)}$, $  -0.009{(\times 2)}$, $  -0.008$, $  -0.007{(\times 2)}$, $  -0.005{(\times 3)}$, $  -0.004{(\times 2)}$, $  -0.003$, $  -0.002{(\times 3)}$, $   0.000{(\times 5)}$, $   0.001$, $   0.002{(\times 2)}$, $   0.003{(\times 2)}$, $   0.004$, $   0.005{(\times 2)}$, $   0.006{(\times 2)}$, $   0.007$, $   0.008{(\times 4)}$, $   0.010$, $   0.011$, $   0.012{(\times 3)}$, $   0.014$, $   0.015$, $   0.018$, $ 219.315$, $ 414.690$, $ 592.917$, $ 882.767$, $1100.062$, $1122.555$, $1565.038$, $1691.037$, $1920.840$, $2159.499$, $2275.658$, $2502.505$, $2804.761$, $3500.584$, $3511.083$, $3598.788$, $3797.236$, $3964.809$, $4036.204$, $4259.108$, $4450.089$, $4514.578$, $5078.833$, $5134.795$, $5492.672$, $5604.631$, $5627.084$, $5746.086$, $5878.058$, $6108.314$, $6275.686$, $6433.567$, $6444.891$, $6594.489$, $6828.424$, $6956.049$, $7042.247$, $7100.451$, $7549.476$, $8029.638$, $8078.885$, $8755.384$, $8772.018$, $8966.907$, $9092.178$, $9887.617$, $9935.581$, $10704.496$, $10710.542$, $12331.338$, $12347.107$, $12809.554$, $12835.552$, $16687.718$, $16688.525$, $18816.425$, $18825.154$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-114.378$, $-114.319$, $ -96.119$, $ -95.161$, $ -91.782$, $ -91.087$, $ -87.562$, $ -86.788$, $ -82.395$, $ -80.725$, $ -78.198$, $ -77.714$, $ -75.056$, $ -70.476$, $ -69.055$, $ -67.426$, $ -63.119$, $ -62.803$, $ -62.011$, $ -61.461$, $ -57.226$, $ -56.560$, $ -49.763$, $ -41.174$, $ -38.206$, $ -36.656$, $ -26.803$, $  -7.386$, $   0.000{(\times 72)}$, $   7.386$, $  26.803$, $  36.656$, $  38.206$, $  41.173$, $  49.763$, $  56.560$, $  57.226$, $  61.461$, $  62.011$, $  62.803$, $  63.119$, $  67.426$, $  69.055$, $  70.476$, $  75.056$, $  77.714$, $  78.198$, $  80.725$, $  82.395$, $  86.788$, $  87.562$, $  91.087$, $  91.782$, $  95.161$, $  96.119$, $ 114.319$, $ 114.378$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -72.780$, $ -70.839$, $ -69.128$, $ -66.472$, $ -55.038$, $ -50.600$, $ -47.100$, $ -38.241$, $  38.241$, $  47.100$, $  50.599$, $  55.038$, $  66.472$, $  69.128$, $  70.839$, $  72.780$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-218.340$, $-212.516$, $-207.383$, $-199.416$, $-165.114$, $-151.799$, $-141.301$, $-137.166$, $-137.147$, $-121.547$, $-121.477$, $-114.722$, $-112.921$, $-112.810$, $-106.807$, $-106.462$, $-101.770$, $-101.159$, $ -99.197$, $ -98.311$, $ -97.751$, $ -97.027$, $ -92.054$, $ -91.190$, $ -89.861$, $ -89.270$, $ -88.076$, $ -87.239$, $ -85.473$, $ -84.899$, $ -83.625$, $ -82.465$, $ -81.705$, $ -81.210$, $ -78.242$, $ -76.951$, $ -76.383$, $ -74.940$, $ -74.547$, $ -73.237$, $ -69.435$, $ -68.054$, $ -65.030$, $ -63.606$, $ -62.367$, $ -57.303$, $ -55.255$, $ -54.322$, $ -51.723$, $ -48.004$, $ -47.509$, $ -45.706$, $ -41.332$, $ -37.509$, $ -34.935$, $ -32.719$, $ -30.066$, $ -23.497$, $ -22.623$, $ -20.722$, $ -14.844$, $ -10.389$, $  -3.295$, $  -2.398$, $   2.398$, $   3.295$, $  10.389$, $  14.844$, $  20.722$, $  22.623$, $  23.497$, $  30.067$, $  32.719$, $  34.935$, $  37.509$, $  41.332$, $  45.706$, $  47.509$, $  48.004$, $  51.723$, $  54.322$, $  55.255$, $  57.303$, $  62.367$, $  63.606$, $  65.030$, $  68.054$, $  69.435$, $  73.237$, $  74.547$, $  74.940$, $  76.383$, $  76.951$, $  78.242$, $  81.210$, $  81.705$, $  82.465$, $  83.625$, $  84.899$, $  85.473$, $  87.239$, $  88.076$, $  89.270$, $  89.861$, $  91.190$, $  92.054$, $  97.027$, $  97.751$, $  98.311$, $  99.197$, $ 101.159$, $ 101.771$, $ 106.462$, $ 106.807$, $ 112.810$, $ 112.921$, $ 114.722$, $ 121.477$, $ 121.547$, $ 137.147$, $ 137.166$, $ 141.301$, $ 151.798$, $ 165.114$, $ 199.416$, $ 207.383$, $ 212.516$, $ 218.341$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4627.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.627\quad \Lambda=-1491.356\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$1.412[12]$, $0.254[13]$, $0.026[14]$, $0.049[16]$, $0.029[17]$, $0.064[21]$, $0.011[22]$, $0.095[24]$, $1.454[25]$, $0.110[26]$, $0.067[28]$, $0.187[31]$, $0.015[35]$, $0.127[38]$, $0.307[41]$, $0.058[42]$, $0.100[43]$, $0.187[44]$, $0.027[45]$, $0.245[51]$, $0.018[52]$, $1.455[53]$, $0.003[56]$, $0.006[61]$, $0.016[63]$, $0.108[68]$, $0.234[72]$, $0.024[73]$, $0.264[74]$, $0.160[75]$, $0.270[78]$, $0.062[81]$, $0.095[83]$, $0.187[84]$, $0.358[86]$, $0.057[88]$, $0.111[\dot1\dot1]$, $0.040[\dot1\dot3]$, $0.445[\dot1\dot4]$, $0.187[\dot1\dot5]$, $0.015[\dot1\dot6]$, $0.048[\dot1\dot8]$, $0.156[\dot2\dot2]$, $1.432[\dot2\dot3]$, $0.058[\dot2\dot5]$, $0.027[\dot2\dot6]$, $0.182[\dot3\dot1]$, $0.009[\dot3\dot4]$, $1.346[\dot3\dot6]$, $0.016[\dot3\dot8]$, $0.067[\dot4\dot2]$, $0.059[\dot4\dot7]$, $0.028[\dot4\dot8]$, $0.047[\dot5\dot1]$, $0.030[\dot5\dot3]$, $0.021[\dot5\dot4]$, $1.349[\dot5\dot7]$, $0.013[\dot6\dot2]$, $0.209[\dot6\dot3]$, $0.067[\dot6\dot4]$, $0.399[\dot6\dot5]$, $0.269[\dot6\dot6]$, $0.087[\dot6\dot7]$, $0.108[\dot6\dot8]$, $0.061[\dot7\dot1]$, $0.133[\dot7\dot5]$, $0.044[\dot7\dot6]$, $0.093[\dot7\dot7]$, $1.356[\dot7\dot8]$, $0.344[\dot8\dot1]$, $0.121[\dot8\dot3]$, $0.111[\dot8\dot4]$, $0.055[\dot8\dot6]$; $\Delta=0.003129$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-2165.484$, $-1802.100$, $-1642.451$, $-1435.729$, $-1400.430$, $-1178.314$, $-921.725$, $-607.536$, $-335.168$, $-289.761$, $-272.077$, $-119.917$, $ -70.388$, $ -24.690$, $  -0.032$, $  -0.029$, $  -0.028$, $  -0.025$, $  -0.024$, $  -0.023$, $  -0.022$, $  -0.021$, $  -0.019$, $  -0.017$, $  -0.016$, $  -0.015$, $  -0.013{(\times 2)}$, $  -0.012$, $  -0.011{(\times 2)}$, $  -0.010$, $  -0.009$, $  -0.007{(\times 2)}$, $  -0.005{(\times 3)}$, $  -0.004$, $  -0.003$, $  -0.001{(\times 2)}$, $   0.000{(\times 3)}$, $   0.002{(\times 2)}$, $   0.003{(\times 2)}$, $   0.004$, $   0.005$, $   0.006$, $   0.007{(\times 3)}$, $   0.008{(\times 2)}$, $   0.010{(\times 2)}$, $   0.012$, $   0.013$, $   0.015{(\times 2)}$, $   0.016$, $   0.018$, $   0.020{(\times 2)}$, $   0.022$, $   0.024$, $   0.026$, $ 486.597$, $ 764.680$, $1492.089$, $1672.880$, $1822.161$, $2118.871$, $2332.170$, $2428.999$, $2637.630$, $2789.976$, $3072.809$, $3552.409$, $3624.753$, $4169.770$, $4547.637$, $4715.392$, $4810.784$, $4966.994$, $5133.659$, $5469.224$, $5907.130$, $6259.779$, $6494.919$, $6759.484$, $6968.989$, $7183.835$, $7497.699$, $7714.887$, $7774.509$, $8005.504$, $8059.530$, $8411.817$, $8583.701$, $8839.486$, $9336.379$, $9361.785$, $10168.775$, $10220.894$, $10643.617$, $10802.470$, $11438.488$, $11456.180$, $13285.777$, $13291.011$, $14475.051$, $14629.558$, $15241.256$, $15477.703$, $16875.335$, $16884.956$, $19703.671$, $19705.743$, $21490.494$, $21495.467$, $26723.154$, $26724.775$, $29770.400$, $29771.084$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-143.778$, $-143.761$, $-119.616$, $-119.577$, $-109.160$, $-108.803$, $-104.687$, $-103.674$, $ -97.675$, $ -96.385$, $ -88.054$, $ -86.732$, $ -82.827$, $ -81.605$, $ -77.630$, $ -75.465$, $ -75.111$, $ -70.627$, $ -68.718$, $ -67.587$, $ -63.235$, $ -62.381$, $ -57.766$, $ -56.528$, $ -51.639$, $ -39.552$, $ -20.099$, $  -8.588$, $   0.000{(\times 72)}$, $   8.588$, $  20.099$, $  39.552$, $  51.639$, $  56.528$, $  57.766$, $  62.381$, $  63.235$, $  67.587$, $  68.718$, $  70.627$, $  75.111$, $  75.465$, $  77.630$, $  81.604$, $  82.827$, $  86.732$, $  88.054$, $  96.385$, $  97.675$, $ 103.674$, $ 104.687$, $ 108.803$, $ 109.160$, $ 119.577$, $ 119.616$, $ 143.761$, $ 143.778$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -90.995$, $ -90.502$, $ -76.472$, $ -75.854$, $ -59.027$, $ -54.730$, $ -52.716$, $ -47.640$, $  47.640$, $  52.716$, $  54.730$, $  59.027$, $  75.854$, $  76.472$, $  90.502$, $  90.995$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-272.984$, $-271.506$, $-229.416$, $-227.562$, $-177.082$, $-170.980{(\times 2)}$, $-164.190$, $-158.148$, $-152.883$, $-152.872$, $-144.101$, $-144.084$, $-142.921$, $-130.027$, $-129.925$, $-125.045$, $-124.829$, $-122.235$, $-122.198$, $-114.024$, $-113.028$, $-108.315$, $-106.894$, $-106.238$, $-104.910$, $-103.265$, $-102.867$, $ -97.022$, $ -96.611$, $ -95.189$, $ -94.655$, $ -92.999$, $ -91.922$, $ -90.443$, $ -88.467$, $ -87.194$, $ -85.922$, $ -84.329$, $ -82.281$, $ -81.492$, $ -79.999$, $ -78.302$, $ -73.075$, $ -70.718$, $ -70.350$, $ -66.770$, $ -64.725$, $ -57.269$, $ -53.910$, $ -52.258$, $ -48.167$, $ -47.221$, $ -44.610$, $ -42.117$, $ -38.805$, $ -33.682$, $ -31.063$, $ -26.849$, $ -21.784$, $ -20.613$, $ -16.868$, $ -10.921$, $  -4.408$, $   4.408$, $  10.921$, $  16.868$, $  20.613$, $  21.784$, $  26.849$, $  31.063$, $  33.682$, $  38.805$, $  42.117$, $  44.610$, $  47.221$, $  48.167$, $  52.258$, $  53.910$, $  57.269$, $  64.725$, $  66.770$, $  70.350$, $  70.718$, $  73.076$, $  78.302$, $  79.999$, $  81.492$, $  82.281$, $  84.329$, $  85.922$, $  87.194$, $  88.467$, $  90.443$, $  91.922$, $  92.999$, $  94.655$, $  95.189$, $  96.611$, $  97.022$, $ 102.867$, $ 103.265$, $ 104.910$, $ 106.238$, $ 106.894$, $ 108.315$, $ 113.028$, $ 114.024$, $ 122.198$, $ 122.235$, $ 124.829$, $ 125.045$, $ 129.925$, $ 130.027$, $ 142.921$, $ 144.084$, $ 144.101$, $ 152.872$, $ 152.883$, $ 158.148$, $ 164.190$, $ 170.980{(\times 2)}$, $ 177.082$, $ 227.562$, $ 229.416$, $ 271.506$, $ 272.984$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4731.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.731\quad \Lambda=-1688.019\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.106[11]$, $0.425[12]$, $0.181[13]$, $0.189[16]$, $0.045[17]$, $0.035[18]$, $0.026[21]$, $0.174[22]$, $0.158[23]$, $0.032[25]$, $0.029[26]$, $0.004[27]$, $0.026[35]$, $1.220[36]$, $0.046[42]$, $1.655[47]$, $0.391[52]$, $0.046[54]$, $0.015[56]$, $0.162[61]$, $0.071[68]$, $0.008[71]$, $0.020[72]$, $0.081[74]$, $0.038[81]$, $0.036[82]$, $0.038[84]$, $1.725[85]$, $0.004[87]$, $0.043[88]$, $0.097[\dot1\dot1]$, $0.084[\dot1\dot3]$, $0.095[\dot1\dot4]$, $0.055[\dot1\dot5]$, $1.635[\dot1\dot7]$, $0.082[\dot1\dot8]$, $0.252[\dot2\dot1]$, $0.248[\dot2\dot3]$, $0.179[\dot2\dot4]$, $0.952[\dot2\dot6]$, $0.113[\dot2\dot8]$, $0.009[\dot3\dot1]$, $0.211[\dot3\dot3]$, $0.212[\dot3\dot6]$, $0.023[\dot3\dot7]$, $0.071[\dot3\dot8]$, $1.152[\dot4\dot4]$, $0.056[\dot4\dot6]$, $0.048[\dot4\dot7]$, $0.080[\dot4\dot8]$, $0.159[\dot5\dot1]$, $0.174[\dot5\dot2]$, $0.257[\dot5\dot4]$, $0.406[\dot5\dot5]$, $1.026[\dot5\dot8]$, $0.077[\dot6\dot3]$, $1.562[\dot6\dot5]$, $0.061[\dot6\dot6]$, $0.178[\dot6\dot8]$, $0.096[\dot7\dot4]$, $0.246[\dot7\dot8]$, $0.098[\dot8\dot1]$, $1.275[\dot8\dot2]$, $0.114[\dot8\dot3]$, $0.032[\dot8\dot4]$, $0.002[\dot8\dot5]$, $0.028[\dot8\dot8]$; $\Delta=0.003244$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-2100.387$, $-1855.354$, $-1799.434$, $-1510.064$, $-1390.345$, $-1097.218$, $-1037.941$, $-843.416$, $-671.463$, $-632.664$, $-467.362$, $-137.672$, $ -87.435$, $ -65.292$, $  -0.061$, $  -0.058$, $  -0.056$, $  -0.054$, $  -0.053$, $  -0.052$, $  -0.049$, $  -0.048$, $  -0.046{(\times 2)}$, $  -0.042$, $  -0.041$, $  -0.011$, $  -0.007{(\times 2)}$, $  -0.006$, $  -0.005{(\times 2)}$, $  -0.004{(\times 2)}$, $  -0.003$, $  -0.002$, $  -0.001$, $   0.000{(\times 4)}$, $   0.001$, $   0.002$, $   0.003{(\times 3)}$, $   0.004{(\times 2)}$, $   0.005$, $   0.006{(\times 2)}$, $   0.008{(\times 2)}$, $   0.009{(\times 2)}$, $   0.011$, $   0.012$, $   0.016$, $   0.043$, $   0.046{(\times 2)}$, $   0.050$, $   0.051$, $   0.055{(\times 2)}$, $   0.056$, $   0.060$, $   0.061$, $   0.062$, $   0.064$, $  90.787$, $ 217.233$, $ 516.877$, $2365.565$, $2562.612$, $3045.280$, $3087.675$, $3723.430$, $4057.062$, $4175.139$, $4796.665$, $4955.207$, $5137.127$, $5521.505$, $5919.948$, $6130.132$, $6362.714$, $6468.376$, $6774.743$, $7039.390$, $7092.200$, $8069.751$, $8398.881$, $8888.330$, $9432.107$, $9461.600$, $11838.385$, $11867.153$, $12618.624$, $12645.769$, $13342.793$, $13404.201$, $14738.302$, $14772.460$, $19224.064$, $19224.884$, $20274.302$, $20275.170$, $21473.291$, $21475.615$, $22952.790$, $22954.359$, $24352.279$, $24354.107$, $31375.590$, $31376.230$, $33279.019$, $33279.082$, $34140.544$, $34140.630$, $47536.547$, $47536.552$, $48953.611$, $48953.621$, $67824.098{(\times 2)}$, $83151.688{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-218.208{(\times 2)}$, $-187.698{(\times 2)}$, $-157.047$, $-157.037$, $-144.743$, $-144.730$, $-121.434$, $-121.365$, $-115.966$, $-115.876$, $ -93.728$, $ -93.056$, $ -90.474$, $ -88.115$, $ -83.478$, $ -83.014$, $ -81.304$, $ -71.795$, $ -66.857$, $ -64.519$, $ -57.676$, $ -56.563$, $ -50.546$, $ -35.243$, $ -19.608$, $  -9.015$, $   0.000{(\times 72)}$, $  12.554$, $  19.803$, $  31.607$, $  47.845$, $  53.984$, $  57.193$, $  62.572$, $  67.152$, $  70.946$, $  78.488$, $  80.675$, $  81.570$, $  86.750$, $  88.060$, $  92.796$, $  93.341$, $ 112.027$, $ 112.197$, $ 124.756$, $ 124.764$, $ 148.409$, $ 148.415$, $ 154.222$, $ 154.235$, $ 189.074{(\times 2)}$, $ 226.244{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$-131.088$, $-131.067$, $-100.148$, $ -99.936$, $ -73.728$, $ -72.308$, $ -49.538$, $ -41.329$, $  40.453$, $  46.306$, $  66.617$, $  68.915$, $ 100.098$, $ 100.376$, $ 138.177$, $ 138.200$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-393.263$, $-393.202$, $-300.443$, $-299.807$, $-276.410{(\times 2)}$, $-233.511{(\times 2)}$, $-221.185$, $-216.925$, $-207.043{(\times 2)}$, $-201.798$, $-201.797$, $-174.942$, $-174.941$, $-171.416$, $-171.415$, $-167.016$, $-167.015$, $-148.615$, $-145.747$, $-145.741$, $-140.362$, $-140.354$, $-133.141$, $-133.130$, $-129.546$, $-129.535$, $-123.986$, $-111.816$, $-111.291$, $-109.753$, $-109.270$, $-105.010$, $-104.943$, $ -95.598$, $ -95.306$, $ -91.231$, $ -90.931$, $ -88.676$, $ -86.493$, $ -85.429$, $ -83.220$, $ -82.066$, $ -78.695$, $ -73.403$, $ -69.292$, $ -67.084$, $ -66.508$, $ -60.963$, $ -60.853$, $ -57.830$, $ -47.289$, $ -45.267$, $ -41.192$, $ -34.857$, $ -26.875$, $ -23.847$, $ -21.499$, $ -14.840$, $  -5.302$, $  -4.751$, $  -0.116$, $   1.640$, $   6.372$, $  10.651$, $  14.461$, $  17.006$, $  27.662$, $  32.377$, $  34.649$, $  39.470$, $  46.301$, $  47.768$, $  52.006$, $  56.956$, $  58.208$, $  61.574$, $  66.122$, $  67.208$, $  70.832$, $  77.183$, $  78.591$, $  84.066$, $  84.852$, $  87.246$, $  88.210$, $  91.419$, $  92.474$, $  98.311$, $  98.979$, $ 101.874$, $ 102.240$, $ 104.968$, $ 105.362$, $ 112.949$, $ 113.114$, $ 121.360$, $ 131.287$, $ 131.308$, $ 135.409$, $ 135.423$, $ 138.918$, $ 139.897$, $ 139.946$, $ 142.421$, $ 142.429$, $ 163.461$, $ 163.462$, $ 171.404{(\times 2)}$, $ 174.446$, $ 174.447$, $ 199.850$, $ 202.377{(\times 2)}$, $ 206.745$, $ 212.121{(\times 2)}$, $ 238.612{(\times 2)}$, $ 278.626{(\times 2)}$, $ 300.293$, $ 301.127$, $ 414.531$, $ 414.600$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4742.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.742\quad \Lambda=-1873.630\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.019[14]$, $1.391[17]$, $1.380[21]$, $0.216[22]$, $0.069[25]$, $0.031[26]$, $0.025[27]$, $0.066[31]$, $0.593[32]$, $0.133[34]$, $0.025[35]$, $0.530[36]$, $0.025[37]$, $0.093[41]$, $0.136[42]$, $0.232[44]$, $0.240[46]$, $0.016[48]$, $0.023[51]$, $0.559[52]$, $0.074[54]$, $0.026[57]$, $0.028[58]$, $0.117[62]$, $1.382[64]$, $0.029[65]$, $0.056[68]$, $0.007[71]$, $0.005[73]$, $0.026[74]$, $1.355[75]$, $0.009[77]$, $0.105[78]$, $0.074[82]$, $1.374[83]$, $0.047[84]$, $0.107[86]$, $0.091[87]$, $0.062[88]$, $0.109[\dot1\dot1]$, $0.048[\dot1\dot2]$, $0.088[\dot1\dot6]$, $0.262[\dot2\dot5]$, $0.210[\dot2\dot7]$, $0.106[\dot2\dot8]$, $0.030[\dot3\dot1]$, $0.080[\dot3\dot2]$, $0.191[\dot3\dot4]$, $1.263[\dot3\dot5]$, $0.124[\dot3\dot6]$, $0.068[\dot3\dot7]$, $0.288[\dot4\dot3]$, $0.098[\dot4\dot8]$, $0.142[\dot5\dot2]$, $0.020[\dot5\dot3]$, $1.335[\dot5\dot6]$, $0.112[\dot5\dot8]$, $0.106[\dot6\dot2]$, $0.114[\dot6\dot3]$, $0.076[\dot6\dot5]$, $0.121[\dot7\dot2]$, $0.024[\dot7\dot8]$, $0.008[\dot8\dot4]$, $0.009[\dot8\dot5]$, $0.062[\dot8\dot8]$; $\Delta=0.003361$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-2485.023$, $-1850.535$, $-1618.214$, $-1606.209$, $-1087.060$, $-1087.055$, $-732.081$, $-732.079$, $-650.519$, $-304.625$, $-304.623$, $-142.377$, $-120.675$, $ -98.965$, $  -0.024$, $  -0.022$, $  -0.019{(\times 3)}$, $  -0.017$, $  -0.015$, $  -0.014{(\times 2)}$, $  -0.013$, $  -0.012$, $  -0.011{(\times 2)}$, $  -0.010{(\times 2)}$, $  -0.008{(\times 2)}$, $  -0.007$, $  -0.006{(\times 2)}$, $  -0.005$, $  -0.004$, $  -0.003{(\times 2)}$, $  -0.002{(\times 3)}$, $   0.000{(\times 3)}$, $   0.001$, $   0.002{(\times 2)}$, $   0.003{(\times 2)}$, $   0.004$, $   0.005{(\times 2)}$, $   0.007$, $   0.008{(\times 2)}$, $   0.009$, $   0.010$, $   0.011{(\times 2)}$, $   0.012$, $   0.013{(\times 2)}$, $   0.015$, $   0.016$, $   0.017{(\times 2)}$, $   0.020$, $   0.022$, $   0.025$, $   0.026$, $ 503.468$, $ 752.704$, $1111.739$, $1111.742$, $1166.711$, $1696.130$, $3499.829$, $3499.832$, $3510.849$, $3747.715$, $4343.707$, $4734.816$, $4734.821$, $4978.036$, $5374.885$, $5386.191$, $5386.193$, $5645.056$, $5795.818$, $5795.822$, $6454.202$, $6877.151$, $6877.152$, $7532.979$, $8151.959$, $8660.982$, $8660.986$, $8762.872$, $8810.335$, $8973.065$, $9118.387$, $9197.316$, $9386.148$, $9386.153$, $9798.141$, $10094.414$, $10306.616$, $10379.428$, $10379.436$, $10516.572$, $10819.830$, $10819.840$, $11241.811$, $11348.975$, $11732.386$, $11732.394$, $11921.702$, $12777.064$, $13240.475$, $13268.701$, $14530.494$, $14530.499$, $15424.968$, $15424.970$, $18576.797$, $18654.629$, $19845.104$, $19860.630$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-117.811$, $-117.077$, $-107.720$, $-106.097$, $-106.031$, $-102.968$, $-102.762$, $ -98.932$, $ -98.440$, $ -98.321$, $ -95.986$, $ -92.161$, $ -92.097$, $ -90.488$, $ -89.064$, $ -85.559$, $ -84.633$, $ -79.903$, $ -79.377$, $ -73.100$, $ -71.413$, $ -64.382$, $ -57.438$, $ -53.159$, $ -45.986$, $ -41.914$, $ -40.738$, $ -19.887$, $   0.000{(\times 72)}$, $  19.887$, $  40.738$, $  41.914$, $  45.986$, $  53.159$, $  57.438$, $  64.382$, $  71.413$, $  73.100$, $  79.377$, $  79.903$, $  84.633$, $  85.559$, $  89.064$, $  90.488$, $  92.097$, $  92.161$, $  95.986$, $  98.321$, $  98.440$, $  98.932$, $ 102.762$, $ 102.968$, $ 106.031$, $ 106.097$, $ 107.720$, $ 117.077$, $ 117.811$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -81.429$, $ -79.330$, $ -77.106$, $ -74.317$, $ -72.760$, $ -68.109$, $ -57.560$, $ -45.089$, $  45.089$, $  57.560$, $  68.109$, $  72.760$, $  74.317$, $  77.106$, $  79.330$, $  81.429$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-244.288$, $-237.991$, $-231.317$, $-222.952$, $-218.280$, $-204.326$, $-172.680$, $-141.405$, $-140.839$, $-135.267$, $-131.017$, $-129.897$, $-127.775$, $-127.669$, $-118.982$, $-117.915$, $-117.720$, $-115.913$, $-114.229$, $-113.578$, $-113.434$, $-110.522$, $-108.982$, $-108.673$, $-106.813$, $-106.141$, $-104.999$, $-104.549$, $-102.913$, $-102.088$, $-102.074$, $ -99.894$, $ -97.595$, $ -96.148$, $ -94.768$, $ -94.282$, $ -93.748$, $ -93.719$, $ -91.408$, $ -90.992$, $ -86.694$, $ -86.362$, $ -85.605$, $ -82.823$, $ -78.925$, $ -77.746$, $ -76.573$, $ -67.709$, $ -63.642$, $ -60.355$, $ -60.237$, $ -56.227$, $ -55.510$, $ -53.256$, $ -48.011$, $ -46.231$, $ -40.525$, $ -31.627$, $ -29.640$, $ -28.605$, $ -20.754$, $ -16.659$, $ -12.174$, $  -6.149$, $   6.149$, $  12.174$, $  16.659$, $  20.754$, $  28.605$, $  29.640$, $  31.627$, $  40.525$, $  46.232$, $  48.011$, $  53.256$, $  55.509$, $  56.227$, $  60.237$, $  60.355$, $  63.642$, $  67.709$, $  76.573$, $  77.746$, $  78.925$, $  82.823$, $  85.605$, $  86.362$, $  86.694$, $  90.992$, $  91.408$, $  93.719$, $  93.748$, $  94.282$, $  94.768$, $  96.148$, $  97.595$, $  99.894$, $ 102.074$, $ 102.088$, $ 102.913$, $ 104.549$, $ 104.999$, $ 106.141$, $ 106.813$, $ 108.673$, $ 108.982$, $ 110.522$, $ 113.434$, $ 113.578$, $ 114.229$, $ 115.913$, $ 117.720$, $ 117.915$, $ 118.982$, $ 127.669$, $ 127.775$, $ 129.897$, $ 131.017$, $ 135.267$, $ 140.839$, $ 141.405$, $ 172.680$, $ 204.326$, $ 218.280$, $ 222.952$, $ 231.317$, $ 237.991$, $ 244.288$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4754.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.755\quad \Lambda=-1749.703\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.016[13]$, $0.061[16]$, $0.014[18]$, $0.016[21]$, $0.160[23]$, $0.032[24]$, $0.054[25]$, $0.001[26]$, $0.042[27]$, $0.322[34]$, $0.753[36]$, $0.068[38]$, $0.163[41]$, $0.009[42]$, $0.200[44]$, $0.019[48]$, $0.084[52]$, $0.011[53]$, $0.023[56]$, $0.018[57]$, $1.645[58]$, $0.068[63]$, $0.075[65]$, $0.097[73]$, $1.149[75]$, $0.015[76]$, $0.016[78]$, $0.010[81]$, $0.196[83]$, $0.050[85]$, $0.323[86]$, $0.022[87]$, $1.772[\dot1\dot1]$, $0.028[\dot1\dot3]$, $0.014[\dot1\dot4]$, $0.018[\dot1\dot7]$, $0.002[\dot1\dot8]$, $0.001[\dot2\dot1]$, $0.024[\dot2\dot2]$, $0.126[\dot2\dot5]$, $0.218[\dot2\dot8]$, $0.041[\dot3\dot2]$, $0.042[\dot3\dot3]$, $1.119[\dot3\dot6]$, $0.102[\dot3\dot8]$, $0.132[\dot4\dot4]$, $0.156[\dot4\dot6]$, $0.101[\dot4\dot7]$, $0.007[\dot5\dot7]$, $0.021[\dot6\dot1]$, $0.008[\dot6\dot2]$, $0.381[\dot6\dot3]$, $0.146[\dot6\dot4]$, $0.103[\dot6\dot6]$, $0.247[\dot6\dot7]$, $0.143[\dot6\dot8]$, $0.009[\dot7\dot2]$, $0.001[\dot8\dot1]$, $0.002[\dot8\dot2]$, $0.868[\dot8\dot5]$, $0.112[\dot8\dot6]$, $0.181[\dot8\dot7]$, $0.074[\dot8\dot8]$; $\Delta=0.002995$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-2517.739$, $-2058.950$, $-1779.459$, $-1599.551$, $-1379.488$, $-1130.732$, $-952.426$, $-806.439$, $-647.256$, $-483.033$, $-305.959$, $-244.079$, $-114.696$, $ -41.651$, $  -0.057$, $  -0.054$, $  -0.052$, $  -0.049$, $  -0.047$, $  -0.046$, $  -0.044$, $  -0.043$, $  -0.040$, $  -0.038$, $  -0.034$, $  -0.029$, $  -0.020{(\times 2)}$, $  -0.017$, $  -0.016$, $  -0.014$, $  -0.011$, $  -0.010{(\times 2)}$, $  -0.008$, $  -0.006{(\times 2)}$, $  -0.005$, $  -0.003{(\times 2)}$, $  -0.002$, $   0.000{(\times 3)}$, $   0.001$, $   0.002$, $   0.004$, $   0.005{(\times 2)}$, $   0.007$, $   0.008$, $   0.010{(\times 2)}$, $   0.013{(\times 2)}$, $   0.016$, $   0.018$, $   0.019$, $   0.029$, $   0.034$, $   0.037$, $   0.039$, $   0.041$, $   0.045$, $   0.047$, $   0.048$, $   0.049$, $   0.052$, $   0.053$, $   0.057$, $ 380.070$, $ 512.245$, $1586.558$, $2087.582$, $2657.308$, $2865.183$, $3230.119$, $3343.879$, $4296.199$, $4368.137$, $5024.953$, $5442.757$, $5769.490$, $6153.216$, $6483.249$, $6488.290$, $6753.644$, $6988.232$, $7122.623$, $7594.750$, $8190.292$, $8331.617$, $8343.804$, $8828.227$, $8950.104$, $9103.968$, $10594.218$, $10680.740$, $11528.788$, $11765.796$, $14259.174$, $14266.422$, $15206.963$, $15234.130$, $17065.891$, $17072.717$, $17335.047$, $17339.845$, $19850.202$, $19854.324$, $22095.500$, $22103.189$, $25798.020$, $25799.846$, $28370.472$, $28372.256$, $31154.351$, $31154.796$, $32494.065$, $32494.244$, $45584.278$, $45584.378$, $46973.098$, $46973.108$, $67251.457$, $67251.462$, $74545.234$, $74545.235$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-217.803{(\times 2)}$, $-182.198$, $-182.197$, $-150.959$, $-150.935$, $-139.566$, $-139.555$, $-130.042$, $-130.004$, $-107.023$, $-106.833$, $ -98.135$, $ -97.902$, $ -89.946$, $ -89.353$, $ -82.867$, $ -79.315$, $ -75.941$, $ -72.861$, $ -69.247$, $ -65.761$, $ -62.155$, $ -56.576$, $ -48.712$, $ -32.349$, $ -19.177$, $ -14.287$, $   0.000{(\times 72)}$, $  14.287$, $  19.177$, $  32.349$, $  48.712$, $  56.576$, $  62.155$, $  65.761$, $  69.247$, $  72.861$, $  75.941$, $  79.315$, $  82.867$, $  89.353$, $  89.946$, $  97.902$, $  98.135$, $ 106.833$, $ 107.023$, $ 130.004$, $ 130.042$, $ 139.555$, $ 139.566$, $ 150.935$, $ 150.959$, $ 182.197$, $ 182.198$, $ 217.803{(\times 2)}$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$-133.404$, $-133.386$, $ -98.882$, $ -98.545$, $ -70.048$, $ -66.752$, $ -47.774$, $ -40.346$, $  40.346$, $  47.774$, $  66.752$, $  70.048$, $  98.545$, $  98.882$, $ 133.386$, $ 133.404$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-400.213$, $-400.159$, $-296.647$, $-295.636$, $-269.455{(\times 2)}$, $-224.224{(\times 2)}$, $-212.681{(\times 2)}$, $-210.144$, $-200.255$, $-189.604{(\times 2)}$, $-176.042$, $-176.040$, $-169.649$, $-169.645$, $-157.910$, $-157.900$, $-144.566$, $-144.557$, $-143.321$, $-138.606$, $-138.547$, $-132.797$, $-132.777$, $-129.927$, $-129.888$, $-121.038$, $-111.797$, $-111.185$, $-107.143$, $-106.205$, $-101.628$, $-101.375$, $ -95.446$, $ -94.130$, $ -92.720$, $ -91.637$, $ -90.041$, $ -88.350$, $ -87.334$, $ -85.140$, $ -84.975$, $ -82.030$, $ -74.870$, $ -72.140$, $ -65.902$, $ -62.195$, $ -58.819$, $ -57.111$, $ -52.331$, $ -50.413$, $ -47.749$, $ -43.642$, $ -37.595$, $ -29.725$, $ -23.295$, $ -19.818$, $ -15.021$, $ -11.556$, $  -5.601$, $  -3.097$, $   3.097$, $   5.601$, $  11.556$, $  15.021$, $  19.818$, $  23.295$, $  29.725$, $  37.595$, $  43.642$, $  47.749$, $  50.413$, $  52.331$, $  57.111$, $  58.819$, $  62.195$, $  65.902$, $  72.140$, $  74.870$, $  82.030$, $  84.975$, $  85.140$, $  87.334$, $  88.350$, $  90.041$, $  91.637$, $  92.720$, $  94.130$, $  95.446$, $ 101.375$, $ 101.628$, $ 106.205$, $ 107.143$, $ 111.185$, $ 111.797$, $ 121.038$, $ 129.889$, $ 129.927$, $ 132.777$, $ 132.797$, $ 138.547$, $ 138.606$, $ 143.321$, $ 144.557$, $ 144.566$, $ 157.900$, $ 157.910$, $ 169.645$, $ 169.649$, $ 176.040$, $ 176.042$, $ 189.604{(\times 2)}$, $ 200.255$, $ 210.144$, $ 212.681{(\times 2)}$, $ 224.224{(\times 2)}$, $ 269.455{(\times 2)}$, $ 295.636$, $ 296.647$, $ 400.159$, $ 400.213$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4763.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.764\quad \Lambda=-1868.718\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.017[12]$, $0.018[16]$, $0.013[17]$, $1.442[22]$, $0.065[23]$, $0.018[26]$, $0.044[32]$, $0.123[33]$, $0.636[34]$, $0.096[35]$, $0.047[36]$, $0.116[37]$, $0.096[38]$, $0.054[43]$, $0.008[45]$, $0.001[52]$, $0.007[53]$, $0.045[56]$, $0.001[58]$, $0.052[64]$, $0.019[67]$, $0.172[73]$, $0.143[74]$, $0.145[75]$, $0.081[81]$, $0.261[83]$, $0.124[84]$, $0.010[86]$, $0.102[88]$, $1.350[\dot1\dot1]$, $0.067[\dot1\dot2]$, $0.005[\dot1\dot5]$, $0.034[\dot1\dot8]$, $0.123[\dot2\dot4]$, $0.028[\dot2\dot8]$, $0.133[\dot3\dot1]$, $0.128[\dot3\dot2]$, $0.473[\dot3\dot3]$, $0.129[\dot3\dot6]$, $0.079[\dot3\dot7]$, $0.005[\dot3\dot8]$, $0.172[\dot4\dot2]$, $0.044[\dot4\dot3]$, $1.143[\dot4\dot8]$, $0.051[\dot5\dot1]$, $1.101[\dot5\dot2]$, $0.275[\dot5\dot3]$, $0.003[\dot5\dot6]$, $0.083[\dot6\dot1]$, $0.253[\dot6\dot3]$, $0.062[\dot6\dot4]$, $0.004[\dot6\dot6]$, $0.007[\dot7\dot3]$, $0.082[\dot7\dot5]$, $0.071[\dot7\dot7]$, $0.045[\dot7\dot8]$, $0.127[\dot8\dot1]$, $0.001[\dot8\dot4]$, $1.388[\dot8\dot7]$; $\Delta=0.003372$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-2649.076$, $-2496.336$, $-2012.031$, $-1833.505$, $-1559.208$, $-1037.631$, $-988.450$, $-654.617$, $-451.322$, $-331.241$, $-109.011$, $ -81.206$, $ -50.753$, $  -0.027$, $  -0.026{(\times 2)}$, $  -0.025$, $  -0.023$, $  -0.020$, $  -0.019$, $  -0.017{(\times 2)}$, $  -0.016$, $  -0.014{(\times 2)}$, $  -0.013$, $  -0.012{(\times 2)}$, $  -0.011$, $  -0.010$, $  -0.009$, $  -0.008$, $  -0.007$, $  -0.006{(\times 2)}$, $  -0.005$, $  -0.004{(\times 2)}$, $  -0.003{(\times 2)}$, $  -0.002$, $  -0.001$, $   0.000{(\times 3)}$, $   0.002{(\times 2)}$, $   0.003$, $   0.004{(\times 2)}$, $   0.006{(\times 2)}$, $   0.007{(\times 2)}$, $   0.008$, $   0.009$, $   0.010$, $   0.011$, $   0.012{(\times 2)}$, $   0.013$, $   0.015$, $   0.016$, $   0.017$, $   0.018$, $   0.019{(\times 2)}$, $   0.021$, $   0.024$, $ 154.268$, $ 686.541$, $ 888.599$, $ 976.413$, $1176.633$, $1971.693$, $2105.848$, $2615.353$, $2781.419$, $3837.815$, $3878.870$, $4148.718$, $4696.523$, $4713.501$, $5289.190$, $5310.958$, $5691.435$, $6024.681$, $6440.975$, $6513.431$, $6937.773$, $7195.390$, $7513.306$, $7725.437$, $8301.575$, $8363.915$, $8776.857$, $8817.161$, $9090.990$, $9321.487$, $9610.605$, $9705.548$, $9944.162$, $10109.587$, $10370.778$, $10658.777$, $11069.943$, $11865.320$, $12037.583$, $12092.852$, $12420.459$, $12598.912$, $12827.720$, $13175.507$, $13234.787$, $14528.060$, $15104.500$, $15531.496$, $15761.299$, $16401.342$, $17489.079$, $18461.395$, $19572.664$, $20176.123$, $20736.623$, $21395.079$, $21522.542$, $23869.799$, $23941.546$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-126.986$, $-126.561$, $-124.175$, $-122.884$, $-122.239$, $-119.659$, $-113.814$, $-113.258$, $-102.313$, $-100.661$, $ -93.166$, $ -92.057$, $ -89.790$, $ -87.700$, $ -84.395$, $ -84.027$, $ -83.535$, $ -81.840$, $ -80.286$, $ -77.122$, $ -70.205$, $ -63.099$, $ -62.685$, $ -58.774$, $ -50.995$, $ -28.576$, $ -21.748$, $ -16.429$, $   0.000{(\times 72)}$, $  16.429$, $  21.748$, $  28.576$, $  50.995$, $  58.774$, $  62.686$, $  63.099$, $  70.205$, $  77.122$, $  80.286$, $  81.840$, $  83.535$, $  84.027$, $  84.395$, $  87.700$, $  89.790$, $  92.057$, $  93.166$, $ 100.661$, $ 102.313$, $ 113.258$, $ 113.814$, $ 119.659$, $ 122.239$, $ 122.884$, $ 124.175$, $ 126.560$, $ 126.986$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$ -96.810$, $ -92.823$, $ -83.892$, $ -79.171$, $ -61.411$, $ -60.238$, $ -57.232$, $ -40.697$, $  40.697$, $  57.232$, $  60.238$, $  61.411$, $  79.171$, $  83.892$, $  92.823$, $  96.810$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-290.431$, $-278.468$, $-251.676$, $-237.512$, $-184.232$, $-180.714$, $-171.697$, $-153.961$, $-153.672$, $-147.970$, $-147.287$, $-137.185$, $-136.663$, $-133.620$, $-132.427$, $-129.004$, $-128.319$, $-126.036$, $-125.137$, $-122.092$, $-120.071$, $-118.710$, $-118.030$, $-116.275$, $-115.165$, $-114.154$, $-112.326$, $-110.339$, $-108.986$, $-105.714$, $-104.074$, $-103.848$, $-101.629$, $-100.700$, $ -98.351$, $ -96.991$, $ -94.179$, $ -93.821$, $ -92.302$, $ -86.570$, $ -85.836$, $ -85.183$, $ -83.921$, $ -83.048$, $ -81.581$, $ -78.931$, $ -75.040$, $ -72.565$, $ -69.679$, $ -67.604$, $ -64.262$, $ -54.376$, $ -53.189$, $ -51.011$, $ -44.029$, $ -38.675$, $ -34.438$, $ -33.468$, $ -29.648$, $ -22.525$, $ -10.850$, $  -7.635$, $  -5.526$, $  -5.073$, $   5.073$, $   5.526$, $   7.635$, $  10.850$, $  22.525$, $  29.648$, $  33.468$, $  34.438$, $  38.674$, $  44.029$, $  51.011$, $  53.189$, $  54.376$, $  64.262$, $  67.604$, $  69.679$, $  72.565$, $  75.040$, $  78.931$, $  81.581$, $  83.048$, $  83.921$, $  85.183$, $  85.836$, $  86.570$, $  92.302$, $  93.821$, $  94.179$, $  96.991$, $  98.351$, $ 100.700$, $ 101.629$, $ 103.848$, $ 104.074$, $ 105.714$, $ 108.986$, $ 110.339$, $ 112.326$, $ 114.154$, $ 115.165$, $ 116.275$, $ 118.030$, $ 118.710$, $ 120.071$, $ 122.092$, $ 125.137$, $ 126.036$, $ 128.319$, $ 129.004$, $ 132.427$, $ 133.620$, $ 136.663$, $ 137.185$, $ 147.287$, $ 147.970$, $ 153.672$, $ 153.961$, $ 171.697$, $ 180.714$, $ 184.232$, $ 237.512$, $ 251.676$, $ 278.468$, $ 290.431$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4780.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.781\quad \Lambda=-1880.634\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.004[11]$, $1.501[13]$, $0.079[15]$, $0.359[21]$, $0.020[23]$, $0.239[27]$, $0.438[28]$, $0.070[33]$, $0.035[34]$, $1.486[35]$, $0.007[36]$, $0.036[38]$, $0.168[41]$, $0.025[43]$, $0.124[44]$, $0.099[45]$, $0.019[48]$, $0.109[51]$, $0.019[52]$, $0.031[55]$, $0.290[57]$, $0.076[62]$, $1.480[64]$, $0.212[68]$, $0.752[71]$, $0.075[72]$, $0.169[75]$, $0.183[76]$, $0.428[77]$, $1.331[82]$, $0.092[84]$, $0.096[\dot1\dot2]$, $1.224[\dot1\dot3]$, $0.068[\dot1\dot6]$, $0.030[\dot1\dot7]$, $0.262[\dot2\dot4]$, $0.770[\dot3\dot1]$, $0.091[\dot3\dot8]$, $0.337[\dot4\dot4]$, $0.056[\dot4\dot6]$, $0.017[\dot4\dot7]$, $1.558[\dot4\dot8]$, $0.553[\dot5\dot4]$, $0.045[\dot5\dot5]$, $0.032[\dot5\dot7]$, $0.032[\dot5\dot8]$, $0.023[\dot6\dot7]$, $0.120[\dot6\dot8]$, $0.132[\dot7\dot3]$, $0.100[\dot7\dot4]$, $0.064[\dot7\dot8]$, $0.332[\dot8\dot2]$, $0.094[\dot8\dot3]$, $0.009[\dot8\dot5]$; $\Delta=0.003350$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-2616.303$, $-2069.943$, $-1718.324$, $-1460.454$, $-1250.731$, $-1104.000$, $-957.240$, $-921.127$, $-750.903$, $-632.636$, $-205.856$, $ -89.074$, $ -19.082$, $  -0.046$, $  -0.039$, $  -0.033$, $  -0.030$, $  -0.028$, $  -0.026{(\times 2)}$, $  -0.025$, $  -0.023$, $  -0.022$, $  -0.020$, $  -0.018$, $  -0.017$, $  -0.015$, $  -0.014$, $  -0.013$, $  -0.012$, $  -0.011$, $  -0.010$, $  -0.009$, $  -0.008$, $  -0.007$, $  -0.004{(\times 2)}$, $  -0.003$, $  -0.002$, $   0.000{(\times 2)}$, $   0.001$, $   0.002$, $   0.003$, $   0.004$, $   0.006$, $   0.007{(\times 2)}$, $   0.009{(\times 2)}$, $   0.011{(\times 2)}$, $   0.014$, $   0.015$, $   0.017$, $   0.019{(\times 2)}$, $   0.020$, $   0.022$, $   0.023{(\times 2)}$, $   0.025$, $   0.026$, $   0.028$, $   0.031$, $   0.033$, $   0.034$, $   0.041$, $   0.044$, $  27.445$, $ 309.122$, $ 407.455$, $1075.411$, $1862.898$, $2080.331$, $2703.664$, $3781.492$, $3975.100$, $4623.428$, $4749.663$, $4807.918$, $5505.133$, $5695.958$, $5832.278$, $6085.094$, $6534.530$, $7069.836$, $7165.248$, $7278.160$, $7791.662$, $8194.337$, $8249.439$, $8387.469$, $8612.533$, $8967.499$, $9105.391$, $9417.385$, $9568.666$, $10897.854$, $11410.634$, $11660.977$, $11718.058$, $13108.783$, $13210.703$, $13740.346$, $13841.687$, $15329.038$, $15334.179$, $16285.811$, $16334.703$, $17643.257$, $17671.610$, $21439.060$, $21450.922$, $22799.505$, $22810.550$, $24078.461$, $24080.049$, $26912.108$, $26913.959$, $33778.923$, $33779.876$, $39176.191$, $39176.515$, $49424.694$, $49424.740$, $53789.467$, $53789.499$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-195.734{(\times 2)}$, $-154.711$, $-154.707$, $-134.989$, $-134.926$, $-126.188$, $-126.075$, $-124.314$, $-124.225$, $-105.915$, $-104.880$, $ -98.784$, $ -97.011$, $ -91.929$, $ -86.321$, $ -85.815$, $ -83.099$, $ -77.848$, $ -74.270$, $ -70.606$, $ -63.903$, $ -60.843$, $ -53.377$, $ -48.915$, $ -46.030$, $ -22.536$, $ -16.063$, $   0.000{(\times 72)}$, $  14.019$, $  18.021$, $  48.003$, $  57.034$, $  63.216$, $  64.678$, $  68.038$, $  70.943$, $  74.446$, $  78.959$, $  83.398$, $  85.786$, $  92.481$, $  93.082$, $  96.035$, $  97.254$, $ 102.810$, $ 103.446$, $ 110.836$, $ 111.066$, $ 126.694$, $ 126.838$, $ 135.832$, $ 135.898$, $ 158.172$, $ 158.178$, $ 192.292$, $ 192.293$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$-124.265$, $-124.129$, $ -91.149$, $ -90.903$, $ -64.933$, $ -58.209$, $ -52.022$, $ -44.952$, $  41.914$, $  50.251$, $  62.685$, $  71.878$, $  91.971$, $  93.120$, $ 119.299$, $ 119.444$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-372.796$, $-372.388$, $-273.447$, $-272.708$, $-228.141{(\times 2)}$, $-205.002$, $-205.001$, $-194.799$, $-194.719$, $-194.717$, $-174.626$, $-162.185$, $-162.179$, $-159.762$, $-159.754$, $-156.067$, $-153.812$, $-153.801$, $-138.404$, $-138.308$, $-134.857$, $-134.281$, $-134.106$, $-128.482$, $-128.335$, $-120.707$, $-120.563$, $-119.451$, $-119.083$, $-110.808$, $-108.851$, $-107.710$, $-106.940$, $-101.821$, $-100.016$, $ -97.496$, $ -96.876$, $ -94.985$, $ -91.214$, $ -89.466$, $ -89.042$, $ -87.436$, $ -86.560$, $ -85.191$, $ -82.546$, $ -78.059$, $ -75.505$, $ -71.380$, $ -69.715$, $ -63.459$, $ -61.427$, $ -52.714$, $ -51.719$, $ -49.262$, $ -45.567$, $ -42.722$, $ -28.144$, $ -20.326$, $ -19.725$, $ -11.655$, $ -10.574$, $  -7.271$, $  -5.983$, $  -1.457$, $   5.305$, $  10.423$, $  16.615$, $  22.136$, $  25.093$, $  32.392$, $  40.053$, $  45.099$, $  47.269$, $  49.549$, $  54.921$, $  57.259$, $  64.255$, $  68.177$, $  69.894$, $  75.233$, $  77.910$, $  82.445$, $  85.487$, $  86.490$, $  88.994$, $  90.202$, $  92.514$, $  94.006$, $  95.611$, $  97.180$, $ 101.822$, $ 102.362$, $ 103.791$, $ 104.768$, $ 106.219$, $ 112.396$, $ 112.886$, $ 118.023$, $ 118.597$, $ 121.609$, $ 121.981$, $ 125.742$, $ 130.308$, $ 130.345$, $ 133.247$, $ 133.521$, $ 140.676$, $ 140.831$, $ 150.319$, $ 150.326$, $ 150.752$, $ 161.467$, $ 161.482$, $ 164.636$, $ 164.645$, $ 185.738$, $ 185.740$, $ 188.056$, $ 196.755{(\times 2)}$, $ 215.635$, $ 233.399{(\times 2)}$, $ 275.914$, $ 279.360$, $ 357.896$, $ 358.331$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4807.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.807\quad \Lambda=-1907.861\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.071[11]$, $0.202[17]$, $1.004[21]$, $0.071[23]$, $0.009[25]$, $1.521[38]$, $0.133[42]$, $1.378[52]$, $0.133[56]$, $0.077[62]$, $0.124[66]$, $0.014[68]$, $0.009[71]$, $0.112[77]$, $0.050[81]$, $1.015[87]$, $1.578[\dot1\dot1]$, $0.036[\dot1\dot7]$, $0.091[\dot2\dot1]$, $1.149[\dot2\dot5]$, $0.230[\dot2\dot7]$, $1.587[\dot3\dot6]$, $0.026[\dot4\dot2]$, $0.883[\dot4\dot4]$, $0.109[\dot4\dot6]$, $0.427[\dot4\dot8]$, $0.012[\dot5\dot2]$, $0.350[\dot5\dot4]$, $1.330[\dot6\dot2]$, $0.012[\dot6\dot4]$, $0.036[\dot7\dot1]$, $0.007[\dot7\dot5]$, $0.221[\dot7\dot7]$, $0.184[\dot8\dot5]$, $0.007[\dot8\dot7]$; $\Delta=0.002240$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-2835.573$, $-2425.194$, $-2359.887$, $-1629.910$, $-1549.716$, $-1385.040$, $-1291.164$, $-1198.826$, $-669.686$, $-513.631$, $ -95.002$, $ -53.574$, $ -38.344$, $  -0.036$, $  -0.034$, $  -0.028$, $  -0.027$, $  -0.024$, $  -0.023{(\times 2)}$, $  -0.020$, $  -0.019$, $  -0.017$, $  -0.016$, $  -0.014$, $  -0.013$, $  -0.012$, $  -0.011$, $  -0.010$, $  -0.009$, $  -0.008$, $  -0.007$, $  -0.006$, $  -0.005$, $  -0.004$, $  -0.003$, $   0.000{(\times 3)}$, $   0.001$, $   0.002$, $   0.003{(\times 2)}$, $   0.005{(\times 2)}$, $   0.006$, $   0.007{(\times 2)}$, $   0.009{(\times 2)}$, $   0.010$, $   0.012{(\times 2)}$, $   0.013$, $   0.014$, $   0.015$, $   0.016$, $   0.017$, $   0.018$, $   0.019$, $   0.020$, $   0.021$, $   0.025$, $   0.026$, $   0.027$, $   0.030$, $   0.033$, $   0.036$, $   0.040$, $  34.486$, $  49.291$, $ 834.015$, $ 900.058$, $2260.764$, $2486.311$, $2683.811$, $2803.477$, $3174.754$, $4287.631$, $4596.840$, $4786.099$, $5352.860$, $6315.838$, $6837.324$, $7298.927$, $7445.141$, $7573.461$, $7696.169$, $7918.741$, $7979.183$, $9001.354$, $9036.533$, $9229.719$, $9631.820$, $9966.669$, $10051.669$, $10425.772$, $10790.868$, $11527.518$, $11529.068$, $15449.393$, $15450.390$, $15800.808$, $15810.380$, $17847.217$, $17867.865$, $18603.935$, $18645.126$, $19434.760$, $19500.065$, $19921.043$, $19979.546$, $24617.274$, $24733.953$, $25610.751$, $25664.733$, $27326.343$, $27331.363$, $28712.235$, $28732.148$, $30228.624$, $30230.781$, $33591.803$, $33597.513$, $42524.493$, $42525.410$, $44786.304$, $44787.571$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-179.153$, $-179.148$, $-175.193$, $-175.186$, $-140.774$, $-140.624$, $-137.056$, $-136.983$, $-115.448$, $-114.731$, $-100.817$, $-100.644$, $ -98.136$, $ -97.441$, $ -96.016$, $ -89.122$, $ -88.984$, $ -86.374$, $ -83.039$, $ -80.698$, $ -70.203$, $ -68.149$, $ -53.207$, $ -48.392$, $ -47.274$, $ -31.464$, $ -22.407$, $ -16.968$, $   0.000{(\times 72)}$, $  16.968$, $  22.407$, $  31.464$, $  47.274$, $  48.392$, $  53.207$, $  68.149$, $  70.203$, $  80.698$, $  83.039$, $  86.374$, $  88.984$, $  89.122$, $  96.016$, $  97.441$, $  98.136$, $ 100.644$, $ 100.817$, $ 114.731$, $ 115.448$, $ 136.983$, $ 137.056$, $ 140.624$, $ 140.774$, $ 175.186$, $ 175.193$, $ 179.148$, $ 179.153$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$-136.382$, $-136.365$, $ -76.003$, $ -72.628$, $ -68.684$, $ -56.884$, $ -47.711$, $ -46.430$, $  46.430$, $  47.711$, $  56.884$, $  68.684$, $  72.628$, $  76.004$, $ 136.365$, $ 136.382$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-409.147$, $-409.095$, $-228.010$, $-217.884$, $-211.671{(\times 2)}$, $-206.052$, $-186.444$, $-186.430$, $-185.456$, $-185.440$, $-172.811$, $-172.799$, $-172.743$, $-172.718$, $-170.652$, $-157.373$, $-157.107$, $-154.348$, $-154.121$, $-143.133$, $-140.903$, $-140.740$, $-139.291$, $-133.340$, $-133.187$, $-130.650$, $-130.579$, $-123.264$, $-119.873$, $-117.721$, $-113.655$, $-111.774$, $-111.495$, $-109.272$, $-106.209$, $-101.087$, $ -99.276$, $ -98.885$, $ -98.872$, $ -94.784$, $ -92.758$, $ -91.352$, $ -89.152$, $ -83.738$, $ -83.122$, $ -79.809$, $ -78.278$, $ -71.557$, $ -66.996$, $ -62.158$, $ -60.880$, $ -55.518$, $ -49.448$, $ -43.247$, $ -36.204$, $ -31.285$, $ -31.033$, $ -23.199$, $ -22.864$, $ -16.437$, $ -15.221$, $ -13.009$, $  -5.961$, $   5.961$, $  13.009$, $  15.221$, $  16.437$, $  22.864$, $  23.199$, $  31.033$, $  31.284$, $  36.204$, $  43.247$, $  49.448$, $  55.518$, $  60.880$, $  62.158$, $  66.996$, $  71.557$, $  78.278$, $  79.809$, $  83.122$, $  83.738$, $  89.152$, $  91.352$, $  92.758$, $  94.784$, $  98.872$, $  98.885$, $  99.276$, $ 101.087$, $ 106.209$, $ 109.272$, $ 111.495$, $ 111.774$, $ 113.655$, $ 117.721$, $ 119.873$, $ 123.264$, $ 130.579$, $ 130.650$, $ 133.187$, $ 133.340$, $ 139.291$, $ 140.740$, $ 140.903$, $ 143.133$, $ 154.121$, $ 154.348$, $ 157.107$, $ 157.373$, $ 170.652$, $ 172.718$, $ 172.743$, $ 172.799$, $ 172.811$, $ 185.440$, $ 185.456$, $ 186.430$, $ 186.444$, $ 206.052$, $ 211.671{(\times 2)}$, $ 217.884$, $ 228.011$, $ 409.095$, $ 409.147$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4897.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.897\quad \Lambda=-2390.557\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.116[12]$, $0.242[17]$, $0.086[28]$, $0.112[34]$, $0.125[36]$, $0.592[37]$, $0.106[41]$, $0.038[54]$, $0.588[57]$, $0.095[66]$, $0.049[67]$, $0.006[73]$, $0.050[75]$, $0.092[78]$, $0.037[81]$, $1.519[85]$, $0.299[88]$, $0.098[\dot1\dot5]$, $0.127[\dot1\dot7]$, $0.148[\dot2\dot4]$, $0.385[\dot2\dot7]$, $0.357[\dot2\dot8]$, $0.072[\dot3\dot4]$, $0.357[\dot3\dot7]$, $0.385[\dot3\dot8]$, $0.073[\dot4\dot3]$, $1.441[\dot4\dot4]$, $0.098[\dot4\dot6]$, $0.127[\dot4\dot8]$, $0.207[\dot5\dot3]$, $0.123[\dot5\dot5]$, $0.132[\dot5\dot6]$, $0.121[\dot6\dot1]$, $0.054[\dot6\dot2]$, $0.347[\dot6\dot6]$, $0.019[\dot6\dot8]$, $1.123[\dot7\dot6]$, $0.134[\dot7\dot8]$, $0.060[\dot8\dot3]$, $0.132[\dot8\dot5]$, $0.123[\dot8\dot6]$; $\Delta=0.002788$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-4046.781$, $-3075.315$, $-1894.380$, $-1783.548$, $-1724.353$, $-1091.587$, $-741.322$, $-555.864$, $-155.581$, $ -22.853$, $  -0.029$, $  -0.028$, $  -0.024$, $  -0.023$, $  -0.022$, $  -0.020$, $  -0.019$, $  -0.016$, $  -0.014$, $  -0.013$, $  -0.012$, $  -0.011$, $  -0.010$, $  -0.009{(\times 2)}$, $  -0.008$, $  -0.007{(\times 2)}$, $  -0.006$, $  -0.005$, $  -0.004$, $  -0.002$, $  -0.001{(\times 3)}$, $   0.000$, $   0.001$, $   0.002{(\times 2)}$, $   0.003$, $   0.004$, $   0.005$, $   0.006$, $   0.007{(\times 2)}$, $   0.008$, $   0.009$, $   0.010$, $   0.011$, $   0.012$, $   0.013$, $   0.014{(\times 2)}$, $   0.016{(\times 2)}$, $   0.017$, $   0.018$, $   0.022{(\times 2)}$, $   0.023{(\times 2)}$, $   0.025$, $   0.028$, $   0.032$, $   0.034$, $   0.035$, $ 139.455$, $ 151.768$, $ 306.307$, $ 307.123$, $1709.638$, $2445.857$, $2509.746$, $2779.427$, $3118.893$, $3585.043$, $3635.997$, $4648.968$, $4680.715$, $5580.399$, $5774.674$, $6212.180$, $7191.888$, $7255.703$, $8131.868$, $8198.549$, $8578.785$, $8817.259$, $9218.601$, $9286.780$, $9590.709$, $9978.535$, $10015.814$, $10317.657$, $10813.680$, $11115.751$, $11283.913$, $11515.559$, $12266.697$, $12292.783$, $12784.851$, $12807.229$, $13558.652$, $13611.181$, $14249.766$, $14334.273$, $14857.120$, $15288.674$, $15658.137$, $15668.828$, $15765.993$, $16357.222$, $16720.523$, $16987.163$, $16996.133$, $17864.294$, $18504.434$, $18733.101$, $19902.835$, $20212.828$, $20457.711$, $21180.343$, $23801.954$, $24190.307$, $26360.768$, $26635.958$, $30662.051$, $30764.924$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-144.198$, $-143.793$, $-133.049$, $-132.516$, $-127.168$, $-124.965$, $-122.740$, $-118.117$, $-115.906$, $-114.328$, $-110.550$, $-108.946$, $-108.227$, $-104.501$, $-102.650$, $ -98.573$, $ -95.004$, $ -92.561$, $ -90.946$, $ -89.863$, $ -89.792$, $ -80.996$, $ -72.900$, $ -71.285$, $ -64.047$, $ -34.056$, $ -30.835$, $ -15.503$, $   0.000{(\times 72)}$, $  15.503$, $  30.835$, $  34.056$, $  64.047$, $  71.285$, $  72.900$, $  80.996$, $  89.792$, $  89.863$, $  90.946$, $  92.561$, $  95.004$, $  98.573$, $ 102.650$, $ 104.501$, $ 108.227$, $ 108.946$, $ 110.550$, $ 114.328$, $ 115.906$, $ 118.117$, $ 122.740$, $ 124.965$, $ 127.168$, $ 132.516$, $ 133.049$, $ 143.793$, $ 144.198$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$-101.605$, $ -99.648$, $ -90.837$, $ -88.846$, $ -86.786$, $ -68.037$, $ -66.116$, $ -53.280$, $  53.280$, $  66.116$, $  68.037$, $  86.786$, $  88.846$, $  90.837$, $  99.648$, $ 101.605$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-304.816$, $-298.944$, $-272.512$, $-266.539$, $-260.357$, $-204.112$, $-198.349$, $-173.217$, $-172.923$, $-159.839$, $-159.786$, $-159.220$, $-149.430$, $-147.927$, $-144.770$, $-143.926$, $-141.781$, $-141.227$, $-138.848$, $-138.792$, $-134.736$, $-134.593$, $-131.902$, $-130.752$, $-128.189$, $-127.658$, $-126.153$, $-125.962$, $-123.335$, $-120.485$, $-120.438$, $-117.732$, $-117.002$, $-114.300$, $-113.911$, $-112.299$, $-109.416$, $-109.204$, $-108.875$, $-104.990$, $-103.562$, $-100.464$, $-100.057$, $ -95.215$, $ -95.016$, $ -92.496$, $ -82.890$, $ -80.250$, $ -77.555$, $ -76.115$, $ -74.208$, $ -72.316$, $ -65.510$, $ -58.550$, $ -54.533$, $ -53.588$, $ -51.117$, $ -46.624$, $ -44.153$, $ -33.512$, $ -29.493$, $ -20.396$, $  -2.510$, $  -2.349$, $   2.349$, $   2.510$, $  20.396$, $  29.493$, $  33.512$, $  44.153$, $  46.624$, $  51.117$, $  53.588$, $  54.533$, $  58.550$, $  65.510$, $  72.316$, $  74.208$, $  76.115$, $  77.555$, $  80.250$, $  82.890$, $  92.496$, $  95.016$, $  95.215$, $ 100.057$, $ 100.464$, $ 103.562$, $ 104.990$, $ 108.875$, $ 109.204$, $ 109.416$, $ 112.299$, $ 113.911$, $ 114.300$, $ 117.002$, $ 117.732$, $ 120.438$, $ 120.485$, $ 123.335$, $ 125.962$, $ 126.153$, $ 127.658$, $ 128.189$, $ 130.752$, $ 131.902$, $ 134.593$, $ 134.736$, $ 138.792$, $ 138.848$, $ 141.227$, $ 141.781$, $ 143.926$, $ 144.770$, $ 147.927$, $ 149.430$, $ 159.220$, $ 159.786$, $ 159.839$, $ 172.923$, $ 173.217$, $ 198.348$, $ 204.112$, $ 260.357$, $ 266.539$, $ 272.512$, $ 298.944$, $ 304.816$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4970.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.971\quad \Lambda=-2543.408\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.256[11]$, $0.445[12]$, $0.110[13]$, $0.304[15]$, $0.008[16]$, $0.101[21]$, $1.259[23]$, $0.005[24]$, $0.446[31]$, $0.364[35]$, $0.021[36]$, $0.191[37]$, $0.008[46]$, $0.131[48]$, $0.018[52]$, $0.011[54]$, $1.770[56]$, $0.005[57]$, $0.027[58]$, $0.535[62]$, $0.018[63]$, $0.322[65]$, $0.495[67]$, $1.770[74]$, $0.055[75]$, $0.004[78]$, $0.308[81]$, $0.037[82]$, $0.106[85]$, $0.033[86]$, $1.098[88]$, $0.146[\dot1\dot4]$, $0.007[\dot1\dot7]$, $1.826[\dot2\dot1]$, $0.033[\dot2\dot3]$, $0.005[\dot2\dot7]$, $0.055[\dot2\dot8]$, $0.037[\dot3\dot1]$, $0.008[\dot3\dot2]$, $0.082[\dot3\dot6]$, $0.007[\dot3\dot7]$, $0.762[\dot3\dot8]$, $0.004[\dot4\dot1]$, $0.016[\dot4\dot2]$, $0.042[\dot4\dot3]$, $0.004[\dot4\dot5]$, $0.010[\dot4\dot6]$, $0.007[\dot4\dot8]$, $0.051[\dot5\dot1]$, $0.731[\dot5\dot3]$, $0.021[\dot5\dot4]$, $0.646[\dot5\dot6]$, $0.063[\dot5\dot8]$, $0.193[\dot6\dot5]$, $0.008[\dot6\dot7]$, $0.253[\dot7\dot2]$, $0.005[\dot7\dot3]$, $0.181[\dot7\dot4]$, $1.261[\dot7\dot5]$, $0.028[\dot7\dot8]$, $0.017[\dot8\dot1]$, $0.017[\dot8\dot2]$, $0.200[\dot8\dot4]$, $0.089[\dot8\dot5]$; $\Delta=0.003327$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-3394.441$, $-3226.501$, $-2727.892$, $-1914.828$, $-1597.160$, $-1255.559$, $-957.167$, $-765.420$, $-435.441$, $-145.799$, $ -82.234$, $  -0.061$, $  -0.054$, $  -0.053$, $  -0.045$, $  -0.044$, $  -0.042$, $  -0.036$, $  -0.035$, $  -0.033$, $  -0.029$, $  -0.025$, $  -0.024$, $  -0.023$, $  -0.021$, $  -0.020$, $  -0.017$, $  -0.016$, $  -0.014$, $  -0.011$, $  -0.010$, $  -0.009$, $  -0.008$, $  -0.006{(\times 2)}$, $  -0.004$, $  -0.002$, $   0.000$, $   0.002{(\times 2)}$, $   0.004{(\times 2)}$, $   0.005{(\times 2)}$, $   0.007$, $   0.010$, $   0.011$, $   0.013$, $   0.015$, $   0.018$, $   0.019$, $   0.020$, $   0.021$, $   0.024$, $   0.025$, $   0.026$, $   0.027$, $   0.030$, $   0.035$, $   0.038$, $   0.040$, $   0.042$, $   0.044$, $   0.046$, $   0.050$, $   0.059$, $   0.062$, $  36.163$, $1310.326$, $1837.094$, $2703.075$, $3606.152$, $4173.078$, $4237.464$, $5111.187$, $5437.357$, $5749.376$, $6171.912$, $6781.767$, $8073.141$, $8529.610$, $9864.960$, $10739.552$, $10765.915$, $11118.472$, $11492.148$, $11915.864$, $12142.661$, $12259.701$, $12491.404$, $12556.317$, $13023.716$, $13031.738$, $13890.067$, $14321.764$, $14985.142$, $15209.229$, $15755.352$, $15966.748$, $16389.351$, $20550.508$, $20554.854$, $21183.204$, $21195.272$, $22672.104$, $22788.569$, $22832.993$, $22907.643$, $25625.790$, $25765.887$, $30943.694$, $30955.566$, $32175.191$, $32177.666$, $33766.153$, $33770.458$, $39142.427$, $39145.404$, $40296.512$, $40297.367$, $53241.154$, $53241.936$, $53449.606$, $53450.102$, $82790.824$, $82790.920$, $85103.164$, $85103.176$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-232.997$, $-232.995$, $-204.951$, $-204.949$, $-168.052$, $-167.984$, $-158.917$, $-158.857$, $-150.687$, $-150.497$, $-127.389$, $-125.834$, $-124.215$, $-121.327$, $-113.127$, $-108.872$, $-103.777$, $-101.844$, $ -99.879$, $ -93.289$, $ -90.512$, $ -87.225$, $ -80.586$, $ -75.439$, $ -74.087$, $ -50.691$, $ -20.078$, $ -15.682$, $   0.000{(\times 72)}$, $  15.682$, $  20.078$, $  50.691$, $  74.087$, $  75.439$, $  80.586$, $  87.226$, $  90.512$, $  93.289$, $  99.879$, $ 101.844$, $ 103.777$, $ 108.872$, $ 113.127$, $ 121.327$, $ 124.215$, $ 125.834$, $ 127.389$, $ 150.497$, $ 150.687$, $ 158.857$, $ 158.917$, $ 167.984$, $ 168.052$, $ 204.949$, $ 204.952$, $ 232.995$, $ 232.997$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$-148.165$, $-148.032$, $-108.003$, $-107.343$, $ -91.212$, $ -82.704$, $ -69.934$, $ -66.173$, $  66.173$, $  69.935$, $  82.704$, $  91.212$, $ 107.342$, $ 108.003$, $ 148.032$, $ 148.165$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-444.495$, $-444.096$, $-324.008$, $-322.028$, $-291.126{(\times 2)}$, $-273.637$, $-248.113$, $-240.756$, $-240.755$, $-237.163$, $-237.160$, $-210.897$, $-210.893$, $-209.803$, $-206.184$, $-206.177$, $-198.520$, $-182.192$, $-182.172$, $-176.935$, $-176.895$, $-171.542$, $-171.491$, $-158.599$, $-158.458$, $-152.609$, $-152.542$, $-146.897$, $-146.714$, $-134.873$, $-133.588$, $-132.077$, $-130.948$, $-129.145$, $-126.063$, $-121.909$, $-119.626$, $-117.260$, $-116.225$, $-113.877$, $-112.638$, $-109.324$, $-104.445$, $-102.907$, $-101.923$, $-100.307$, $ -97.520$, $ -97.137$, $ -89.642$, $ -82.586$, $ -76.613$, $ -75.512$, $ -73.074$, $ -70.530$, $ -65.912$, $ -56.136$, $ -48.038$, $ -45.189$, $ -37.500$, $ -31.519$, $ -23.616$, $ -19.054$, $  -6.546$, $   6.546$, $  19.054$, $  23.616$, $  31.519$, $  37.500$, $  45.188$, $  48.038$, $  56.136$, $  65.912$, $  70.530$, $  73.074$, $  75.512$, $  76.613$, $  82.586$, $  89.642$, $  97.137$, $  97.520$, $ 100.307$, $ 101.923$, $ 102.907$, $ 104.445$, $ 109.324$, $ 112.638$, $ 113.877$, $ 116.225$, $ 117.260$, $ 119.626$, $ 121.909$, $ 126.063$, $ 129.145$, $ 130.948$, $ 132.077$, $ 133.588$, $ 134.873$, $ 146.714$, $ 146.897$, $ 152.542$, $ 152.609$, $ 158.458$, $ 158.599$, $ 171.491$, $ 171.542$, $ 176.895$, $ 176.935$, $ 182.172$, $ 182.192$, $ 198.520$, $ 206.177$, $ 206.184$, $ 209.804$, $ 210.893$, $ 210.897$, $ 237.160$, $ 237.163$, $ 240.755$, $ 240.756$, $ 248.113$, $ 273.637$, $ 291.126{(\times 2)}$, $ 322.027$, $ 324.008$, $ 444.096$, $ 444.495$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4980.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.981\quad \Lambda=-2630.981\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.012[11]$, $1.512[16]$, $0.057[18]$, $0.092[21]$, $0.020[23]$, $0.078[24]$, $0.035[27]$, $0.290[31]$, $0.172[32]$, $0.057[33]$, $0.047[36]$, $0.273[38]$, $0.404[41]$, $0.095[45]$, $0.048[47]$, $0.158[51]$, $0.263[53]$, $0.370[54]$, $0.067[55]$, $0.128[58]$, $0.054[61]$, $0.045[62]$, $0.061[64]$, $1.618[65]$, $0.071[66]$, $0.060[67]$, $0.013[68]$, $1.095[71]$, $0.086[72]$, $0.066[74]$, $0.026[77]$, $0.029[78]$, $0.085[81]$, $0.182[82]$, $0.035[85]$, $0.086[86]$, $0.043[88]$, $0.038[\dot1\dot1]$, $0.121[\dot1\dot3]$, $0.013[\dot1\dot5]$, $0.131[\dot1\dot7]$, $1.497[\dot1\dot8]$, $0.010[\dot2\dot1]$, $0.149[\dot2\dot6]$, $0.053[\dot3\dot1]$, $0.046[\dot3\dot3]$, $0.113[\dot4\dot3]$, $0.017[\dot4\dot4]$, $0.094[\dot4\dot5]$, $0.089[\dot4\dot6]$, $0.217[\dot4\dot7]$, $0.177[\dot4\dot8]$, $0.100[\dot5\dot3]$, $0.016[\dot6\dot3]$, $0.387[\dot6\dot5]$, $0.182[\dot6\dot6]$, $0.036[\dot7\dot1]$, $1.020[\dot7\dot3]$, $0.031[\dot7\dot4]$, $0.193[\dot7\dot5]$, $0.088[\dot7\dot8]$, $0.201[\dot8\dot5]$, $1.286[\dot8\dot6]$, $0.046[\dot8\dot7]$; $\Delta=0.002942$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-3708.821$, $-3384.663$, $-2948.594$, $-2357.028$, $-1293.442$, $-1196.842$, $-828.650$, $-380.908$, $ -94.665$, $ -31.450$, $  -0.062$, $  -0.055$, $  -0.052$, $  -0.048$, $  -0.045$, $  -0.040$, $  -0.037{(\times 2)}$, $  -0.036$, $  -0.033$, $  -0.032$, $  -0.028$, $  -0.027$, $  -0.025$, $  -0.022$, $  -0.020$, $  -0.019$, $  -0.018$, $  -0.017$, $  -0.015$, $  -0.014$, $  -0.012$, $  -0.011$, $  -0.009$, $  -0.008$, $  -0.006{(\times 2)}$, $  -0.004$, $  -0.002$, $  -0.001$, $   0.000{(\times 2)}$, $   0.002$, $   0.004{(\times 2)}$, $   0.008$, $   0.009$, $   0.010$, $   0.011$, $   0.012$, $   0.014$, $   0.018$, $   0.019{(\times 2)}$, $   0.023$, $   0.027$, $   0.028$, $   0.029$, $   0.030$, $   0.034$, $   0.037$, $   0.041$, $   0.044$, $   0.047$, $   0.050$, $   0.057$, $ 172.097$, $ 439.781$, $1044.238$, $1889.683$, $2899.505$, $2906.967$, $3808.311$, $3891.143$, $5127.525$, $5431.292$, $6013.111$, $6207.031$, $6920.527$, $7976.039$, $8548.644$, $9117.637$, $9173.058$, $10545.488$, $10617.542$, $11368.805$, $11390.321$, $11985.770$, $12169.184$, $12242.528$, $12472.225$, $12916.566$, $13538.293$, $13837.195$, $14130.851$, $14487.392$, $14963.078$, $16416.776$, $16442.032$, $17238.939$, $17838.474$, $18826.526$, $18930.580$, $19103.408$, $19620.605$, $19996.074$, $20521.569$, $21849.530$, $22537.433$, $22643.900$, $24552.841$, $25396.651$, $27015.311$, $27426.176$, $28663.409$, $28819.540$, $29327.088$, $29436.886$, $33255.972$, $33337.466$, $35291.915$, $35404.994$, $39039.849$, $39113.854$, $51366.711$, $51371.750$, $58706.974$, $58708.837$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-187.730$, $-187.692$, $-171.486$, $-171.422$, $-157.514$, $-155.809$, $-148.440$, $-145.169$, $-141.372$, $-137.464$, $-134.871$, $-130.719$, $-123.713$, $-123.009$, $-112.412$, $-106.759$, $-105.222$, $-101.331$, $ -99.340$, $ -96.825$, $ -94.560$, $ -88.686$, $ -81.255$, $ -77.593$, $ -67.674$, $ -51.933$, $ -39.876$, $ -15.277$, $   0.000{(\times 72)}$, $  15.277$, $  39.876$, $  51.933$, $  67.674$, $  77.594$, $  81.255$, $  88.686$, $  94.559$, $  96.825$, $  99.340$, $ 101.331$, $ 105.222$, $ 106.759$, $ 112.412$, $ 123.008$, $ 123.713$, $ 130.719$, $ 134.871$, $ 137.464$, $ 141.372$, $ 145.169$, $ 148.440$, $ 155.809$, $ 157.515$, $ 171.422$, $ 171.486$, $ 187.692$, $ 187.730$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$-124.577$, $-123.508$, $-105.521$, $ -98.216$, $ -92.664$, $ -83.364$, $ -76.874$, $ -74.421$, $  74.421$, $  76.874$, $  83.364$, $  92.664$, $  98.216$, $ 105.521$, $ 123.508$, $ 124.577$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-373.732$, $-370.525$, $-316.563$, $-294.647$, $-277.993$, $-250.091$, $-231.875$, $-231.866$, $-230.623$, $-223.263$, $-216.803$, $-216.761$, $-194.383$, $-194.329$, $-183.527$, $-183.292$, $-176.056$, $-175.834$, $-167.482$, $-166.226$, $-162.432$, $-160.623$, $-157.132$, $-156.562$, $-154.265$, $-153.191$, $-147.351$, $-143.952$, $-139.751$, $-139.267$, $-139.074$, $-135.527$, $-133.593$, $-133.441$, $-130.922$, $-127.028$, $-126.385$, $-124.085$, $-120.852$, $-119.340$, $-118.799$, $-117.009$, $-113.471$, $-109.191$, $-103.670$, $-100.479$, $ -96.882$, $ -93.855$, $ -89.711$, $ -84.088$, $ -83.160$, $ -79.952$, $ -74.852$, $ -70.386$, $ -64.680$, $ -63.354$, $ -59.375$, $ -53.584$, $ -47.711$, $ -38.697$, $ -33.165$, $ -24.796$, $ -20.650$, $  -4.335$, $   4.335$, $  20.650$, $  24.796$, $  33.165$, $  38.697$, $  47.711$, $  53.584$, $  59.375$, $  63.354$, $  64.680$, $  70.386$, $  74.852$, $  79.952$, $  83.160$, $  84.088$, $  89.711$, $  93.855$, $  96.882$, $ 100.479$, $ 103.670$, $ 109.191$, $ 113.471$, $ 117.009$, $ 118.799$, $ 119.340$, $ 120.852$, $ 124.085$, $ 126.385$, $ 127.028$, $ 130.922$, $ 133.441$, $ 133.593$, $ 135.527$, $ 139.074$, $ 139.267$, $ 139.751$, $ 143.952$, $ 147.351$, $ 153.191$, $ 154.266$, $ 156.562$, $ 157.132$, $ 160.623$, $ 162.433$, $ 166.226$, $ 167.482$, $ 175.834$, $ 176.057$, $ 183.292$, $ 183.527$, $ 194.329$, $ 194.383$, $ 216.761$, $ 216.803$, $ 223.263$, $ 230.623$, $ 231.866$, $ 231.875$, $ 250.091$, $ 277.993$, $ 294.647$, $ 316.563$, $ 370.525$, $ 373.732$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4990.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.991\quad \Lambda=-2641.618\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.306[12]$, $0.040[13]$, $0.270[14]$, $1.031[16]$, $0.031[17]$, $0.027[18]$, $0.216[21]$, $0.006[24]$, $0.116[31]$, $0.147[35]$, $0.048[38]$, $0.110[41]$, $1.232[42]$, $0.060[43]$, $0.217[46]$, $0.337[48]$, $0.054[53]$, $0.191[56]$, $0.086[65]$, $0.047[67]$, $0.164[68]$, $0.142[71]$, $0.322[74]$, $0.040[76]$, $0.160[77]$, $0.135[82]$, $0.198[84]$, $0.069[85]$, $0.048[\dot1\dot2]$, $0.544[\dot1\dot3]$, $0.044[\dot1\dot5]$, $0.213[\dot1\dot7]$, $0.017[\dot2\dot2]$, $0.524[\dot2\dot4]$, $0.015[\dot2\dot8]$, $1.444[\dot3\dot1]$, $0.016[\dot3\dot2]$, $0.016[\dot3\dot5]$, $0.216[\dot3\dot7]$, $0.044[\dot4\dot1]$, $0.047[\dot4\dot2]$, $0.049[\dot4\dot3]$, $0.098[\dot4\dot4]$, $0.109[\dot4\dot5]$, $1.560[\dot4\dot6]$, $0.009[\dot4\dot8]$, $0.277[\dot5\dot3]$, $0.170[\dot5\dot4]$, $0.039[\dot5\dot8]$, $0.027[\dot6\dot1]$, $0.170[\dot6\dot4]$, $0.026[\dot6\dot5]$, $0.048[\dot6\dot6]$, $0.029[\dot6\dot7]$, $1.459[\dot6\dot8]$, $0.035[\dot7\dot6]$, $0.182[\dot8\dot1]$, $0.021[\dot8\dot2]$, $1.438[\dot8\dot5]$, $0.022[\dot8\dot7]$; $\Delta=0.003296$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-4145.867$, $-3240.417$, $-2830.698$, $-2465.663$, $-2188.398$, $-1549.679$, $-824.008$, $-241.836$, $-202.185$, $-148.204$, $ -61.052$, $  -0.069$, $  -0.061$, $  -0.059$, $  -0.057$, $  -0.055$, $  -0.052$, $  -0.050$, $  -0.045$, $  -0.043$, $  -0.041$, $  -0.035$, $  -0.033$, $  -0.027$, $  -0.025$, $  -0.020$, $  -0.016$, $  -0.015$, $  -0.014$, $  -0.013$, $  -0.012$, $  -0.009{(\times 2)}$, $  -0.008$, $  -0.007$, $  -0.004$, $  -0.003$, $  -0.002$, $   0.000{(\times 2)}$, $   0.002$, $   0.003$, $   0.005$, $   0.007$, $   0.008$, $   0.010$, $   0.011$, $   0.012$, $   0.017{(\times 2)}$, $   0.018$, $   0.020$, $   0.024$, $   0.026$, $   0.028$, $   0.030$, $   0.037$, $   0.040$, $   0.045$, $   0.049$, $   0.050$, $   0.051$, $   0.054$, $   0.056$, $   0.060$, $   0.064$, $   0.072$, $1360.018$, $2041.869$, $2205.571$, $2691.785$, $3732.340$, $4389.491$, $4515.843$, $5202.276$, $5362.769$, $6106.418$, $6919.148$, $7051.317$, $7606.304$, $8242.431$, $9374.616$, $9923.021$, $9944.290$, $10051.662$, $10285.299$, $12003.485$, $12229.765$, $12441.198$, $12902.432$, $13239.429$, $13867.080$, $13867.520$, $14445.560$, $14791.368$, $15432.555$, $15732.813$, $16129.823$, $17238.450$, $17691.254$, $17842.079$, $18622.392$, $19309.336$, $19616.124$, $21391.501$, $21410.633$, $22764.978$, $22789.924$, $23456.683$, $23500.172$, $26242.760$, $26263.607$, $31489.220$, $31527.670$, $34214.211$, $34217.094$, $35204.959$, $35215.218$, $37955.362$, $37977.793$, $43061.024$, $43065.695$, $48095.419$, $48096.526$, $64426.334$, $64426.764$, $65568.370$, $65568.675$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-215.038$, $-215.034$, $-191.144$, $-191.131$, $-160.256$, $-159.938$, $-154.476$, $-153.842$, $-139.228$, $-138.414$, $-130.889$, $-126.657$, $-119.932$, $-117.585$, $-116.057$, $-112.635$, $-103.628$, $-101.241$, $ -95.619$, $ -93.282$, $ -91.283$, $ -87.738$, $ -83.625$, $ -77.668$, $ -72.810$, $ -65.112$, $ -39.564$, $ -19.863$, $   0.000{(\times 72)}$, $  19.863$, $  39.564$, $  65.112$, $  72.810$, $  77.668$, $  83.625$, $  87.738$, $  91.283$, $  93.282$, $  95.619$, $ 101.241$, $ 103.628$, $ 112.635$, $ 116.057$, $ 117.585$, $ 119.932$, $ 126.657$, $ 130.889$, $ 138.414$, $ 139.228$, $ 153.843$, $ 154.476$, $ 159.938$, $ 160.256$, $ 191.131$, $ 191.144$, $ 215.034$, $ 215.038$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$-146.898$, $-146.859$, $ -98.188$, $ -94.598$, $ -87.094$, $ -80.167$, $ -73.457$, $ -64.744$, $  64.744$, $  73.457$, $  80.167$, $  87.094$, $  94.597$, $  98.188$, $ 146.859$, $ 146.898$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-440.694$, $-440.576$, $-294.564$, $-283.793$, $-261.282$, $-258.023$, $-258.022$, $-240.500$, $-223.325$, $-223.323$, $-220.371$, $-218.189$, $-218.187$, $-198.541$, $-198.510$, $-194.231$, $-191.886$, $-191.861$, $-184.250$, $-184.213$, $-168.807$, $-168.527$, $-161.725$, $-160.525$, $-151.421$, $-149.422$, $-147.393$, $-145.992$, $-145.039$, $-144.058$, $-140.598$, $-140.280$, $-136.151$, $-134.652$, $-129.123$, $-127.177$, $-126.627$, $-126.455$, $-121.871$, $-121.265$, $-118.999$, $-116.471$, $-115.129$, $-111.373$, $-106.382$, $-102.851$, $ -98.419$, $ -91.713$, $ -90.070$, $ -88.634$, $ -84.617$, $ -82.078$, $ -77.493$, $ -71.102$, $ -66.921$, $ -58.593$, $ -54.471$, $ -52.895$, $ -44.891$, $ -39.439$, $ -31.354$, $ -20.798$, $ -18.488$, $  -5.047$, $   5.047$, $  18.488$, $  20.798$, $  31.354$, $  39.439$, $  44.891$, $  52.895$, $  54.471$, $  58.593$, $  66.921$, $  71.102$, $  77.493$, $  82.078$, $  84.617$, $  88.634$, $  90.070$, $  91.713$, $  98.419$, $ 102.851$, $ 106.382$, $ 111.373$, $ 115.128$, $ 116.471$, $ 118.999$, $ 121.265$, $ 121.871$, $ 126.455$, $ 126.627$, $ 127.177$, $ 129.123$, $ 134.652$, $ 136.151$, $ 140.280$, $ 140.598$, $ 144.058$, $ 145.039$, $ 145.992$, $ 147.393$, $ 149.422$, $ 151.421$, $ 160.525$, $ 161.725$, $ 168.527$, $ 168.807$, $ 184.213$, $ 184.250$, $ 191.861$, $ 191.886$, $ 194.231$, $ 198.510$, $ 198.541$, $ 218.187$, $ 218.189$, $ 220.372$, $ 223.323$, $ 223.325$, $ 240.500$, $ 258.022$, $ 258.023$, $ 261.282$, $ 283.792$, $ 294.564$, $ 440.576$, $ 440.695$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4993.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.993\quad \Lambda=-2734.185\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.046[16]$, $0.065[17]$, $0.076[23]$, $0.262[24]$, $0.034[25]$, $1.224[26]$, $0.093[27]$, $0.175[28]$, $0.042[31]$, $0.068[34]$, $0.031[35]$, $0.157[37]$, $0.047[41]$, $0.002[42]$, $0.084[45]$, $0.207[47]$, $0.151[48]$, $0.447[53]$, $0.158[54]$, $0.033[56]$, $0.011[57]$, $0.018[58]$, $0.019[61]$, $0.496[63]$, $0.019[64]$, $0.042[65]$, $0.053[66]$, $1.411[72]$, $0.085[74]$, $0.055[76]$, $0.093[81]$, $0.061[86]$, $0.065[87]$, $0.016[88]$, $0.021[\dot1\dot1]$, $1.320[\dot1\dot4]$, $0.116[\dot1\dot5]$, $0.138[\dot1\dot6]$, $0.125[\dot2\dot3]$, $0.055[\dot2\dot4]$, $0.069[\dot2\dot5]$, $0.255[\dot2\dot7]$, $0.167[\dot3\dot2]$, $0.126[\dot3\dot4]$, $0.161[\dot4\dot2]$, $0.049[\dot4\dot4]$, $0.056[\dot4\dot5]$, $0.110[\dot4\dot6]$, $0.067[\dot4\dot8]$, $0.023[\dot5\dot1]$, $0.035[\dot5\dot2]$, $1.435[\dot5\dot5]$, $0.168[\dot5\dot8]$, $0.084[\dot6\dot1]$, $0.162[\dot6\dot3]$, $0.009[\dot6\dot4]$, $0.159[\dot6\dot5]$, $0.174[\dot6\dot6]$, $0.288[\dot6\dot7]$, $0.191[\dot7\dot2]$, $0.195[\dot7\dot3]$, $0.145[\dot7\dot4]$, $0.046[\dot7\dot8]$, $0.341[\dot8\dot1]$, $0.105[\dot8\dot2]$, $0.046[\dot8\dot3]$, $0.002[\dot8\dot6]$, $0.077[\dot8\dot8]$; $\Delta=0.003249$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-3709.038$, $-3383.450$, $-2985.036$, $-2621.756$, $-1915.641$, $-1458.258$, $-851.672$, $-710.027$, $-360.683$, $-274.519$, $-101.445$, $  -0.036$, $  -0.035$, $  -0.034$, $  -0.033$, $  -0.029$, $  -0.028$, $  -0.027$, $  -0.025$, $  -0.023$, $  -0.021$, $  -0.020$, $  -0.017{(\times 2)}$, $  -0.015$, $  -0.013$, $  -0.012$, $  -0.011$, $  -0.010{(\times 2)}$, $  -0.009$, $  -0.008$, $  -0.007$, $  -0.006$, $  -0.005{(\times 2)}$, $  -0.003$, $  -0.002$, $   0.000{(\times 4)}$, $   0.001$, $   0.002{(\times 2)}$, $   0.003{(\times 2)}$, $   0.004{(\times 2)}$, $   0.006$, $   0.007$, $   0.009$, $   0.010$, $   0.011$, $   0.013{(\times 3)}$, $   0.015$, $   0.018$, $   0.019$, $   0.020$, $   0.021$, $   0.024$, $   0.025$, $   0.027$, $   0.028$, $   0.030$, $ 576.718$, $1480.111$, $2238.282$, $2464.567$, $2696.496$, $3207.514$, $3776.598$, $4617.058$, $5304.732$, $5461.952$, $5857.965$, $6479.092$, $6756.775$, $8142.389$, $8658.673$, $8725.730$, $9526.228$, $9715.372$, $10774.833$, $10872.396$, $11208.154$, $11651.297$, $12185.661$, $12234.783$, $12833.043$, $12869.577$, $13588.627$, $13647.343$, $13756.395$, $13911.020$, $14569.223$, $14824.411$, $14982.795$, $15797.546$, $16019.139$, $16204.362$, $16399.798$, $16584.501$, $17311.918$, $17473.114$, $17670.906$, $17808.456$, $18023.684$, $18182.002$, $19560.405$, $19595.444$, $20332.592$, $20739.479$, $21099.066$, $22191.970$, $22488.638$, $23813.910$, $24055.209$, $25967.903$, $26072.100$, $27964.156$, $27972.906$, $29489.018$, $29646.552$, $35262.129$, $35362.669$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-155.096$, $-154.132$, $-147.453$, $-141.839$, $-140.637$, $-136.365$, $-132.886$, $-131.312$, $-129.053$, $-125.511$, $-123.468$, $-119.004$, $-116.668$, $-114.471$, $-110.294$, $-108.578$, $-102.520$, $-100.493$, $ -98.955$, $ -95.424$, $ -94.979$, $ -86.578$, $ -83.384$, $ -74.463$, $ -67.790$, $ -58.004$, $ -42.770$, $ -28.202$, $   0.000{(\times 72)}$, $  28.202$, $  42.770$, $  58.004$, $  67.790$, $  74.463$, $  83.384$, $  86.578$, $  94.979$, $  95.424$, $  98.955$, $ 100.493$, $ 102.520$, $ 108.578$, $ 110.294$, $ 114.471$, $ 116.668$, $ 119.004$, $ 123.468$, $ 125.511$, $ 129.053$, $ 131.312$, $ 132.886$, $ 136.365$, $ 140.637$, $ 141.839$, $ 147.453$, $ 154.132$, $ 155.096$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$-109.573$, $-109.027$, $-103.074$, $ -98.935$, $ -86.379$, $ -78.971$, $ -70.822$, $ -57.886$, $  57.886$, $  70.822$, $  78.971$, $  86.379$, $  98.935$, $ 103.074$, $ 109.027$, $ 109.573$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-328.720$, $-327.082$, $-309.223$, $-296.805$, $-259.138$, $-236.913$, $-212.465$, $-177.986$, $-177.298$, $-174.163$, $-173.658$, $-173.524$, $-171.216$, $-169.098$, $-164.594$, $-160.856$, $-155.729$, $-154.788$, $-149.627$, $-148.829$, $-146.351$, $-144.960$, $-143.183$, $-142.384$, $-141.222$, $-139.795$, $-136.858$, $-135.016$, $-133.404$, $-132.086$, $-129.461$, $-128.422$, $-126.385$, $-125.365$, $-124.030$, $-123.076$, $-121.186$, $-118.863$, $-117.950$, $-115.416$, $-112.477$, $-111.130$, $-109.615$, $-105.656$, $-102.619$, $ -98.363$, $ -94.769$, $ -92.164$, $ -90.561$, $ -87.910$, $ -86.690$, $ -80.840$, $ -77.415$, $ -75.070$, $ -65.761$, $ -63.287$, $ -55.846$, $ -51.815$, $ -47.099$, $ -41.770$, $ -31.327$, $ -21.941$, $ -13.653$, $  -2.343$, $   2.343$, $  13.653$, $  21.941$, $  31.327$, $  41.770$, $  47.099$, $  51.815$, $  55.846$, $  63.287$, $  65.761$, $  75.070$, $  77.415$, $  80.840$, $  86.691$, $  87.910$, $  90.561$, $  92.164$, $  94.769$, $  98.363$, $ 102.619$, $ 105.656$, $ 109.615$, $ 111.130$, $ 112.477$, $ 115.416$, $ 117.950$, $ 118.863$, $ 121.186$, $ 123.076$, $ 124.030$, $ 125.365$, $ 126.385$, $ 128.422$, $ 129.461$, $ 132.086$, $ 133.404$, $ 135.016$, $ 136.858$, $ 139.795$, $ 141.222$, $ 142.384$, $ 143.183$, $ 144.960$, $ 146.351$, $ 148.829$, $ 149.627$, $ 154.788$, $ 155.729$, $ 160.857$, $ 164.594$, $ 169.098$, $ 171.216$, $ 173.524$, $ 173.658$, $ 174.163$, $ 177.298$, $ 177.986$, $ 212.465$, $ 236.913$, $ 259.138$, $ 296.804$, $ 309.223$, $ 327.082$, $ 328.720$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R4994.vac.tex <==

\begin{longtable}{|l|}\hline
$R=4.995\quad \Lambda=-2811.104\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.026[12]$, $0.139[13]$, $0.007[16]$, $1.411[17]$, $0.236[25]$, $0.139[27]$, $0.005[32]$, $0.024[35]$, $0.010[36]$, $0.007[37]$, $0.092[38]$, $0.006[43]$, $0.052[44]$, $0.021[48]$, $0.052[52]$, $0.032[53]$, $0.010[55]$, $1.411[56]$, $0.018[57]$, $0.019[61]$, $0.021[62]$, $0.027[63]$, $0.050[65]$, $0.047[67]$, $1.371[71]$, $0.031[73]$, $0.321[75]$, $0.010[76]$, $0.109[77]$, $0.019[78]$, $0.050[82]$, $0.236[83]$, $0.024[86]$, $0.043[\dot1\dot1]$, $0.003[\dot1\dot3]$, $0.196[\dot1\dot6]$, $0.040[\dot1\dot7]$, $0.032[\dot2\dot2]$, $0.467[\dot2\dot4]$, $0.036[\dot2\dot7]$, $0.265[\dot2\dot8]$, $0.005[\dot3\dot2]$, $0.043[\dot3\dot4]$, $0.024[\dot3\dot8]$, $0.149[\dot4\dot3]$, $0.140[\dot4\dot5]$, $0.025[\dot4\dot8]$, $0.014[\dot5\dot2]$, $0.173[\dot5\dot3]$, $0.040[\dot5\dot4]$, $0.001[\dot5\dot6]$, $0.086[\dot6\dot1]$, $0.033[\dot6\dot2]$, $0.011[\dot6\dot6]$, $0.196[\dot7\dot4]$, $1.584[\dot7\dot6]$, $0.001[\dot7\dot7]$, $0.140[\dot7\dot8]$, $0.005[\dot8\dot1]$, $0.014[\dot8\dot7]$; $\Delta=0.003376$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-5039.683$, $-3749.860$, $-3352.973$, $-2647.356$, $-1938.490$, $-1446.393$, $-992.780$, $-339.008$, $-260.596$, $-192.833$, $-176.426$, $ -75.899$, $  -0.042$, $  -0.040$, $  -0.038$, $  -0.034$, $  -0.033$, $  -0.030$, $  -0.029$, $  -0.028$, $  -0.026$, $  -0.024$, $  -0.022$, $  -0.019$, $  -0.018$, $  -0.017$, $  -0.016$, $  -0.015$, $  -0.013{(\times 2)}$, $  -0.011$, $  -0.010$, $  -0.009$, $  -0.008$, $  -0.007$, $  -0.005{(\times 2)}$, $  -0.004$, $  -0.002$, $  -0.001$, $   0.000{(\times 2)}$, $   0.002$, $   0.004$, $   0.005{(\times 2)}$, $   0.006$, $   0.008$, $   0.009$, $   0.010$, $   0.011$, $   0.012$, $   0.014{(\times 2)}$, $   0.015$, $   0.017$, $   0.018$, $   0.020$, $   0.024$, $   0.025$, $   0.028$, $   0.029$, $   0.031$, $   0.033$, $   0.034$, $   0.035$, $   0.041$, $   0.043$, $ 877.461$, $1066.267$, $2227.991$, $2666.852$, $3431.989$, $4045.593$, $4470.486$, $5581.739$, $6092.585$, $6156.372$, $7131.244$, $7455.249$, $8553.094$, $8737.456$, $9101.221$, $9431.477$, $9723.090$, $10087.859$, $10297.142$, $11097.379$, $11477.601$, $12194.392$, $12305.792$, $13106.496$, $13462.497$, $13679.509$, $14161.126$, $14310.198$, $14622.293$, $14804.038$, $15675.250$, $15838.510$, $16139.352$, $17958.599$, $18110.641$, $18552.148$, $18962.918$, $19042.309$, $19865.471$, $20224.376$, $21940.177$, $22174.493$, $23008.092$, $23023.079$, $24994.843$, $25452.402$, $26505.727$, $26580.132$, $27406.293$, $27413.969$, $28044.488$, $28980.695$, $32389.334$, $32674.352$, $35581.261$, $35599.925$, $38351.605$, $38386.480$, $40762.021$, $40828.552$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-174.320$, $-174.089$, $-164.954$, $-164.595$, $-151.647$, $-150.901$, $-140.822$, $-138.710$, $-128.619$, $-125.935$, $-123.353$, $-122.556$, $-115.114$, $-113.863$, $-112.267$, $-109.736$, $-104.575$, $-103.341$, $ -98.433$, $ -97.079$, $ -94.224$, $ -87.766$, $ -85.663$, $ -82.611$, $ -73.072$, $ -59.323$, $ -53.455$, $ -12.786$, $   0.000{(\times 72)}$, $  12.786$, $  53.455$, $  59.323$, $  73.072$, $  82.611$, $  85.663$, $  87.766$, $  94.224$, $  97.079$, $  98.434$, $ 103.341$, $ 104.575$, $ 109.736$, $ 112.267$, $ 113.863$, $ 115.114$, $ 122.556$, $ 123.353$, $ 125.935$, $ 128.619$, $ 138.710$, $ 140.822$, $ 150.901$, $ 151.647$, $ 164.595$, $ 164.954$, $ 174.089$, $ 174.320$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$-120.437$, $-118.514$, $-108.668$, $-105.893$, $ -88.490$, $ -86.350$, $ -60.456$, $ -55.550$, $  55.550$, $  60.456$, $  86.350$, $  88.490$, $ 105.893$, $ 108.668$, $ 118.514$, $ 120.437$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-361.311$, $-355.542$, $-326.005$, $-317.678$, $-265.469$, $-259.050$, $-201.709$, $-201.576$, $-196.971$, $-196.743$, $-182.742$, $-182.567$, $-181.369$, $-171.748$, $-170.557$, $-166.649$, $-166.066$, $-165.893$, $-162.757$, $-161.287$, $-156.823$, $-155.483$, $-153.252$, $-153.096$, $-150.063$, $-149.269$, $-144.938$, $-144.498$, $-142.185$, $-139.348$, $-138.667$, $-136.052$, $-131.907$, $-131.036$, $-128.783$, $-126.759$, $-125.264$, $-119.931$, $-119.361$, $-116.691$, $-114.878$, $-114.161$, $-111.720$, $-108.234$, $-106.108$, $-103.067$, $ -96.296$, $ -94.080$, $ -89.006$, $ -87.291$, $ -85.554$, $ -81.842$, $ -74.137$, $ -69.959$, $ -65.151$, $ -55.643$, $ -51.585$, $ -46.732$, $ -42.849$, $ -37.648$, $ -35.324$, $ -20.076$, $ -14.401$, $  -4.159$, $   4.159$, $  14.401$, $  20.076$, $  35.325$, $  37.648$, $  42.849$, $  46.732$, $  51.585$, $  55.643$, $  65.151$, $  69.959$, $  74.137$, $  81.842$, $  85.554$, $  87.291$, $  89.006$, $  94.080$, $  96.297$, $ 103.067$, $ 106.108$, $ 108.234$, $ 111.720$, $ 114.161$, $ 114.878$, $ 116.691$, $ 119.361$, $ 119.931$, $ 125.264$, $ 126.759$, $ 128.783$, $ 131.036$, $ 131.907$, $ 136.052$, $ 138.667$, $ 139.348$, $ 142.185$, $ 144.498$, $ 144.938$, $ 149.269$, $ 150.063$, $ 153.096$, $ 153.252$, $ 155.483$, $ 156.823$, $ 161.287$, $ 162.757$, $ 165.893$, $ 166.066$, $ 166.649$, $ 170.557$, $ 171.748$, $ 181.369$, $ 182.568$, $ 182.742$, $ 196.743$, $ 196.971$, $ 201.576$, $ 201.709$, $ 259.050$, $ 265.469$, $ 317.678$, $ 326.005$, $ 355.542$, $ 361.311$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R5018.vac.tex <==

\begin{longtable}{|l|}\hline
$R=5.019\quad \Lambda=-2829.083\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$1.671[12]$, $0.005[13]$, $0.057[14]$, $0.009[17]$, $0.040[18]$, $0.066[21]$, $0.261[23]$, $0.381[24]$, $0.021[31]$, $0.024[32]$, $0.091[33]$, $0.437[34]$, $0.156[36]$, $0.423[41]$, $0.051[42]$, $0.122[47]$, $0.084[51]$, $0.010[52]$, $0.080[54]$, $0.046[56]$, $0.264[61]$, $0.014[62]$, $0.093[64]$, $0.080[65]$, $0.025[68]$, $0.076[76]$, $0.029[78]$, $0.024[81]$, $0.015[82]$, $0.018[83]$, $0.048[84]$, $0.009[86]$, $0.003[87]$, $0.217[\dot1\dot1]$, $0.047[\dot1\dot2]$, $0.053[\dot1\dot3]$, $0.033[\dot1\dot5]$, $0.152[\dot1\dot6]$, $0.010[\dot2\dot3]$, $0.059[\dot2\dot4]$, $1.706[\dot2\dot5]$, $0.055[\dot2\dot6]$, $0.065[\dot2\dot8]$, $0.026[\dot3\dot4]$, $0.021[\dot3\dot5]$, $0.068[\dot3\dot7]$, $0.066[\dot3\dot8]$, $0.013[\dot4\dot1]$, $0.085[\dot4\dot4]$, $1.303[\dot4\dot6]$, $0.066[\dot4\dot7]$, $0.001[\dot5\dot3]$, $0.090[\dot5\dot6]$, $0.036[\dot5\dot8]$, $0.788[\dot6\dot1]$, $0.186[\dot6\dot2]$, $0.032[\dot6\dot3]$, $0.119[\dot6\dot4]$, $0.036[\dot6\dot5]$, $0.160[\dot6\dot6]$, $0.020[\dot7\dot1]$, $0.027[\dot7\dot2]$, $1.708[\dot7\dot3]$, $0.047[\dot7\dot4]$, $0.004[\dot8\dot3]$, $0.083[\dot8\dot6]$; $\Delta=0.003162$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-4134.500$, $-4048.976$, $-2781.433$, $-2740.228$, $-2167.664$, $-1233.249$, $-907.381$, $-406.397$, $-217.272$, $ -79.983$, $  -0.048$, $  -0.043$, $  -0.037$, $  -0.036$, $  -0.034$, $  -0.031$, $  -0.029$, $  -0.027$, $  -0.026$, $  -0.025$, $  -0.022{(\times 2)}$, $  -0.020$, $  -0.018$, $  -0.017$, $  -0.016$, $  -0.015$, $  -0.014$, $  -0.013$, $  -0.011$, $  -0.010{(\times 2)}$, $  -0.009$, $  -0.008$, $  -0.007$, $  -0.006$, $  -0.003$, $  -0.002{(\times 2)}$, $   0.000{(\times 3)}$, $   0.002$, $   0.003$, $   0.005$, $   0.006$, $   0.007$, $   0.008{(\times 2)}$, $   0.009$, $   0.012$, $   0.013$, $   0.014$, $   0.017$, $   0.018$, $   0.020$, $   0.021$, $   0.024$, $   0.025$, $   0.026$, $   0.027$, $   0.029$, $   0.033$, $   0.037$, $   0.040$, $   0.044$, $ 526.298$, $ 691.901$, $1840.718$, $2493.910$, $3144.446$, $3905.941$, $4839.343$, $5185.538$, $5262.086$, $6635.187$, $7215.429$, $7618.435$, $7936.676$, $8148.664$, $9029.418$, $9754.017$, $9934.365$, $10302.343$, $10372.103$, $11045.128$, $11931.509$, $12132.455$, $12459.086$, $13143.344$, $13366.178$, $13525.616$, $13755.159$, $14131.703$, $14397.039$, $15567.448$, $15618.081$, $16447.815$, $16464.286$, $17025.959$, $17122.270$, $17504.262$, $19526.877$, $19826.302$, $22110.936$, $22203.073$, $22569.352$, $22644.357$, $25064.119$, $25105.678$, $25255.872$, $25424.361$, $27277.949$, $27361.250$, $31493.211$, $31516.611$, $33460.929$, $33501.981$, $34946.806$, $34953.110$, $45313.035$, $45316.702$, $46493.592$, $46493.907$, $66741.287$, $66742.622$, $73037.425$, $73037.966$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-215.997$, $-215.992$, $-186.235$, $-186.212$, $-165.846$, $-165.779$, $-146.730$, $-146.126$, $-139.174$, $-137.949$, $-129.014$, $-127.120$, $-123.142$, $-121.308$, $-117.186$, $-111.998$, $-107.884$, $-106.245$, $-104.419$, $-101.317$, $ -99.075$, $ -94.716$, $ -88.530$, $ -86.869$, $ -71.077$, $ -70.047$, $ -29.609$, $ -15.356$, $   0.000{(\times 72)}$, $  15.356$, $  29.609$, $  70.047$, $  71.077$, $  86.869$, $  88.530$, $  94.716$, $  99.075$, $ 101.317$, $ 104.419$, $ 106.245$, $ 107.884$, $ 111.998$, $ 117.186$, $ 121.308$, $ 123.142$, $ 127.120$, $ 129.014$, $ 137.949$, $ 139.174$, $ 146.126$, $ 146.730$, $ 165.779$, $ 165.846$, $ 186.212$, $ 186.235$, $ 215.992$, $ 215.997$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$-129.946$, $-129.156$, $-117.955$, $-117.590$, $ -94.519$, $ -89.615$, $ -70.828$, $ -61.505$, $  61.505$, $  70.828$, $  89.615$, $  94.519$, $ 117.590$, $ 117.955$, $ 129.156$, $ 129.946$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-389.838$, $-387.467$, $-353.866$, $-352.771$, $-283.556$, $-268.845$, $-268.456$, $-268.455$, $-223.911$, $-223.905$, $-215.932$, $-215.913$, $-212.484$, $-198.828$, $-198.795$, $-184.516$, $-183.148$, $-183.117$, $-176.538$, $-176.484$, $-174.244$, $-174.199$, $-161.376$, $-161.154$, $-154.114$, $-153.526$, $-150.654$, $-148.514$, $-147.115$, $-143.338$, $-140.239$, $-137.480$, $-135.156$, $-134.183$, $-130.133$, $-127.589$, $-125.567$, $-124.898$, $-122.656$, $-120.170$, $-118.723$, $-117.177$, $-114.658$, $-112.948$, $-112.194$, $-108.594$, $-102.959$, $ -98.360$, $ -96.975$, $ -91.080$, $ -83.701$, $ -82.806$, $ -80.776$, $ -73.854$, $ -72.236$, $ -67.223$, $ -53.679$, $ -53.197$, $ -45.003$, $ -41.536$, $ -34.890$, $ -25.494$, $ -13.800$, $ -10.871$, $  10.871$, $  13.800$, $  25.494$, $  34.890$, $  41.536$, $  45.003$, $  53.197$, $  53.679$, $  67.223$, $  72.236$, $  73.854$, $  80.776$, $  82.806$, $  83.701$, $  91.080$, $  96.975$, $  98.360$, $ 102.959$, $ 108.594$, $ 112.194$, $ 112.948$, $ 114.658$, $ 117.177$, $ 118.723$, $ 120.170$, $ 122.656$, $ 124.898$, $ 125.567$, $ 127.589$, $ 130.133$, $ 134.183$, $ 135.156$, $ 137.480$, $ 140.239$, $ 143.338$, $ 147.115$, $ 148.514$, $ 150.654$, $ 153.526$, $ 154.114$, $ 161.154$, $ 161.376$, $ 174.198$, $ 174.244$, $ 176.484$, $ 176.538$, $ 183.117$, $ 183.148$, $ 184.516$, $ 198.795$, $ 198.828$, $ 212.484$, $ 215.913$, $ 215.932$, $ 223.905$, $ 223.911$, $ 268.455$, $ 268.456$, $ 268.845$, $ 283.556$, $ 352.771$, $ 353.866$, $ 387.467$, $ 389.838$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R5020.vac.tex <==

\begin{longtable}{|l|}\hline
$R=5.020\quad \Lambda=-2841.660\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.177[11]$, $0.050[14]$, $0.059[15]$, $0.318[17]$, $0.219[21]$, $0.030[24]$, $0.110[31]$, $1.489[34]$, $0.045[35]$, $0.034[37]$, $0.348[45]$, $0.178[46]$, $0.057[48]$, $0.021[52]$, $0.040[53]$, $0.146[56]$, $1.174[62]$, $0.054[64]$, $0.281[65]$, $0.022[67]$, $0.091[71]$, $0.328[72]$, $0.002[74]$, $1.208[75]$, $0.318[76]$, $0.016[78]$, $0.255[81]$, $0.026[85]$, $0.031[86]$, $0.028[88]$, $0.042[\dot1\dot2]$, $0.161[\dot1\dot4]$, $0.141[\dot1\dot5]$, $0.076[\dot1\dot6]$, $0.095[\dot1\dot8]$, $0.049[\dot2\dot4]$, $0.057[\dot2\dot5]$, $0.159[\dot2\dot8]$, $0.053[\dot3\dot1]$, $0.064[\dot3\dot2]$, $0.128[\dot3\dot4]$, $0.327[\dot3\dot5]$, $0.084[\dot4\dot3]$, $0.214[\dot4\dot4]$, $0.182[\dot4\dot5]$, $0.088[\dot4\dot6]$, $0.010[\dot4\dot7]$, $0.071[\dot5\dot1]$, $0.016[\dot5\dot2]$, $0.066[\dot5\dot4]$, $1.179[\dot5\dot7]$, $0.046[\dot6\dot1]$, $0.158[\dot6\dot3]$, $1.437[\dot6\dot4]$, $0.109[\dot6\dot7]$, $0.219[\dot6\dot8]$, $1.204[\dot7\dot1]$, $0.038[\dot7\dot2]$, $0.112[\dot7\dot4]$, $0.164[\dot7\dot5]$, $0.145[\dot7\dot6]$, $1.522[\dot8\dot2]$, $0.083[\dot8\dot3]$, $0.063[\dot8\dot5]$, $0.021[\dot8\dot6]$, $0.143[\dot8\dot7]$, $0.088[\dot8\dot8]$; $\Delta=0.003219$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-4268.539$, $-3604.183$, $-2806.376$, $-2755.472$, $-2202.375$, $-1733.434$, $-758.685$, $-331.854$, $-144.862$, $ -51.994$, $  -0.045$, $  -0.036$, $  -0.033$, $  -0.030$, $  -0.029$, $  -0.026$, $  -0.024$, $  -0.022$, $  -0.020{(\times 2)}$, $  -0.017$, $  -0.015$, $  -0.014$, $  -0.012$, $  -0.011$, $  -0.009$, $  -0.008{(\times 2)}$, $  -0.007$, $  -0.005$, $  -0.003$, $  -0.002$, $   0.000{(\times 2)}$, $   0.002{(\times 2)}$, $   0.003$, $   0.004$, $   0.005$, $   0.007{(\times 3)}$, $   0.009$, $   0.010$, $   0.011$, $   0.012$, $   0.013$, $   0.014$, $   0.015$, $   0.016$, $   0.017$, $   0.019$, $   0.021{(\times 2)}$, $   0.023$, $   0.025$, $   0.029$, $   0.031$, $   0.036$, $   0.038$, $   0.040$, $   0.041$, $   0.042$, $   0.046$, $   0.053$, $   0.058$, $ 496.847$, $ 579.435$, $1355.514$, $1924.301$, $2222.250$, $2553.012$, $3517.005$, $4135.860$, $4297.135$, $4461.139$, $4977.909$, $5557.505$, $6899.856$, $8071.686$, $8421.033$, $9061.049$, $9847.212$, $9996.417$, $11372.641$, $11512.105$, $12023.327$, $12383.681$, $12410.690$, $12963.400$, $13257.514$, $13493.081$, $13881.585$, $14256.935$, $15024.637$, $15113.202$, $15573.292$, $16044.568$, $16186.599$, $17156.122$, $17188.990$, $17595.387$, $17696.658$, $17814.385$, $18372.579$, $19724.041$, $20039.098$, $20405.432$, $20426.554$, $21137.243$, $22153.610$, $22430.012$, $23080.486$, $23137.134$, $23996.020$, $24842.491$, $25989.810$, $26221.916$, $28552.666$, $28573.196$, $33681.519$, $33749.307$, $35630.243$, $35654.890$, $44131.757$, $44154.038$, $53515.115$, $53517.192$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-187.845$, $-187.825$, $-163.937$, $-163.664$, $-149.838$, $-149.499$, $-141.008$, $-139.533$, $-130.794$, $-128.657$, $-124.292$, $-121.843$, $-120.213$, $-116.866$, $-111.063$, $-110.777$, $-106.481$, $-103.610$, $-101.205$, $ -97.009$, $ -95.788$, $ -89.396$, $ -84.675$, $ -79.389$, $ -75.187$, $ -62.346$, $ -56.655$, $ -21.262$, $   0.000{(\times 72)}$, $  21.262$, $  56.655$, $  62.346$, $  75.187$, $  79.389$, $  84.675$, $  89.396$, $  95.788$, $  97.010$, $ 101.205$, $ 103.610$, $ 106.481$, $ 110.777$, $ 111.063$, $ 116.866$, $ 120.213$, $ 121.843$, $ 124.292$, $ 128.657$, $ 130.794$, $ 139.533$, $ 141.008$, $ 149.499$, $ 149.838$, $ 163.664$, $ 163.938$, $ 187.825$, $ 187.845$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$-123.194$, $-121.512$, $-108.998$, $-106.021$, $ -88.133$, $ -78.248$, $ -73.552$, $ -60.334$, $  60.334$, $  73.552$, $  78.248$, $  88.133$, $ 106.021$, $ 108.998$, $ 121.512$, $ 123.194$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-369.581$, $-364.536$, $-326.995$, $-318.062$, $-264.399$, $-234.745$, $-224.700$, $-224.690$, $-220.656$, $-204.905$, $-204.895$, $-181.744$, $-181.691$, $-181.002$, $-176.382$, $-176.201$, $-166.282$, $-164.749$, $-161.433$, $-160.241$, $-157.377$, $-155.349$, $-151.400$, $-150.104$, $-148.353$, $-146.558$, $-144.042$, $-142.343$, $-141.784$, $-140.305$, $-136.396$, $-134.821$, $-132.135$, $-130.292$, $-128.886$, $-125.394$, $-124.824$, $-122.959$, $-120.249$, $-119.711$, $-117.142$, $-114.281$, $-112.142$, $-109.794$, $-108.639$, $-107.638$, $-100.235$, $ -98.613$, $ -94.031$, $ -91.600$, $ -88.147$, $ -80.874$, $ -76.534$, $ -72.710$, $ -67.479$, $ -63.599$, $ -55.134$, $ -51.351$, $ -43.735$, $ -42.984$, $ -27.444$, $ -25.775$, $ -16.167$, $ -10.430$, $  10.430$, $  16.167$, $  25.775$, $  27.444$, $  42.984$, $  43.735$, $  51.351$, $  55.135$, $  63.599$, $  67.479$, $  72.709$, $  76.534$, $  80.874$, $  88.147$, $  91.600$, $  94.031$, $  98.613$, $ 100.235$, $ 107.638$, $ 108.639$, $ 109.794$, $ 112.142$, $ 114.281$, $ 117.142$, $ 119.711$, $ 120.249$, $ 122.959$, $ 124.824$, $ 125.394$, $ 128.887$, $ 130.292$, $ 132.135$, $ 134.821$, $ 136.396$, $ 140.305$, $ 141.784$, $ 142.343$, $ 144.042$, $ 146.558$, $ 148.353$, $ 150.104$, $ 151.400$, $ 155.349$, $ 157.377$, $ 160.241$, $ 161.433$, $ 164.749$, $ 166.282$, $ 176.201$, $ 176.382$, $ 181.002$, $ 181.691$, $ 181.744$, $ 204.895$, $ 204.905$, $ 220.656$, $ 224.690$, $ 224.700$, $ 234.746$, $ 264.399$, $ 318.062$, $ 326.995$, $ 364.536$, $ 369.582$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R5142.vac.tex <==

\begin{longtable}{|l|}\hline
$R=5.142\quad \Lambda=-3396.918\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.162[12]$, $0.074[16]$, $1.312[17]$, $0.094[18]$, $0.062[21]$, $0.020[22]$, $0.121[23]$, $1.242[26]$, $0.095[27]$, $0.011[31]$, $0.140[34]$, $0.054[38]$, $0.050[41]$, $1.553[42]$, $0.138[43]$, $0.007[45]$, $0.007[52]$, $0.027[53]$, $0.015[57]$, $0.041[61]$, $0.023[62]$, $0.016[64]$, $0.192[65]$, $0.142[71]$, $0.073[73]$, $0.146[75]$, $0.063[77]$, $0.037[82]$, $0.192[84]$, $0.040[88]$, $0.031[\dot1\dot4]$, $0.183[\dot1\dot5]$, $0.413[\dot1\dot6]$, $0.010[\dot1\dot8]$, $0.945[\dot2\dot5]$, $0.227[\dot2\dot7]$, $0.024[\dot2\dot8]$, $1.429[\dot3\dot1]$, $0.172[\dot3\dot2]$, $0.175[\dot3\dot5]$, $0.026[\dot3\dot8]$, $0.011[\dot4\dot1]$, $0.337[\dot4\dot2]$, $1.439[\dot4\dot3]$, $0.060[\dot4\dot4]$, $0.194[\dot4\dot7]$, $0.019[\dot4\dot8]$, $0.060[\dot5\dot1]$, $0.038[\dot5\dot2]$, $0.409[\dot5\dot4]$, $0.017[\dot5\dot5]$, $0.119[\dot5\dot7]$, $1.476[\dot5\dot8]$, $0.191[\dot6\dot2]$, $0.027[\dot6\dot4]$, $0.037[\dot6\dot8]$, $0.002[\dot7\dot1]$, $0.211[\dot7\dot3]$, $0.230[\dot7\dot5]$, $0.270[\dot7\dot6]$, $0.079[\dot7\dot7]$, $0.272[\dot7\dot8]$, $0.085[\dot8\dot2]$, $0.015[\dot8\dot3]$, $1.099[\dot8\dot4]$, $0.148[\dot8\dot5]$, $0.122[\dot8\dot6]$; $\Delta=0.003234$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-6433.262$, $-5176.533$, $-3445.873$, $-1776.621$, $-1629.741$, $-1138.285$, $-922.826$, $-606.640$, $-321.012$, $ -79.665$, $  -0.073$, $  -0.063$, $  -0.059$, $  -0.052$, $  -0.050$, $  -0.048$, $  -0.040$, $  -0.039$, $  -0.037$, $  -0.035$, $  -0.031{(\times 2)}$, $  -0.027$, $  -0.025$, $  -0.024$, $  -0.023$, $  -0.016{(\times 2)}$, $  -0.015$, $  -0.013$, $  -0.010{(\times 2)}$, $  -0.008$, $  -0.006$, $  -0.005$, $  -0.004$, $  -0.003$, $   0.000{(\times 2)}$, $   0.002$, $   0.003$, $   0.005$, $   0.007$, $   0.008$, $   0.011$, $   0.013$, $   0.015$, $   0.018{(\times 2)}$, $   0.020$, $   0.021$, $   0.024$, $   0.027$, $   0.029$, $   0.031$, $   0.032$, $   0.038$, $   0.040$, $   0.042$, $   0.043$, $   0.048$, $   0.052$, $   0.054$, $   0.058$, $   0.063$, $   0.079$, $ 215.743$, $ 745.287$, $2428.459$, $2886.346$, $3380.364$, $4536.355$, $5678.256$, $6148.932$, $6401.515$, $6685.298$, $8786.417$, $9708.706$, $9745.625$, $10213.156$, $11649.006$, $11803.592$, $12182.892$, $12317.915$, $12489.505$, $14062.233$, $14334.841$, $14996.367$, $15184.792$, $15542.605$, $15838.614$, $16098.712$, $17474.847$, $17943.936$, $18661.639$, $18788.989$, $18875.137$, $20168.450$, $21439.528$, $22266.736$, $22831.007$, $23920.036$, $23960.720$, $24239.662$, $26103.793$, $26405.328$, $26843.914$, $27566.096$, $29788.460$, $30039.073$, $30409.858$, $30449.904$, $34526.427$, $34780.043$, $35928.605$, $36015.901$, $38057.753$, $38138.826$, $47536.443$, $47567.372$, $50889.987$, $50907.585$, $53927.225$, $53939.318$, $56202.736$, $56218.447$, $89093.658$, $89094.188$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-226.383$, $-226.367$, $-197.403$, $-197.298$, $-190.525$, $-190.277$, $-159.534$, $-159.146$, $-149.608$, $-147.262$, $-139.519$, $-137.982$, $-135.354$, $-132.695$, $-130.768$, $-129.191$, $-116.057$, $-114.930$, $-111.063$, $-109.435$, $-102.440$, $-101.879$, $ -98.597$, $ -96.897$, $ -89.261$, $ -82.268$, $ -24.512$, $ -20.933$, $   0.000{(\times 72)}$, $  20.933$, $  24.512$, $  82.268$, $  89.261$, $  96.897$, $  98.597$, $ 101.879$, $ 102.440$, $ 109.435$, $ 111.064$, $ 114.930$, $ 116.057$, $ 129.191$, $ 130.768$, $ 132.695$, $ 135.354$, $ 137.982$, $ 139.519$, $ 147.262$, $ 149.608$, $ 159.146$, $ 159.534$, $ 190.277$, $ 190.525$, $ 197.298$, $ 197.403$, $ 226.367$, $ 226.383$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$-149.680$, $-148.914$, $-109.152$, $-108.019$, $-104.553$, $-100.100$, $ -94.253$, $ -69.540$, $  69.540$, $  94.253$, $ 100.100$, $ 104.553$, $ 108.019$, $ 109.152$, $ 148.914$, $ 149.680$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-449.041$, $-446.742$, $-327.456$, $-324.058$, $-313.660$, $-300.301$, $-282.758$, $-271.969$, $-271.968$, $-260.315$, $-260.313$, $-231.744$, $-231.726$, $-208.620$, $-206.906$, $-206.866$, $-203.026$, $-202.840$, $-191.500$, $-191.195$, $-176.297$, $-175.890$, $-175.575$, $-174.905$, $-167.660$, $-166.677$, $-163.057$, $-161.897$, $-152.493$, $-151.443$, $-150.404$, $-149.987$, $-149.132$, $-146.581$, $-145.711$, $-142.104$, $-140.616$, $-139.800$, $-138.052$, $-135.589$, $-134.676$, $-132.395$, $-127.456$, $-126.498$, $-122.754$, $-112.683$, $-108.201$, $-107.512$, $-106.835$, $-102.990$, $ -95.914$, $ -95.286$, $ -89.958$, $ -86.949$, $ -82.859$, $ -80.497$, $ -75.993$, $ -63.206$, $ -59.028$, $ -52.382$, $ -42.608$, $ -38.258$, $ -14.711$, $ -14.395$, $  14.395$, $  14.711$, $  38.258$, $  42.608$, $  52.382$, $  59.028$, $  63.206$, $  75.993$, $  80.497$, $  82.859$, $  86.949$, $  89.958$, $  95.286$, $  95.914$, $ 102.990$, $ 106.835$, $ 107.512$, $ 108.201$, $ 112.683$, $ 122.754$, $ 126.498$, $ 127.456$, $ 132.395$, $ 134.676$, $ 135.589$, $ 138.052$, $ 139.800$, $ 140.616$, $ 142.104$, $ 145.711$, $ 146.581$, $ 149.132$, $ 149.987$, $ 150.404$, $ 151.443$, $ 152.493$, $ 161.897$, $ 163.057$, $ 166.677$, $ 167.660$, $ 174.905$, $ 175.575$, $ 175.890$, $ 176.297$, $ 191.195$, $ 191.500$, $ 202.840$, $ 203.027$, $ 206.866$, $ 206.906$, $ 208.620$, $ 231.726$, $ 231.744$, $ 260.313$, $ 260.315$, $ 271.968$, $ 271.969$, $ 282.758$, $ 300.301$, $ 313.660$, $ 324.058$, $ 327.456$, $ 446.742$, $ 449.041$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R5330.vac.tex <==

\begin{longtable}{|l|}\hline
$R=5.331\quad \Lambda=-4960.869\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.018[11]$, $1.323[15]$, $0.530[17]$, $0.088[21]$, $0.294[23]$, $0.022[24]$, $1.493[26]$, $0.023[34]$, $0.185[35]$, $0.143[37]$, $0.010[38]$, $0.043[42]$, $0.028[43]$, $0.036[45]$, $0.014[47]$, $0.179[48]$, $0.005[51]$, $0.055[52]$, $0.064[54]$, $0.091[55]$, $0.571[57]$, $0.105[63]$, $0.006[64]$, $0.102[66]$, $0.023[67]$, $0.035[68]$, $0.028[71]$, $0.063[72]$, $0.235[73]$, $0.102[75]$, $0.027[76]$, $0.347[77]$, $0.004[78]$, $0.010[82]$, $0.136[83]$, $0.118[86]$, $0.037[\dot1\dot2]$, $0.437[\dot1\dot3]$, $1.471[\dot1\dot8]$, $0.074[\dot2\dot3]$, $0.527[\dot2\dot4]$, $0.136[\dot2\dot5]$, $0.007[\dot2\dot6]$, $0.015[\dot2\dot8]$, $0.009[\dot3\dot2]$, $0.036[\dot3\dot5]$, $0.208[\dot3\dot6]$, $0.029[\dot4\dot1]$, $0.116[\dot4\dot2]$, $0.235[\dot4\dot4]$, $0.139[\dot4\dot7]$, $0.032[\dot4\dot8]$, $0.227[\dot5\dot1]$, $0.072[\dot5\dot3]$, $0.018[\dot5\dot4]$, $0.021[\dot5\dot5]$, $0.133[\dot6\dot2]$, $0.002[\dot6\dot3]$, $1.004[\dot6\dot7]$, $0.320[\dot7\dot1]$, $0.301[\dot7\dot3]$, $0.049[\dot7\dot7]$, $0.119[\dot8\dot5]$, $0.292[\dot8\dot7]$, $0.004[\dot8\dot8]$; $\Delta=0.003094$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-8810.346$, $-6449.877$, $-4496.062$, $-2975.418$, $-2718.911$, $-2399.747$, $-333.848$, $-209.471$, $-204.707$, $  -0.080$, $  -0.067$, $  -0.064$, $  -0.059$, $  -0.056$, $  -0.051$, $  -0.048$, $  -0.042$, $  -0.041$, $  -0.037$, $  -0.035$, $  -0.033$, $  -0.031$, $  -0.029$, $  -0.026$, $  -0.022$, $  -0.020$, $  -0.019$, $  -0.015$, $  -0.014$, $  -0.011$, $  -0.010$, $  -0.008$, $  -0.004$, $  -0.001$, $   0.000$, $   0.001$, $   0.004$, $   0.006$, $   0.007$, $   0.010$, $   0.013$, $   0.015$, $   0.017$, $   0.019$, $   0.022$, $   0.024$, $   0.026$, $   0.030$, $   0.032$, $   0.033$, $   0.035$, $   0.038$, $   0.042$, $   0.045$, $   0.047$, $   0.050$, $   0.054$, $   0.055$, $   0.059$, $   0.062$, $   0.070$, $   0.074$, $   0.078$, $   0.083$, $   0.097$, $3486.283$, $3850.802$, $6560.444$, $7006.250$, $9136.863$, $10447.842$, $11504.284$, $13359.753$, $13789.798$, $13995.127$, $14709.531$, $15669.740$, $17038.556$, $18288.488$, $20795.525$, $20888.196$, $22436.330$, $23839.836$, $23881.869$, $24656.405$, $24824.328$, $25275.553$, $25732.779$, $27275.166$, $27386.658$, $28902.364$, $29358.659$, $30274.118$, $30751.800$, $31187.331$, $31842.622$, $32967.086$, $34502.341$, $35696.506$, $36219.619$, $36329.933$, $36523.489$, $38574.258$, $40055.828$, $41417.592$, $41488.255$, $42246.729$, $42600.712$, $43977.358$, $45968.272$, $47102.505$, $48510.240$, $49464.413$, $53211.561$, $55172.068$, $56373.259$, $56938.668$, $58286.611$, $61879.646$, $63920.013$, $64158.201$, $65414.763$, $66558.044$, $67705.508$, $77573.641$, $77707.847$, $85685.393$, $85907.714$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-242.380$, $-240.981$, $-229.548$, $-223.792$, $-216.574$, $-209.404$, $-201.894$, $-195.281$, $-194.943$, $-190.290$, $-186.352$, $-180.383$, $-178.496$, $-171.882$, $-168.262$, $-161.005$, $-154.366$, $-150.680$, $-149.860$, $-146.426$, $-138.176$, $-135.258$, $-132.529$, $-123.969$, $-117.462$, $-102.155$, $ -87.733$, $ -23.684$, $   0.000{(\times 72)}$, $  23.684$, $  87.732$, $ 102.155$, $ 117.462$, $ 123.969$, $ 132.529$, $ 135.258$, $ 138.176$, $ 146.426$, $ 149.860$, $ 150.679$, $ 154.366$, $ 161.005$, $ 168.262$, $ 171.882$, $ 178.496$, $ 180.383$, $ 186.352$, $ 190.290$, $ 194.944$, $ 195.281$, $ 201.894$, $ 209.404$, $ 216.573$, $ 223.793$, $ 229.548$, $ 240.981$, $ 242.380$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$-165.818$, $-165.118$, $-147.763$, $-143.876$, $-133.864$, $-126.622$, $-106.549$, $-102.728$, $ 102.728$, $ 106.549$, $ 126.622$, $ 133.864$, $ 143.876$, $ 147.763$, $ 165.118$, $ 165.818$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-497.455$, $-495.354$, $-443.289$, $-431.627$, $-401.592$, $-379.866$, $-319.647$, $-308.185$, $-279.960$, $-279.350$, $-272.580$, $-271.830$, $-265.470$, $-264.430$, $-252.082$, $-248.124$, $-244.090$, $-240.453$, $-237.970$, $-228.902$, $-225.911$, $-224.113$, $-221.378$, $-219.492$, $-217.105$, $-214.397$, $-211.618$, $-207.120$, $-204.192$, $-202.326$, $-200.512$, $-196.793$, $-192.190$, $-189.577$, $-188.454$, $-185.802$, $-184.636$, $-181.289$, $-179.663$, $-176.841$, $-175.291$, $-169.418$, $-169.086$, $-164.195$, $-161.098$, $-158.761$, $-148.305$, $-146.697$, $-139.350$, $-132.478$, $-127.303$, $-123.352$, $-118.810$, $-114.133$, $-109.288$, $-101.276$, $ -97.723$, $ -91.932$, $ -83.680$, $ -79.110$, $ -69.704$, $ -58.649$, $ -36.706$, $ -31.689$, $  31.689$, $  36.706$, $  58.649$, $  69.704$, $  79.110$, $  83.680$, $  91.932$, $  97.723$, $ 101.276$, $ 109.288$, $ 114.133$, $ 118.810$, $ 123.352$, $ 127.303$, $ 132.478$, $ 139.350$, $ 146.697$, $ 148.305$, $ 158.761$, $ 161.098$, $ 164.195$, $ 169.086$, $ 169.418$, $ 175.291$, $ 176.841$, $ 179.663$, $ 181.289$, $ 184.636$, $ 185.802$, $ 188.454$, $ 189.577$, $ 192.190$, $ 196.793$, $ 200.512$, $ 202.326$, $ 204.192$, $ 207.120$, $ 211.618$, $ 214.397$, $ 217.105$, $ 219.491$, $ 221.378$, $ 224.113$, $ 225.911$, $ 228.902$, $ 237.970$, $ 240.453$, $ 244.090$, $ 248.124$, $ 252.081$, $ 264.430$, $ 265.470$, $ 271.830$, $ 272.580$, $ 279.350$, $ 279.960$, $ 308.185$, $ 319.647$, $ 379.867$, $ 401.591$, $ 431.628$, $ 443.289$, $ 495.354$, $ 497.455$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}

==> vacua/R5608.vac.tex <==

\begin{longtable}{|l|}\hline
$R=5.609\quad \Lambda=-7406.589\quad {\rm SUSY}=(0,0)\quad {\rm dim}(H)=0$\\\hline
\hbox to3.5em{$\Psi_{128}$} \begin{minipage}{24em}{\tiny\vskip1ex{$0.173[13]$, $0.039[14]$, $0.229[15]$, $0.560[16]$, $0.442[17]$, $0.043[18]$, $1.588[21]$, $0.016[24]$, $0.124[26]$, $0.122[27]$, $0.010[28]$, $0.041[34]$, $0.120[37]$, $0.010[38]$, $0.047[42]$, $0.045[46]$, $0.018[48]$, $0.032[54]$, $0.443[56]$, $1.251[57]$, $0.016[61]$, $0.047[63]$, $0.025[64]$, $1.904[68]$, $1.141[75]$, $0.156[76]$, $0.136[77]$, $0.095[81]$, $0.308[83]$, $0.033[84]$, $0.417[85]$, $0.263[86]$, $0.157[\dot1\dot3]$, $0.062[\dot1\dot4]$, $1.824[\dot1\dot5]$, $0.042[\dot1\dot6]$, $0.038[\dot1\dot7]$, $0.097[\dot1\dot8]$, $0.045[\dot2\dot1]$, $0.006[\dot2\dot2]$, $0.007[\dot2\dot3]$, $0.099[\dot3\dot1]$, $0.017[\dot3\dot2]$, $0.170[\dot3\dot3]$, $0.017[\dot3\dot4]$, $0.154[\dot4\dot1]$, $0.037[\dot4\dot5]$, $0.008[\dot4\dot6]$, $0.150[\dot4\dot8]$, $0.063[\dot5\dot1]$, $0.422[\dot5\dot4]$, $0.110[\dot5\dot5]$, $0.600[\dot5\dot7]$, $0.024[\dot5\dot8]$, $0.043[\dot6\dot1]$, $0.568[\dot6\dot4]$, $1.824[\dot7\dot1]$, $0.038[\dot7\dot3]$, $0.107[\dot7\dot4]$, $0.062[\dot7\dot5]$, $1.631[\dot8\dot2]$, $0.006[\dot8\dot6]$, $0.015[\dot8\dot8]$; $\Delta=0.003424$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_s/g^2$} \begin{minipage}{24em}{\tiny\vskip1ex{$-9689.180$, $-7685.877$, $-7638.058$, $-4100.767$, $-3507.540$, $-3153.466$, $-701.825$, $ -94.954$, $  -0.166$, $  -0.153$, $  -0.145$, $  -0.126$, $  -0.119$, $  -0.112$, $  -0.104$, $  -0.095$, $  -0.089$, $  -0.082$, $  -0.074$, $  -0.073$, $  -0.069$, $  -0.065$, $  -0.060$, $  -0.055$, $  -0.044$, $  -0.036$, $  -0.032$, $  -0.031$, $  -0.026$, $  -0.021$, $  -0.020$, $  -0.015$, $  -0.013$, $  -0.011$, $  -0.008$, $   0.000$, $   0.002$, $   0.008$, $   0.010$, $   0.012$, $   0.022$, $   0.025$, $   0.032{(\times 2)}$, $   0.036$, $   0.039$, $   0.042$, $   0.048$, $   0.054$, $   0.060$, $   0.064$, $   0.069$, $   0.071$, $   0.075$, $   0.079$, $   0.091$, $   0.097$, $   0.100$, $   0.104$, $   0.117$, $   0.129$, $   0.132$, $   0.153$, $   0.162$, $5626.585$, $6053.271$, $12531.016$, $17576.186$, $18009.460$, $18191.415$, $18323.749$, $21213.443$, $23147.451$, $25640.471$, $25841.429$, $28979.529$, $29485.247$, $32238.844$, $33045.791$, $34668.176$, $34886.375$, $37823.197$, $39675.477$, $39893.631$, $42164.601$, $43106.417$, $43363.531$, $45166.701$, $46083.753$, $47535.657$, $48904.263$, $51714.756$, $56749.144$, $56905.337$, $59629.715$, $60216.218$, $61401.045$, $62729.230$, $64336.908$, $64956.964$, $67262.858$, $67760.333$, $70021.839$, $71168.827$, $76406.717$, $76464.085$, $79530.680$, $79865.171$, $82468.501$, $83083.874$, $83558.779$, $85587.688$, $89619.527$, $90255.920$, $90773.552$, $92422.611$, $95996.777$, $98614.953$, $100118.557$, $104206.972$, $114203.436$, $115285.705$, $127664.722$, $127821.613$, $161488.523$, $161517.547$, $164160.223$, $164164.320$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$\mathcal{M}_v/g$} \begin{minipage}{24em}{\tiny\vskip1ex{$-311.372$, $-310.783$, $-309.036$, $-308.276$, $-301.426$, $-301.404$, $-275.005$, $-273.918$, $-252.717$, $-251.267$, $-239.424$, $-236.815$, $-234.277$, $-224.763$, $-219.494$, $-212.593$, $-211.318$, $-194.285$, $-192.525$, $-190.519$, $-170.885$, $-168.144$, $-166.253$, $-155.335$, $-150.165$, $-147.283$, $ -97.385$, $ -73.657$, $   0.000{(\times 72)}$, $  73.657$, $  97.385$, $ 147.283$, $ 150.165$, $ 155.335$, $ 166.253$, $ 168.144$, $ 170.885$, $ 190.519$, $ 192.525$, $ 194.285$, $ 211.319$, $ 212.593$, $ 219.494$, $ 224.763$, $ 234.277$, $ 236.815$, $ 239.424$, $ 251.267$, $ 252.717$, $ 273.918$, $ 275.005$, $ 301.404$, $ 301.426$, $ 308.276$, $ 309.036$, $ 310.783$, $ 311.372$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_1$} \begin{minipage}{24em}{\tiny\vskip1ex{$-214.928$, $-209.264$, $-205.890$, $-196.824$, $-171.540$, $-171.430$, $-149.599$, $-118.578$, $ 118.578$, $ 149.599$, $ 171.430$, $ 171.540$, $ 196.824$, $ 205.890$, $ 209.264$, $ 214.928$}\vskip1ex}\end{minipage}\\\hline
\hbox to3.5em{$A_3$} \begin{minipage}{24em}{\tiny\vskip1ex{$-644.784$, $-627.792$, $-617.670$, $-590.471$, $-514.620$, $-514.290$, $-448.796$, $-385.544$, $-385.540$, $-359.834$, $-359.335$, $-355.734$, $-354.703$, $-353.664$, $-343.697$, $-341.761$, $-341.163$, $-339.537$, $-336.319$, $-336.262$, $-290.224$, $-287.632$, $-287.476$, $-286.602$, $-282.584$, $-281.154$, $-274.079$, $-273.739$, $-262.977$, $-260.214$, $-254.409$, $-252.777$, $-250.057$, $-248.924$, $-242.253$, $-238.591$, $-235.391$, $-228.249$, $-227.732$, $-220.552$, $-219.803$, $-216.386$, $-214.590$, $-211.715$, $-211.389$, $-205.432$, $-200.790$, $-192.676$, $-184.928$, $-184.882$, $-172.532$, $-171.921$, $-166.083$, $-162.278$, $-154.583$, $-147.509$, $-142.527$, $-134.997$, $-118.256$, $-117.934$, $-114.665$, $ -94.496$, $ -41.476$, $  -8.975$, $   8.975$, $  41.476$, $  94.496$, $ 114.665$, $ 117.934$, $ 118.256$, $ 134.997$, $ 142.527$, $ 147.509$, $ 154.583$, $ 162.278$, $ 166.083$, $ 171.921$, $ 172.532$, $ 184.882$, $ 184.928$, $ 192.676$, $ 200.789$, $ 205.432$, $ 211.389$, $ 211.714$, $ 214.590$, $ 216.386$, $ 219.804$, $ 220.552$, $ 227.732$, $ 228.249$, $ 235.391$, $ 238.591$, $ 242.253$, $ 248.923$, $ 250.057$, $ 252.777$, $ 254.409$, $ 260.214$, $ 262.977$, $ 273.739$, $ 274.079$, $ 281.154$, $ 282.584$, $ 286.602$, $ 287.476$, $ 287.632$, $ 290.224$, $ 336.262$, $ 336.319$, $ 339.537$, $ 341.163$, $ 341.761$, $ 343.697$, $ 353.664$, $ 354.703$, $ 355.734$, $ 359.335$, $ 359.834$, $ 385.540$, $ 385.544$, $ 448.796$, $ 514.290$, $ 514.620$, $ 590.471$, $ 617.670$, $ 627.792$, $ 644.784$}\vskip1ex}\end{minipage}\\\hline
\end{longtable}
